A Complete and Natural Rule Set for Multi-Qutrit Clifford Circuits

We present a complete set of rewrite rules for n-qutrit Clifford circuits where n is any non-negative integer. This is the first completeness result for any fragment of quantum circuits in odd prime dimensions. We first generalize Selinger's normal form for n-qubit Clifford circuits to the qutrit setting. Then, we present a rewrite system by which any Clifford circuit can be reduced to this normal form. We then simplify the rewrite rules in this procedure to a small natural set of rules, giving a clean presentation of the group of qutrit Clifford unitaries in terms of generators and relations.

==> figures/Alternatives/XNormalBoxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (0) at (-13.75, 14) {$D_{00}$};
		\node [style=none] (1) at (-15, 14.75) {};
		\node [style=none] (2) at (-12.5, 14.75) {};
		\node [style=none] (3) at (-15, 13.25) {};
		\node [style=none] (4) at (-12.5, 13.25) {};
		\node [style=none] (5) at (-11.5, 14) {$=$};
		\node [style=none] (6) at (-10.5, 14.75) {};
		\node [style=none] (7) at (-9.5, 14.75) {};
		\node [style=none] (8) at (-8, 13.25) {};
		\node [style=none] (9) at (-7, 13.25) {};
		\node [style=none] (10) at (-10.5, 13.25) {};
		\node [style=none] (11) at (-9.5, 13.25) {};
		\node [style=none] (12) at (-8, 14.75) {};
		\node [style=none] (13) at (-7, 14.75) {};
		\node [style=D box] (14) at (-13.75, 7.25) {$D_{02}$};
		\node [style=none] (15) at (-15, 8) {};
		\node [style=none] (16) at (-12.5, 8) {};
		\node [style=none] (17) at (-15, 6.5) {};
		\node [style=none] (18) at (-12.5, 6.5) {};
		\node [style=none] (19) at (-11.5, 7.25) {$=$};
		\node [style=none] (20) at (-11.5, 10.75) {$=$};
		\node [style=none] (21) at (-10.5, 11.5) {};
		\node [style=none] (22) at (-9.5, 11.5) {};
		\node [style=none] (23) at (-8, 10) {};
		\node [style=none] (24) at (-4.75, 10) {};
		\node [style=none] (25) at (-10.5, 10) {};
		\node [style=none] (26) at (-9.5, 10) {};
		\node [style=none] (27) at (-8, 11.5) {};
		\node [style=cnot ctrl] (28) at (-7, 10) {};
		\node [style=cnot ctrl] (29) at (-7, 11.5) {};
		\node [style=cnot ctrl] (30) at (-5.75, 10) {};
		\node [style=cnot ctrl] (31) at (-5.75, 11.5) {};
		\node [style=none] (32) at (-4.75, 11.5) {};
		\node [style=D box] (33) at (-13.75, 0.25) {$D_{11}$};
		\node [style=none] (34) at (-15, 1) {};
		\node [style=none] (35) at (-12.5, 1) {};
		\node [style=none] (36) at (-15, -0.5) {};
		\node [style=none] (37) at (-12.5, -0.5) {};
		\node [style=none] (38) at (-11.5, 0.25) {$=$};
		\node [style=D box] (39) at (-13.75, 3.75) {$D_{10}$};
		\node [style=none] (40) at (-15, 4.5) {};
		\node [style=none] (41) at (-12.5, 4.5) {};
		\node [style=none] (42) at (-15, 3) {};
		\node [style=none] (43) at (-12.5, 3) {};
		\node [style=none] (44) at (-11.5, 3.75) {$=$};
		\node [style=none] (45) at (-7, -0.5) {};
		\node [style=gate] (46) at (-7, -0.5) {$H$};
		\node [style=gate] (47) at (-9, -0.5) {$S$};
		\node [style=D box] (48) at (-13.75, -6.75) {$D_{20}$};
		\node [style=none] (49) at (-15, -6) {};
		\node [style=none] (50) at (-12.5, -6) {};
		\node [style=none] (51) at (-15, -7.5) {};
		\node [style=none] (52) at (-12.5, -7.5) {};
		\node [style=none] (53) at (-11.5, -6.75) {$=$};
		\node [style=D box] (54) at (-13.75, -3.25) {$D_{12}$};
		\node [style=none] (55) at (-15, -2.5) {};
		\node [style=none] (56) at (-12.5, -2.5) {};
		\node [style=none] (57) at (-15, -4) {};
		\node [style=none] (58) at (-12.5, -4) {};
		\node [style=none] (59) at (-11.5, -3.25) {$=$};
		\node [style=none] (60) at (-7, -4) {};
		\node [style=gate] (61) at (-7, -4) {$H$};
		\node [style=gate] (62) at (-9, -4) {$S^2$};
		\node [style=gate] (63) at (-9, -7.5) {$H^3$};
		\node [style=D box] (64) at (-13.75, -10.25) {$D_{21}$};
		\node [style=none] (65) at (-15, -9.5) {};
		\node [style=none] (66) at (-12.5, -9.5) {};
		\node [style=none] (67) at (-15, -11) {};
		\node [style=none] (68) at (-12.5, -11) {};
		\node [style=none] (69) at (-11.5, -10.25) {$=$};
		\node [style=gate] (70) at (-9, -11) {$H^2$};
		\node [style=D box] (71) at (-13.75, -13.75) {$D_{22}$};
		\node [style=none] (72) at (-15, -13) {};
		\node [style=none] (73) at (-12.5, -13) {};
		\node [style=none] (74) at (-15, -14.5) {};
		\node [style=none] (75) at (-12.5, -14.5) {};
		\node [style=none] (76) at (-11.5, -13.75) {$=$};
		\node [style=none] (77) at (-5, -11) {};
		\node [style=gate] (78) at (-5, -11) {$H$};
		\node [style=gate] (79) at (-7, -11) {$S^2$};
		\node [style=none] (80) at (-8.75, -14.5) {};
		\node [style=gate] (81) at (-8.75, -14.5) {$H^2$};
		\node [style=none] (82) at (-5, -14.5) {};
		\node [style=gate] (83) at (-5, -14.5) {$H$};
		\node [style=none] (84) at (-7, -14.5) {};
		\node [style=none] (85) at (-7, -14.5) {};
		\node [style=gate] (86) at (-7, -14.5) {$S$};
		\node [style=E box] (87) at (7.25, 7.5) {$E_{0}$};
		\node [style=none] (88) at (5.75, 7.5) {};
		\node [style=none] (89) at (8.75, 7.5) {};
		\node [style=none] (90) at (9.75, 7.5) {$=$};
		\node [style=none] (91) at (10.75, 7.5) {};
		\node [style=none] (92) at (13.75, 7.5) {};
		\node [style=E box] (93) at (7.25, 5) {$E_{1}$};
		\node [style=none] (94) at (5.75, 5) {};
		\node [style=none] (95) at (8.75, 5) {};
		\node [style=none] (96) at (9.75, 5) {$=$};
		\node [style=gate] (97) at (12.25, 2.5) {$S^2$};
		\node [style=none] (98) at (10.75, 2.5) {};
		\node [style=none] (99) at (13.75, 2.5) {};
		\node [style=E box] (100) at (7.25, 2.5) {$E_2$};
		\node [style=none] (101) at (5.75, 2.5) {};
		\node [style=none] (102) at (8.75, 2.5) {};
		\node [style=none] (103) at (9.75, 2.5) {$=$};
		\node [style=gate] (104) at (12.25, 5) {$S$};
		\node [style=none] (105) at (10.75, 5) {};
		\node [style=none] (106) at (13.75, 5) {};
		\node [style=none] (107) at (5.75, 0) {};
		\node [style=none] (108) at (20.75, 0) {};
		\node [style=F box] (109) at (7.25, -5) {$F_{1}$};
		\node [style=none] (110) at (5.75, -5) {};
		\node [style=none] (111) at (8.75, -5) {};
		\node [style=none] (112) at (9.75, -5) {$=$};
		\node [style=gate] (113) at (12.25, -5) {$H^2$};
		\node [style=none] (114) at (10.75, -5) {};
		\node [style=gate] (115) at (14.25, -5) {$S$};
		\node [style=gate] (116) at (16.25, -5) {$H^2$};
		\node [style=none] (117) at (18.25, -5) {};
		\node [style=gate] (118) at (18.25, -5) {$S^2$};
		\node [style=none] (119) at (20.5, -5) {};
		\node [style=F box] (120) at (7.25, -2.5) {$F_{0}$};
		\node [style=none] (121) at (5.75, -2.5) {};
		\node [style=none] (122) at (8.75, -2.5) {};
		\node [style=none] (123) at (9.75, -2.5) {$=$};
		\node [style=none] (124) at (10.75, -2.5) {};
		\node [style=none] (125) at (13.75, -2.5) {};
		\node [style=F box] (126) at (7.25, -7.5) {$F_{2}$};
		\node [style=none] (127) at (5.75, -7.5) {};
		\node [style=none] (128) at (8.75, -7.5) {};
		\node [style=none] (129) at (9.75, -7.5) {$=$};
		\node [style=gate] (130) at (12.25, -7.5) {$H^2$};
		\node [style=none] (131) at (10.75, -7.5) {};
		\node [style=gate] (132) at (14.25, -7.5) {$S^2$};
		\node [style=gate] (133) at (16.25, -7.5) {$H^2$};
		\node [style=gate] (134) at (18.25, -7.5) {$S$};
		\node [style=none] (135) at (19.75, -7.5) {};
		\node [style=none] (136) at (-10.5, 8) {};
		\node [style=none] (137) at (-9.5, 8) {};
		\node [style=none] (138) at (-8, 6.5) {};
		\node [style=none] (139) at (-6, 6.5) {};
		\node [style=none] (140) at (-10.5, 6.5) {};
		\node [style=none] (141) at (-9.5, 6.5) {};
		\node [style=none] (142) at (-8, 8) {};
		\node [style=none] (143) at (-6, 8) {};
		\node [style=cnot ctrl] (144) at (-7, 6.5) {};
		\node [style=cnot ctrl] (145) at (-7, 8) {};
		\node [style=D box] (146) at (-13.75, 10.75) {$D_{01}$};
		\node [style=none] (147) at (-15, 11.5) {};
		\node [style=none] (148) at (-12.5, 11.5) {};
		\node [style=none] (149) at (-15, 10) {};
		\node [style=none] (150) at (-12.5, 10) {};
		\node [style=none] (151) at (-10.5, 4.5) {};
		\node [style=none] (152) at (-7.5, 4.5) {};
		\node [style=none] (153) at (-6, 3) {};
		\node [style=none] (154) at (-2.75, 3) {};
		\node [style=none] (155) at (-10.5, 3) {};
		\node [style=none] (156) at (-7.5, 3) {};
		\node [style=none] (157) at (-6, 4.5) {};
		\node [style=cnot ctrl] (158) at (-5, 3) {};
		\node [style=cnot ctrl] (159) at (-5, 4.5) {};
		\node [style=cnot ctrl] (160) at (-3.75, 3) {};
		\node [style=cnot ctrl] (161) at (-3.75, 4.5) {};
		\node [style=none] (162) at (-2.75, 4.5) {};
		\node [style=gate] (163) at (-9, 3) {$H$};
		\node [style=none] (164) at (-10.5, 1) {};
		\node [style=none] (165) at (-5.5, 1) {};
		\node [style=none] (166) at (-4, -0.5) {};
		\node [style=none] (167) at (-0.75, -0.5) {};
		\node [style=none] (168) at (-10.5, -0.5) {};
		\node [style=none] (169) at (-5.5, -0.5) {};
		\node [style=none] (170) at (-4, 1) {};
		\node [style=cnot ctrl] (171) at (-3, -0.5) {};
		\node [style=cnot ctrl] (172) at (-3, 1) {};
		\node [style=cnot ctrl] (173) at (-1.75, -0.5) {};
		\node [style=cnot ctrl] (174) at (-1.75, 1) {};
		\node [style=none] (175) at (-0.75, 1) {};
		\node [style=none] (176) at (-10.5, -2.5) {};
		\node [style=none] (177) at (-5.5, -2.5) {};
		\node [style=none] (178) at (-4, -4) {};
		\node [style=none] (179) at (-0.75, -4) {};
		\node [style=none] (180) at (-10.5, -4) {};
		\node [style=none] (181) at (-5.5, -4) {};
		\node [style=none] (182) at (-4, -2.5) {};
		\node [style=cnot ctrl] (183) at (-3, -4) {};
		\node [style=cnot ctrl] (184) at (-3, -2.5) {};
		\node [style=cnot ctrl] (185) at (-1.75, -4) {};
		\node [style=cnot ctrl] (186) at (-1.75, -2.5) {};
		\node [style=none] (187) at (-0.75, -2.5) {};
		\node [style=none] (188) at (-10.5, -6) {};
		\node [style=none] (189) at (-7.5, -6) {};
		\node [style=none] (190) at (-6, -7.5) {};
		\node [style=none] (191) at (-2.75, -7.5) {};
		\node [style=none] (192) at (-10.5, -7.5) {};
		\node [style=none] (193) at (-7.5, -7.5) {};
		\node [style=none] (194) at (-6, -6) {};
		\node [style=cnot ctrl] (195) at (-5, -7.5) {};
		\node [style=cnot ctrl] (196) at (-5, -6) {};
		\node [style=cnot ctrl] (197) at (-3.75, -7.5) {};
		\node [style=cnot ctrl] (198) at (-3.75, -6) {};
		\node [style=none] (199) at (-2.75, -6) {};
		\node [style=none] (200) at (-10.5, -13) {};
		\node [style=none] (201) at (-3.5, -13) {};
		\node [style=none] (202) at (-2, -14.5) {};
		\node [style=none] (203) at (1.25, -14.5) {};
		\node [style=none] (204) at (-10.5, -14.5) {};
		\node [style=none] (205) at (-3.5, -14.5) {};
		\node [style=none] (206) at (-2, -13) {};
		\node [style=cnot ctrl] (207) at (-1, -14.5) {};
		\node [style=cnot ctrl] (208) at (-1, -13) {};
		\node [style=cnot ctrl] (209) at (0.25, -14.5) {};
		\node [style=cnot ctrl] (210) at (0.25, -13) {};
		\node [style=none] (211) at (1.25, -13) {};
		\node [style=none] (212) at (-10.5, -9.5) {};
		\node [style=none] (213) at (-3.5, -9.5) {};
		\node [style=none] (214) at (-2, -11) {};
		\node [style=none] (215) at (1.25, -11) {};
		\node [style=none] (216) at (-10.5, -11) {};
		\node [style=none] (217) at (-3.5, -11) {};
		\node [style=none] (218) at (-2, -9.5) {};
		\node [style=cnot ctrl] (219) at (-1, -11) {};
		\node [style=cnot ctrl] (220) at (-1, -9.5) {};
		\node [style=cnot ctrl] (221) at (0.25, -11) {};
		\node [style=cnot ctrl] (222) at (0.25, -9.5) {};
		\node [style=none] (223) at (1.25, -9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (28) to (29);
		\draw (30) to (31);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (88.center) to (87);
		\draw (87) to (89.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (93);
		\draw (93) to (95.center);
		\draw (98.center) to (97);
		\draw (101.center) to (100);
		\draw (100) to (102.center);
		\draw (105.center) to (104);
		\draw (104) to (106.center);
		\draw [style=dashed edge] (107.center) to (108.center);
		\draw (110.center) to (109);
		\draw (109) to (111.center);
		\draw (114.center) to (113);
		\draw (115) to (116);
		\draw (121.center) to (120);
		\draw (120) to (122.center);
		\draw (124.center) to (125.center);
		\draw (127.center) to (126);
		\draw (126) to (128.center);
		\draw (131.center) to (130);
		\draw (134) to (135.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (144) to (145);
		\draw (27.center) to (32.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (158) to (159);
		\draw (160) to (161);
		\draw (157.center) to (162.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (171) to (172);
		\draw (173) to (174);
		\draw (170.center) to (175.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (183) to (184);
		\draw (185) to (186);
		\draw (182.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (195) to (196);
		\draw (197) to (198);
		\draw (194.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw (206.center) to (211.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (219) to (220);
		\draw (221) to (222);
		\draw (218.center) to (223.center);
		\draw (97) to (99.center);
		\draw (113) to (115);
		\draw (116) to (118);
		\draw (118) to (119.center);
		\draw (130) to (132);
		\draw (132) to (133);
		\draw (133) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Alternatives/ZNormalBoxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (18.75, 19.25) {$A_{0 1}$};
		\node [style=none] (1) at (17.25, 19.25) {};
		\node [style=none] (2) at (20.25, 19.25) {};
		\node [style=none] (3) at (21.25, 19.25) {$=$};
		\node [style=none] (4) at (22.25, 19.25) {};
		\node [style=none] (5) at (25.25, 19.25) {};
		\node [style=A box] (6) at (18.75, 17) {$A_{0 2}$};
		\node [style=none] (7) at (17.25, 17) {};
		\node [style=none] (8) at (20.25, 17) {};
		\node [style=none] (9) at (21.25, 17) {$=$};
		\node [style=gate] (10) at (23.75, 17) {$H^2$};
		\node [style=none] (11) at (22.25, 17) {};
		\node [style=none] (12) at (25.25, 17) {};
		\node [style=A box] (13) at (18.75, 14.75) {$A_{1 0}$};
		\node [style=none] (14) at (17.25, 14.75) {};
		\node [style=none] (15) at (20.25, 14.75) {};
		\node [style=none] (16) at (21.25, 14.75) {$=$};
		\node [style=gate] (17) at (23.75, 14.75) {$H$};
		\node [style=none] (18) at (22.25, 14.75) {};
		\node [style=none] (19) at (25.25, 14.75) {};
		\node [style=A box] (20) at (18.75, 12.5) {$A_{1 1}$};
		\node [style=none] (21) at (17.25, 12.5) {};
		\node [style=none] (22) at (20.25, 12.5) {};
		\node [style=none] (23) at (21.25, 12.5) {$=$};
		\node [style=gate] (24) at (23.75, 12.5) {$S$};
		\node [style=none] (25) at (22.25, 12.5) {};
		\node [style=gate] (26) at (25.75, 12.5) {$H$};
		\node [style=none] (27) at (27.25, 12.5) {};
		\node [style=A box] (28) at (18.75, 10.25) {$A_{1 2}$};
		\node [style=none] (29) at (17.25, 10.25) {};
		\node [style=none] (30) at (20.25, 10.25) {};
		\node [style=none] (31) at (21.25, 10.25) {$=$};
		\node [style=A box] (32) at (18.75, 7.75) {$A_{2 0}$};
		\node [style=none] (33) at (17.25, 7.75) {};
		\node [style=none] (34) at (20.25, 7.75) {};
		\node [style=none] (35) at (21.25, 7.75) {$=$};
		\node [style=A box] (36) at (18.75, 5) {$A_{2 1}$};
		\node [style=none] (37) at (17.25, 5) {};
		\node [style=none] (38) at (20.25, 5) {};
		\node [style=none] (39) at (21.25, 5) {$=$};
		\node [style=A box] (40) at (18.75, 2.25) {$A_{2 2}$};
		\node [style=none] (41) at (17.25, 2.25) {};
		\node [style=none] (42) at (20.25, 2.25) {};
		\node [style=none] (43) at (21.25, 2.25) {$=$};
		\node [style=gate] (44) at (23.75, 10.25) {$S^2$};
		\node [style=none] (45) at (22.25, 10.25) {};
		\node [style=gate] (46) at (25.75, 10.25) {$H$};
		\node [style=none] (47) at (27.25, 10.25) {};
		\node [style=gate] (48) at (23.75, 5) {$H^2$};
		\node [style=none] (49) at (22.25, 5) {};
		\node [style=gate] (50) at (25.75, 5) {$S^2$};
		\node [style=gate] (51) at (27.75, 5) {$H$};
		\node [style=none] (52) at (29.25, 5) {};
		\node [style=gate] (53) at (23.75, 7.75) {$H^3$};
		\node [style=none] (54) at (22.25, 7.75) {};
		\node [style=none] (55) at (25.25, 7.75) {};
		\node [style=gate] (56) at (23.75, 2.25) {$H^2$};
		\node [style=none] (57) at (22.25, 2.25) {};
		\node [style=gate] (58) at (25.75, 2.25) {$S$};
		\node [style=gate] (59) at (27.75, 2.25) {$H$};
		\node [style=none] (60) at (29, 2.25) {};
		\node [style=B box] (61) at (40.25, 20) {$B_{00}$};
		\node [style=none] (62) at (39, 20.75) {};
		\node [style=none] (63) at (41.5, 20.75) {};
		\node [style=none] (64) at (39, 19.25) {};
		\node [style=none] (65) at (41.5, 19.25) {};
		\node [style=none] (66) at (42.5, 20) {$=$};
		\node [style=none] (67) at (43.5, 20.75) {};
		\node [style=none] (68) at (44.5, 20.75) {};
		\node [style=none] (69) at (46, 19.25) {};
		\node [style=none] (70) at (48, 19.25) {};
		\node [style=none] (71) at (43.5, 19.25) {};
		\node [style=none] (72) at (44.5, 19.25) {};
		\node [style=none] (73) at (46, 20.75) {};
		\node [style=none] (74) at (48, 20.75) {};
		\node [style=cnot ctrl] (75) at (47, 19.25) {};
		\node [style=cnot ctrl] (76) at (47, 20.75) {};
		\node [style=B box] (77) at (40.25, 13.25) {$B_{02}$};
		\node [style=none] (78) at (39, 14) {};
		\node [style=none] (79) at (41.5, 14) {};
		\node [style=none] (80) at (39, 12.5) {};
		\node [style=none] (81) at (41.5, 12.5) {};
		\node [style=none] (82) at (42.5, 13.25) {$=$};
		\node [style=none] (83) at (46, 14) {};
		\node [style=none] (84) at (47.25, 12.5) {};
		\node [style=none] (85) at (49.75, 12.5) {};
		\node [style=none] (86) at (43.5, 12.5) {};
		\node [style=none] (87) at (46, 12.5) {};
		\node [style=none] (88) at (47.25, 14) {};
		\node [style=none] (89) at (49.75, 14) {};
		\node [style=gate] (90) at (44.75, 14) {$H^2$};
		\node [style=none] (91) at (43.5, 14) {};
		\node [style=none] (92) at (46, 14) {};
		\node [style=B box] (93) at (40.25, 16.75) {$B_{01}$};
		\node [style=none] (94) at (39, 17.5) {};
		\node [style=none] (95) at (41.5, 17.5) {};
		\node [style=none] (96) at (39, 16) {};
		\node [style=none] (97) at (41.5, 16) {};
		\node [style=none] (98) at (42.5, 16.75) {$=$};
		\node [style=none] (99) at (43.5, 17.5) {};
		\node [style=none] (100) at (44.5, 17.5) {};
		\node [style=none] (101) at (46, 16) {};
		\node [style=none] (102) at (51.25, 16) {};
		\node [style=none] (103) at (43.5, 16) {};
		\node [style=none] (104) at (44.5, 16) {};
		\node [style=none] (105) at (46, 17.5) {};
		\node [style=cnot ctrl] (106) at (47, 16) {};
		\node [style=cnot ctrl] (107) at (47, 17.5) {};
		\node [style=cnot ctrl] (108) at (48.5, 16) {};
		\node [style=cnot ctrl] (109) at (48.5, 17.5) {};
		\node [style=cnot ctrl] (110) at (50, 16) {};
		\node [style=none] (111) at (51.25, 17.5) {};
		\node [style=B box] (112) at (40.25, 6.25) {$B_{11}$};
		\node [style=none] (113) at (39, 7) {};
		\node [style=none] (114) at (41.5, 7) {};
		\node [style=none] (115) at (39, 5.5) {};
		\node [style=none] (116) at (41.5, 5.5) {};
		\node [style=none] (117) at (42.5, 6.25) {$=$};
		\node [style=B box] (118) at (40.25, 9.75) {$B_{10}$};
		\node [style=none] (119) at (39, 10.5) {};
		\node [style=none] (120) at (41.5, 10.5) {};
		\node [style=none] (121) at (39, 9) {};
		\node [style=none] (122) at (41.5, 9) {};
		\node [style=none] (123) at (42.5, 9.75) {$=$};
		\node [style=none] (124) at (44.75, 10.5) {};
		\node [style=none] (125) at (46, 10.5) {};
		\node [style=none] (126) at (47.25, 9) {};
		\node [style=none] (127) at (51.25, 9) {};
		\node [style=none] (128) at (43.5, 9) {};
		\node [style=none] (129) at (46, 9) {};
		\node [style=none] (130) at (47.25, 10.5) {};
		\node [style=cnot ctrl] (131) at (48.5, 9) {};
		\node [style=cnot ctrl] (132) at (48.5, 10.5) {};
		\node [style=none] (133) at (51.25, 10.5) {};
		\node [style=gate] (134) at (44.75, 10.5) {$H$};
		\node [style=none] (135) at (43.5, 10.5) {};
		\node [style=none] (136) at (46.5, 6.75) {};
		\node [style=none] (137) at (48, 6.75) {};
		\node [style=none] (138) at (49.25, 5.25) {};
		\node [style=none] (139) at (53.25, 5.25) {};
		\node [style=none] (140) at (43.5, 5.25) {};
		\node [style=none] (141) at (48, 5.25) {};
		\node [style=none] (142) at (49.25, 6.75) {};
		\node [style=cnot ctrl] (143) at (50.5, 5.25) {};
		\node [style=cnot ctrl] (144) at (50.5, 6.75) {};
		\node [style=none] (145) at (53.25, 6.75) {};
		\node [style=gate] (146) at (46.5, 6.75) {$H$};
		\node [style=none] (147) at (43.5, 6.75) {};
		\node [style=gate] (148) at (44.75, 6.75) {$S$};
		\node [style=B box] (149) at (40.25, -0.75) {$B_{20}$};
		\node [style=none] (150) at (39, 0) {};
		\node [style=none] (151) at (41.5, 0) {};
		\node [style=none] (152) at (39, -1.5) {};
		\node [style=none] (153) at (41.5, -1.5) {};
		\node [style=none] (154) at (42.5, -0.75) {$=$};
		\node [style=B box] (155) at (40.25, 2.75) {$B_{12}$};
		\node [style=none] (156) at (39, 3.5) {};
		\node [style=none] (157) at (41.5, 3.5) {};
		\node [style=none] (158) at (39, 2) {};
		\node [style=none] (159) at (41.5, 2) {};
		\node [style=none] (160) at (42.5, 2.75) {$=$};
		\node [style=none] (161) at (46.5, 3.5) {};
		\node [style=none] (162) at (48, 3.5) {};
		\node [style=none] (163) at (49.25, 2) {};
		\node [style=none] (164) at (53.25, 2) {};
		\node [style=none] (165) at (43.5, 2) {};
		\node [style=none] (166) at (48, 2) {};
		\node [style=none] (167) at (49.25, 3.5) {};
		\node [style=cnot ctrl] (168) at (50.5, 2) {};
		\node [style=cnot ctrl] (169) at (50.5, 3.5) {};
		\node [style=none] (170) at (53.25, 3.5) {};
		\node [style=gate] (171) at (46.5, 3.5) {$H$};
		\node [style=none] (172) at (43.5, 3.5) {};
		\node [style=gate] (173) at (44.75, 3.5) {$S^2$};
		\node [style=none] (174) at (43.5, 0) {};
		\node [style=none] (175) at (46, 0) {};
		\node [style=none] (176) at (47.25, -1.5) {};
		\node [style=none] (177) at (51.25, -1.5) {};
		\node [style=none] (178) at (43.5, -1.5) {};
		\node [style=none] (179) at (46, -1.5) {};
		\node [style=none] (180) at (47.25, 0) {};
		\node [style=cnot ctrl] (181) at (48.5, -1.5) {};
		\node [style=cnot ctrl] (182) at (48.5, 0) {};
		\node [style=none] (183) at (51.25, 0) {};
		\node [style=gate] (184) at (44.75, 0) {$H^3$};
		\node [style=B box] (185) at (40.25, -4.25) {$B_{21}$};
		\node [style=none] (186) at (39, -3.5) {};
		\node [style=none] (187) at (41.5, -3.5) {};
		\node [style=none] (188) at (39, -5) {};
		\node [style=none] (189) at (41.5, -5) {};
		\node [style=none] (190) at (42.5, -4.25) {$=$};
		\node [style=gate] (191) at (44.75, -3.75) {$H^2$};
		\node [style=B box] (192) at (40.25, -7.75) {$B_{22}$};
		\node [style=none] (193) at (39, -7) {};
		\node [style=none] (194) at (41.5, -7) {};
		\node [style=none] (195) at (39, -8.5) {};
		\node [style=none] (196) at (41.5, -8.5) {};
		\node [style=none] (197) at (42.5, -7.75) {$=$};
		\node [style=none] (198) at (48.25, -3.75) {};
		\node [style=none] (199) at (49.75, -3.75) {};
		\node [style=none] (200) at (51, -5.25) {};
		\node [style=none] (201) at (55, -5.25) {};
		\node [style=none] (202) at (43.5, -5.25) {};
		\node [style=none] (203) at (49.75, -5.25) {};
		\node [style=none] (204) at (51, -3.75) {};
		\node [style=none] (205) at (55, -3.75) {};
		\node [style=gate] (206) at (48.25, -3.75) {$H$};
		\node [style=none] (207) at (43.5, -3.75) {};
		\node [style=gate] (208) at (46.5, -3.75) {$S^2$};
		\node [style=none] (209) at (44.75, -7) {};
		\node [style=gate] (210) at (44.75, -7) {$H^2$};
		\node [style=none] (211) at (43.5, -7) {};
		\node [style=none] (212) at (48.25, -7) {};
		\node [style=none] (213) at (49.75, -7) {};
		\node [style=none] (214) at (51, -8.5) {};
		\node [style=none] (215) at (55, -8.5) {};
		\node [style=none] (216) at (43.5, -8.5) {};
		\node [style=none] (217) at (49.75, -8.5) {};
		\node [style=none] (218) at (51, -7) {};
		\node [style=none] (219) at (55, -7) {};
		\node [style=gate] (220) at (48.25, -7) {$H$};
		\node [style=none] (221) at (46.5, -7) {};
		\node [style=none] (222) at (46.5, -7) {};
		\node [style=gate] (223) at (46.5, -7) {$S$};
		\node [style=none] (224) at (17.25, 0) {};
		\node [style=none] (225) at (34.5, 0) {};
		\node [style=A box] (226) at (18.75, -4.5) {$C_{1}$};
		\node [style=none] (227) at (17.25, -4.5) {};
		\node [style=none] (228) at (20.25, -4.5) {};
		\node [style=none] (229) at (21.25, -4.5) {$=$};
		\node [style=gate] (230) at (23.75, -4.5) {$H$};
		\node [style=none] (231) at (22.25, -4.5) {};
		\node [style=gate] (232) at (25.75, -4.5) {$S$};
		\node [style=gate] (233) at (27.75, -4.5) {$H^2$};
		\node [style=gate] (234) at (29.75, -4.5) {$S^2$};
		\node [style=gate] (235) at (31.75, -4.5) {$H$};
		\node [style=none] (236) at (33.25, -4.5) {};
		\node [style=A box] (237) at (18.75, -2.25) {$C_{0}$};
		\node [style=none] (238) at (17.25, -2.25) {};
		\node [style=none] (239) at (20.25, -2.25) {};
		\node [style=none] (240) at (21.25, -2.25) {$=$};
		\node [style=none] (241) at (22.25, -2.25) {};
		\node [style=none] (242) at (25.25, -2.25) {};
		\node [style=A box] (243) at (18.75, -6.75) {$C_{2}$};
		\node [style=none] (244) at (17.25, -6.75) {};
		\node [style=none] (245) at (20.25, -6.75) {};
		\node [style=none] (246) at (21.25, -6.75) {$=$};
		\node [style=gate] (247) at (23.75, -6.75) {$H$};
		\node [style=none] (248) at (22.25, -6.75) {};
		\node [style=gate] (249) at (25.75, -6.75) {$S^2$};
		\node [style=gate] (250) at (27.75, -6.75) {$H^2$};
		\node [style=none] (251) at (29.75, -6.75) {};
		\node [style=gate] (252) at (29.75, -6.75) {$S$};
		\node [style=gate] (253) at (31.75, -6.75) {$H$};
		\node [style=none] (254) at (33.25, -6.75) {};
		\node [style=none] (255) at (50, 17.5) {$\bigoplus$};
		\node [style=cnot ctrl] (256) at (48.5, 12.5) {};
		\node [style=none] (257) at (48.5, 14) {$\bigoplus$};
		\node [style=cnot ctrl] (258) at (50, 9) {};
		\node [style=none] (259) at (50, 10.5) {$\bigoplus$};
		\node [style=cnot ctrl] (260) at (52, 5.25) {};
		\node [style=none] (261) at (52, 6.75) {$\bigoplus$};
		\node [style=cnot ctrl] (262) at (52, 2) {};
		\node [style=none] (263) at (52, 3.5) {$\bigoplus$};
		\node [style=cnot ctrl] (264) at (50, -1.5) {};
		\node [style=none] (265) at (50, 0) {$\bigoplus$};
		\node [style=cnot ctrl] (266) at (52.25, -5.25) {};
		\node [style=cnot ctrl] (267) at (52.25, -3.75) {};
		\node [style=cnot ctrl] (268) at (53.75, -5.25) {};
		\node [style=none] (269) at (53.75, -3.75) {$\bigoplus$};
		\node [style=cnot ctrl] (270) at (52.25, -8.5) {};
		\node [style=cnot ctrl] (271) at (52.25, -7) {};
		\node [style=cnot ctrl] (272) at (53.75, -8.5) {};
		\node [style=none] (273) at (53.75, -7) {$\bigoplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw (13) to (15.center);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw (21.center) to (20);
		\draw (20) to (22.center);
		\draw (25.center) to (24);
		\draw (26) to (27.center);
		\draw (24) to (26);
		\draw (29.center) to (28);
		\draw (28) to (30.center);
		\draw (33.center) to (32);
		\draw (32) to (34.center);
		\draw (37.center) to (36);
		\draw (36) to (38.center);
		\draw (41.center) to (40);
		\draw (40) to (42.center);
		\draw (45.center) to (44);
		\draw (46) to (47.center);
		\draw (49.center) to (48);
		\draw (51) to (52.center);
		\draw (54.center) to (53);
		\draw (57.center) to (56);
		\draw (58) to (59);
		\draw (59) to (60.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (75) to (76);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (91.center) to (90);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (106) to (107);
		\draw (108) to (109);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (131) to (132);
		\draw (135.center) to (134);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (143) to (144);
		\draw (147.center) to (146);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (168) to (169);
		\draw (172.center) to (171);
		\draw (174.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (181) to (182);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (193.center) to (194.center);
		\draw (195.center) to (196.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (207.center) to (206);
		\draw (211.center) to (210);
		\draw (212.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (221.center) to (220);
		\draw [style=dashed edge] (224.center) to (225.center);
		\draw (227.center) to (226);
		\draw (226) to (228.center);
		\draw (231.center) to (230);
		\draw (230) to (232);
		\draw (232) to (233);
		\draw (235) to (236.center);
		\draw (238.center) to (237);
		\draw (237) to (239.center);
		\draw (241.center) to (242.center);
		\draw (244.center) to (243);
		\draw (243) to (245.center);
		\draw (248.center) to (247);
		\draw (247) to (249);
		\draw (252) to (253);
		\draw (253) to (254.center);
		\draw (110) to (255.center);
		\draw (105.center) to (111.center);
		\draw (256) to (257.center);
		\draw (88.center) to (89.center);
		\draw (258) to (259.center);
		\draw (130.center) to (133.center);
		\draw (260) to (261.center);
		\draw (142.center) to (145.center);
		\draw (262) to (263.center);
		\draw (167.center) to (170.center);
		\draw (264) to (265.center);
		\draw (180.center) to (183.center);
		\draw (266) to (267);
		\draw (268) to (269.center);
		\draw (204.center) to (205.center);
		\draw (270) to (271);
		\draw (272) to (273.center);
		\draw (218.center) to (219.center);
		\draw (10) to (12.center);
		\draw (44) to (46);
		\draw (53) to (55.center);
		\draw (48) to (50);
		\draw (50) to (51);
		\draw (56) to (58);
		\draw (233) to (234);
		\draw (234) to (235);
		\draw (249) to (250);
		\draw (250) to (252);
		\draw (90) to (92.center);
		\draw (210) to (223);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Alternatives/cleanNormalForm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (1.5, 4) {$B_{j_{m}}$};
		\node [style=none] (1) at (-8.75, 2.75) {$\vdots$};
		\node [style=none] (2) at (4.5, 2.75) {$\vdots$};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (-11.5, 0.25) {};
		\node [style=none] (5) at (-11.5, 4.75) {};
		\node [style=none] (6) at (-1, 3.25) {};
		\node [style=none] (7) at (-11.5, -1.25) {};
		\node [style=none] (8) at (-11.5, -3.75) {};
		\node [style=none] (9) at (-11.5, -5.25) {};
		\node [style=C box] (10) at (4.5, 4.75) {$C_c$};
		\node [style=none] (11) at (-11.5, 3.25) {};
		\node [style=none] (12) at (-2.5, 3.25) {};
		\node [style=none] (13) at (-1.75, 3.25) {$\ldots$};
		\node [style=B box] (14) at (-4.5, 1) {$B_{j_2}$};
		\node [style=none] (15) at (-11.5, 1.75) {};
		\node [style=none] (16) at (-2.5, 1.75) {};
		\node [style=none] (17) at (-1.75, 1.75) {$\ldots$};
		\node [style=B box] (18) at (-7, -0.5) {$B_{j_1}$};
		\node [style=A box] (19) at (-9.5, -1.25) {$A_{i}$};
		\node [style=none] (20) at (28.75, 5.5) {};
		\node [style=none] (21) at (31.25, 5.5) {};
		\node [style=none] (22) at (28.75, -4.5) {};
		\node [style=none] (23) at (31.25, -4.5) {};
		\node [style=none] (24) at (30, 0.5) {$N^{(n-1)}$};
		\node [style=none] (25) at (31.75, 2.75) {$\vdots$};
		\node [style=none] (26) at (31.25, 4.75) {};
		\node [style=none] (27) at (32, 4.75) {};
		\node [style=none] (28) at (31.25, 3.25) {};
		\node [style=none] (29) at (32, 3.25) {};
		\node [style=none] (30) at (28, 2.75) {$\vdots$};
		\node [style=none] (31) at (28.75, -3.75) {};
		\node [style=none] (32) at (28.75, 4.75) {};
		\node [style=none] (33) at (28.75, 3.25) {};
		\node [style=none] (34) at (28.75, 1.75) {};
		\node [style=none] (35) at (28.75, 0.25) {};
		\node [style=none] (36) at (28.75, -1.25) {};
		\node [style=none] (37) at (31.25, 1.75) {};
		\node [style=none] (38) at (32, 1.75) {};
		\node [style=none] (39) at (31.25, 0.25) {};
		\node [style=none] (40) at (32, 0.25) {};
		\node [style=none] (41) at (31.25, -1.25) {};
		\node [style=none] (42) at (32, -1.25) {};
		\node [style=D box] (44) at (7.5, 4) {$D_{\ell_1}$};
		\node [style=none] (45) at (27.5, 1.75) {};
		\node [style=none] (46) at (27.5, 0.25) {};
		\node [style=none] (47) at (27.5, 4.75) {};
		\node [style=none] (48) at (27.5, 3.25) {};
		\node [style=none] (49) at (17, -1.25) {};
		\node [style=none] (50) at (17, -3.75) {};
		\node [style=none] (51) at (4.5, -2.5) {$\vdots$};
		\node [style=none] (52) at (32, -5.25) {};
		\node [style=none] (53) at (18.5, -1.25) {};
		\node [style=none] (54) at (27.5, -1.25) {};
		\node [style=none] (55) at (18.5, -3.75) {};
		\node [style=none] (56) at (27.5, -3.75) {};
		\node [style=none] (57) at (28, -2.5) {$\vdots$};
		\node [style=D box] (58) at (10, 2.5) {$D_{\ell_2}$};
		\node [style=D box] (59) at (12.5, 1) {$D_{\ell_3}$};
		\node [style=D box] (60) at (15, -0.5) {$D_{\ell_4}$};
		\node [style=none] (61) at (17.75, -1.25) {$\ldots$};
		\node [style=none] (62) at (17.75, -3.75) {$\ldots$};
		\node [style=D box] (63) at (21, -4.5) {$D_{\ell_{n-1}}$};
		\node [style=E box] (64) at (24, -5.25) {$E_h$};
		\node [style=F box] (65) at (26.5, -5.25) {$F_v$};
		\node [style=none] (66) at (31.25, -3.75) {};
		\node [style=none] (67) at (32, -3.75) {};
		\node [style=none] (68) at (31.75, -2.5) {$\vdots$};
		\node [style=none] (87) at (-8.75, -2.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw [style=normal] (22.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw [style=normal] (5.center) to (47.center);
		\draw [style=normal] (6.center) to (48.center);
		\draw [style=normal] (3.center) to (45.center);
		\draw [style=normal] (4.center) to (46.center);
		\draw [style=normal] (7.center) to (49.center);
		\draw [style=normal] (8.center) to (50.center);
		\draw [style=normal] (9.center) to (52.center);
		\draw [style=normal] (47.center) to (32.center);
		\draw [style=normal] (48.center) to (33.center);
		\draw [style=normal] (45.center) to (34.center);
		\draw [style=normal] (46.center) to (35.center);
		\draw [style=normal] (54.center) to (36.center);
		\draw [style=normal] (56.center) to (31.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.A01BNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (66) at (38.25, -3.75) {$B_{2b}$};
		\node [style=A box] (67) at (36, -4.5) {$A_{02}$};
		\node [style=none] (68) at (33.5, 11.25) {$=$};
		\node [style=cnot ctrl] (69) at (40.5, 10.5) {};
		\node [style=cnot ctrl] (70) at (40.5, 12) {};
		\node [style=none] (71) at (34.5, 12) {};
		\node [style=none] (72) at (41.5, 12) {};
		\node [style=none] (73) at (41.5, 10.5) {};
		\node [style=none] (74) at (34.5, 10.5) {};
		\node [style=none] (75) at (34.5, -3) {};
		\node [style=none] (76) at (67, -3) {};
		\node [style=none] (77) at (67, -4.5) {};
		\node [style=none] (78) at (34.5, -4.5) {};
		\node [style=gate] (79) at (40.75, -4.5) {$S$};
		\node [style=gate] (80) at (55.75, -4.5) {$S$};
		\node [style=gate] (81) at (58.25, -4.5) {$H^2$};
		\node [style=cnot ctrl] (82) at (50, -3) {};
		\node [style=cnot ctrl] (84) at (51.5, -3) {};
		\node [style=B box] (86) at (30.75, 11.25) {$B_{00}$};
		\node [style=A box] (87) at (28.25, 10.5) {$A_{01}$};
		\node [style=none] (88) at (25, 12) {};
		\node [style=none] (89) at (32.5, 12) {};
		\node [style=none] (90) at (32.5, 10.5) {};
		\node [style=none] (91) at (25, 10.5) {};
		\node [style=cnot ctrl] (92) at (26.25, 10.5) {};
		\node [style=cnot ctrl] (93) at (26.25, 12) {};
		\node [style=B box] (94) at (38.25, 11.25) {$B_{00}$};
		\node [style=A box] (95) at (36, 10.5) {$A_{01}$};
		\node [style=none] (96) at (33.5, 7.5) {$=$};
		\node [style=cnot ctrl] (97) at (40.5, 6.75) {};
		\node [style=cnot ctrl] (98) at (40.5, 8.25) {};
		\node [style=none] (99) at (34.5, 8.25) {};
		\node [style=none] (100) at (51.75, 8.25) {};
		\node [style=none] (101) at (51.75, 6.75) {};
		\node [style=none] (102) at (34.5, 6.75) {};
		\node [style=B box] (103) at (30.75, 7.5) {$B_{01}$};
		\node [style=A box] (104) at (28.25, 6.75) {$A_{01}$};
		\node [style=none] (105) at (25, 8.25) {};
		\node [style=none] (106) at (32.5, 8.25) {};
		\node [style=none] (107) at (32.5, 6.75) {};
		\node [style=none] (108) at (25, 6.75) {};
		\node [style=cnot ctrl] (109) at (26.25, 6.75) {};
		\node [style=cnot ctrl] (110) at (26.25, 8.25) {};
		\node [style=B box] (111) at (38.25, 7.5) {$B_{01}$};
		\node [style=A box] (112) at (36, 6.75) {$A_{01}$};
		\node [style=gate] (113) at (42.5, 6.75) {$H^2$};
		\node [style=gate] (114) at (50, 6.75) {$S$};
		\node [style=gate] (115) at (47.5, 6.75) {$H^2$};
		\node [style=none] (117) at (52.5, 7.5) {$\cdot \;\omega$};
		\node [style=none] (118) at (33.5, 3.75) {$=$};
		\node [style=cnot ctrl] (119) at (40.5, 3) {};
		\node [style=cnot ctrl] (120) at (40.5, 4.5) {};
		\node [style=none] (121) at (34.5, 4.5) {};
		\node [style=none] (122) at (55.75, 4.5) {};
		\node [style=none] (123) at (55.75, 3) {};
		\node [style=none] (124) at (34.5, 3) {};
		\node [style=B box] (125) at (30.75, 3.75) {$B_{02}$};
		\node [style=A box] (126) at (28.25, 3) {$A_{01}$};
		\node [style=none] (127) at (25, 4.5) {};
		\node [style=none] (128) at (32.5, 4.5) {};
		\node [style=none] (129) at (32.5, 3) {};
		\node [style=none] (130) at (25, 3) {};
		\node [style=cnot ctrl] (131) at (26.25, 3) {};
		\node [style=cnot ctrl] (132) at (26.25, 4.5) {};
		\node [style=B box] (133) at (38.25, 3.75) {$B_{02}$};
		\node [style=A box] (134) at (36, 3) {$A_{01}$};
		\node [style=gate] (136) at (44.25, 3) {$S$};
		\node [style=none] (137) at (56.5, 3.75) {$\cdot \;\omega^2$};
		\node [style=cnot ctrl] (138) at (42, 3) {};
		\node [style=cnot ctrl] (139) at (42, 4.5) {};
		\node [style=none] (140) at (33.5, 0) {$=$};
		\node [style=cnot ctrl] (141) at (42.5, -0.75) {};
		\node [style=cnot ctrl] (142) at (42.5, 0.75) {};
		\node [style=none] (143) at (34.5, 0.75) {};
		\node [style=none] (144) at (50.25, 0.75) {};
		\node [style=none] (145) at (50.25, -0.75) {};
		\node [style=none] (146) at (34.5, -0.75) {};
		\node [style=B box] (147) at (30.75, 0) {$B_{1b}$};
		\node [style=A box] (148) at (28.25, -0.75) {$A_{01}$};
		\node [style=none] (149) at (25, 0.75) {};
		\node [style=none] (150) at (32.5, 0.75) {};
		\node [style=none] (151) at (32.5, -0.75) {};
		\node [style=none] (152) at (25, -0.75) {};
		\node [style=cnot ctrl] (153) at (26.25, -0.75) {};
		\node [style=cnot ctrl] (154) at (26.25, 0.75) {};
		\node [style=A box] (155) at (36, 0.75) {$A_{1b}$};
		\node [style=gate] (156) at (48.5, -0.75) {$S$};
		\node [style=gate] (157) at (46, -0.75) {$H$};
		\node [style=none] (158) at (51, 0) {$\cdot \;\omega^2$};
		\node [style=cnot ctrl] (159) at (44, -0.75) {};
		\node [style=cnot ctrl] (160) at (44, 0.75) {};
		\node [style=gate] (161) at (38.25, 0.75) {$S^2$};
		\node [style=gate] (162) at (38.25, -0.75) {$S$};
		\node [style=gate] (163) at (40.75, -0.75) {$H$};
		\node [style=gate] (164) at (45, 6.75) {$S$};
		\node [style=none] (217) at (33.5, -3.75) {$=$};
		\node [style=B box] (218) at (30.75, -3.75) {$B_{2b}$};
		\node [style=A box] (219) at (28.25, -4.5) {$A_{01}$};
		\node [style=none] (220) at (25, -3) {};
		\node [style=none] (221) at (32.5, -3) {};
		\node [style=none] (222) at (32.5, -4.5) {};
		\node [style=none] (223) at (25, -4.5) {};
		\node [style=cnot ctrl] (224) at (26.25, -4.5) {};
		\node [style=cnot ctrl] (225) at (26.25, -3) {};
		\node [style=gate] (226) at (43.25, -4.5) {$H^2$};
		\node [style=gate] (228) at (45.75, -4.5) {$S$};
		\node [style=cnot ctrl] (229) at (50, -4.5) {};
		\node [style=cnot ctrl] (230) at (51.5, -4.5) {};
		\node [style=gate] (233) at (48.25, -4.5) {$H$};
		\node [style=gate] (234) at (53.25, -4.5) {$H^3$};
		\node [style=gate] (235) at (60.75, -4.5) {$S^2$};
		\node [style=gate] (236) at (63.25, -4.5) {$H^2$};
		\node [style=gate] (237) at (65.75, -4.5) {$S$};
		\node [style=gate] (238) at (46.75, 3) {$H^2$};
		\node [style=gate] (239) at (49.25, 3) {$S^2$};
		\node [style=gate] (240) at (51.75, 3) {$H^2$};
		\node [style=gate] (241) at (54.25, 3) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (70);
		\draw (71.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (92) to (93);
		\draw (97) to (98);
		\draw (99.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw (109) to (110);
		\draw (119) to (120);
		\draw (121.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw (127.center) to (128.center);
		\draw (130.center) to (129.center);
		\draw (131) to (132);
		\draw (138) to (139);
		\draw (141) to (142);
		\draw (143.center) to (144.center);
		\draw (146.center) to (145.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (151.center);
		\draw (153) to (154);
		\draw (159) to (160);
		\draw (220.center) to (221.center);
		\draw (223.center) to (222.center);
		\draw (224) to (225);
		\draw (82) to (229);
		\draw (84) to (230);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.A02BNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (5, -3.75) {$B_{1b}$};
		\node [style=A box] (1) at (2.75, -4.5) {$A_{01}$};
		\node [style=none] (2) at (0.25, 7.5) {$=$};
		\node [style=cnot ctrl] (3) at (7.25, 6.75) {};
		\node [style=cnot ctrl] (4) at (7.25, 8.25) {};
		\node [style=none] (5) at (1.25, 8.25) {};
		\node [style=none] (6) at (10, 8.25) {};
		\node [style=none] (7) at (10, 6.75) {};
		\node [style=none] (8) at (1.25, 6.75) {};
		\node [style=none] (9) at (1.25, -3) {};
		\node [style=none] (10) at (33.75, -3) {};
		\node [style=none] (11) at (33.75, -4.5) {};
		\node [style=none] (12) at (1.25, -4.5) {};
		\node [style=gate] (13) at (7.5, -4.5) {$S$};
		\node [style=gate] (14) at (22.5, -4.5) {$S$};
		\node [style=gate] (15) at (25, -4.5) {$H^2$};
		\node [style=cnot ctrl] (16) at (16.75, -3) {};
		\node [style=cnot ctrl] (17) at (18.25, -3) {};
		\node [style=B box] (18) at (-2.5, 7.5) {$B_{00}$};
		\node [style=A box] (19) at (-5, 6.75) {$A_{02}$};
		\node [style=none] (20) at (-8.25, 8.25) {};
		\node [style=none] (21) at (-0.75, 8.25) {};
		\node [style=none] (22) at (-0.75, 6.75) {};
		\node [style=none] (23) at (-8.25, 6.75) {};
		\node [style=cnot ctrl] (24) at (-7, 6.75) {};
		\node [style=cnot ctrl] (25) at (-7, 8.25) {};
		\node [style=B box] (26) at (5, 7.5) {$B_{00}$};
		\node [style=A box] (27) at (2.75, 6.75) {$A_{02}$};
		\node [style=none] (28) at (0.25, 3.75) {$=$};
		\node [style=cnot ctrl] (29) at (7.25, 3) {};
		\node [style=cnot ctrl] (30) at (7.25, 4.5) {};
		\node [style=none] (31) at (1.25, 4.5) {};
		\node [style=none] (32) at (20.25, 4.5) {};
		\node [style=none] (33) at (20.25, 3) {};
		\node [style=none] (34) at (1.25, 3) {};
		\node [style=B box] (35) at (-2.5, 3.75) {$B_{01}$};
		\node [style=A box] (36) at (-5, 3) {$A_{02}$};
		\node [style=none] (37) at (-8.25, 4.5) {};
		\node [style=none] (38) at (-0.75, 4.5) {};
		\node [style=none] (39) at (-0.75, 3) {};
		\node [style=none] (40) at (-8.25, 3) {};
		\node [style=cnot ctrl] (41) at (-7, 3) {};
		\node [style=cnot ctrl] (42) at (-7, 4.5) {};
		\node [style=B box] (43) at (5, 3.75) {$B_{01}$};
		\node [style=A box] (44) at (2.75, 3) {$A_{02}$};
		\node [style=gate] (45) at (11, 3) {$H^2$};
		\node [style=gate] (46) at (18.5, 3) {$S^2$};
		\node [style=gate] (47) at (16, 3) {$H^2$};
		\node [style=none] (48) at (21, 3.75) {$\cdot \;\omega^2$};
		\node [style=none] (49) at (0.25, 0) {$=$};
		\node [style=cnot ctrl] (50) at (7.25, -0.75) {};
		\node [style=cnot ctrl] (51) at (7.25, 0.75) {};
		\node [style=none] (52) at (1.25, 0.75) {};
		\node [style=none] (53) at (22.5, 0.75) {};
		\node [style=none] (54) at (22.5, -0.75) {};
		\node [style=none] (55) at (1.25, -0.75) {};
		\node [style=B box] (56) at (-2.5, 0) {$B_{02}$};
		\node [style=A box] (57) at (-5, -0.75) {$A_{02}$};
		\node [style=none] (58) at (-8.25, 0.75) {};
		\node [style=none] (59) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-8.25, -0.75) {};
		\node [style=cnot ctrl] (62) at (-7, -0.75) {};
		\node [style=cnot ctrl] (63) at (-7, 0.75) {};
		\node [style=B box] (64) at (5, 0) {$B_{02}$};
		\node [style=A box] (65) at (2.75, -0.75) {$A_{02}$};
		\node [style=gate] (66) at (11, -0.75) {$S^2$};
		\node [style=none] (67) at (23.25, 0) {$\cdot \;\omega$};
		\node [style=cnot ctrl] (68) at (8.75, -0.75) {};
		\node [style=cnot ctrl] (69) at (8.75, 0.75) {};
		\node [style=none] (70) at (0.25, -3.75) {$=$};
		\node [style=cnot ctrl] (71) at (11.75, -8.25) {};
		\node [style=cnot ctrl] (72) at (11.75, -6.75) {};
		\node [style=none] (73) at (1.25, -6.75) {};
		\node [style=none] (74) at (19.5, -6.75) {};
		\node [style=none] (75) at (19.5, -8.25) {};
		\node [style=none] (76) at (1.25, -8.25) {};
		\node [style=B box] (77) at (-2.5, -3.75) {$B_{1b}$};
		\node [style=A box] (78) at (-5, -4.5) {$A_{02}$};
		\node [style=none] (79) at (-8.25, -3) {};
		\node [style=none] (80) at (-0.75, -3) {};
		\node [style=none] (81) at (-0.75, -4.5) {};
		\node [style=none] (82) at (-8.25, -4.5) {};
		\node [style=cnot ctrl] (83) at (-7, -4.5) {};
		\node [style=cnot ctrl] (84) at (-7, -3) {};
		\node [style=A box] (85) at (2.75, -6.75) {$A_{2b}$};
		\node [style=gate] (86) at (17.75, -8.25) {$S$};
		\node [style=gate] (87) at (15.25, -8.25) {$H$};
		\node [style=none] (88) at (20.25, -7.5) {$\cdot \;\omega^2$};
		\node [style=cnot ctrl] (89) at (13.25, -8.25) {};
		\node [style=cnot ctrl] (90) at (13.25, -6.75) {};
		\node [style=gate] (91) at (5, -6.75) {$S^2$};
		\node [style=gate] (92) at (7.5, -8.25) {$S$};
		\node [style=gate] (93) at (10, -8.25) {$H$};
		\node [style=gate] (94) at (13.5, 3) {$S^2$};
		\node [style=none] (95) at (0.25, -7.5) {$=$};
		\node [style=B box] (96) at (-2.5, -7.5) {$B_{2b}$};
		\node [style=A box] (97) at (-5, -8.25) {$A_{02}$};
		\node [style=none] (98) at (-8.25, -6.75) {};
		\node [style=none] (99) at (-0.75, -6.75) {};
		\node [style=none] (100) at (-0.75, -8.25) {};
		\node [style=none] (101) at (-8.25, -8.25) {};
		\node [style=cnot ctrl] (102) at (-7, -8.25) {};
		\node [style=cnot ctrl] (103) at (-7, -6.75) {};
		\node [style=gate] (104) at (10, -4.5) {$H^2$};
		\node [style=gate] (105) at (12.5, -4.5) {$S$};
		\node [style=cnot ctrl] (106) at (16.75, -4.5) {};
		\node [style=cnot ctrl] (107) at (18.25, -4.5) {};
		\node [style=gate] (108) at (15, -4.5) {$H$};
		\node [style=gate] (109) at (20, -4.5) {$H^3$};
		\node [style=gate] (110) at (27.5, -4.5) {$S^2$};
		\node [style=gate] (111) at (30, -4.5) {$H^2$};
		\node [style=gate] (112) at (32.5, -4.5) {$S$};
		\node [style=gate] (113) at (13.5, -0.75) {$H^2$};
		\node [style=gate] (114) at (16, -0.75) {$S$};
		\node [style=gate] (115) at (18.5, -0.75) {$H^2$};
		\node [style=gate] (116) at (21, -0.75) {$S^2$};
		\node [style=cnot ctrl] (117) at (8.75, 6.75) {};
		\node [style=cnot ctrl] (118) at (8.75, 8.25) {};
		\node [style=cnot ctrl] (119) at (8.75, 3) {};
		\node [style=cnot ctrl] (120) at (8.75, 4.5) {};
		\node [style=gate] (121) at (5, -8.25) {$H^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (24) to (25);
		\draw (29) to (30);
		\draw (31.center) to (32.center);
		\draw [in=180, out=0] (34.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (41) to (42);
		\draw (50) to (51);
		\draw (52.center) to (53.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (60.center);
		\draw (62) to (63);
		\draw (68) to (69);
		\draw (71) to (72);
		\draw (73.center) to (74.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (81.center);
		\draw (83) to (84);
		\draw (89) to (90);
		\draw (98.center) to (99.center);
		\draw (101.center) to (100.center);
		\draw (102) to (103);
		\draw (16) to (106);
		\draw (17) to (107);
		\draw (117) to (118);
		\draw (119) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.A1bBNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (6, -2) {$B_{1,d+2}$};
		\node [style=A box] (1) at (2.75, -2.75) {$A_{1,b+2}$};
		\node [style=none] (2) at (0, 9.25) {$=$};
		\node [style=cnot ctrl] (3) at (6.75, 8.5) {};
		\node [style=cnot ctrl] (4) at (6.75, 10) {};
		\node [style=none] (5) at (1, 10) {};
		\node [style=none] (6) at (11.75, 10) {};
		\node [style=none] (7) at (11.75, 8.5) {};
		\node [style=none] (8) at (1, 8.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (26.25, -1.25) {};
		\node [style=none] (11) at (26.25, -2.75) {};
		\node [style=none] (12) at (1, -2.75) {};
		\node [style=gate] (13) at (8.5, -2.75) {$S$};
		\node [style=gate] (14) at (18, -2.75) {$S^2$};
		\node [style=gate] (15) at (20.25, -2.75) {$H^3$};
		\node [style=cnot ctrl] (16) at (12.5, -1.25) {};
		\node [style=cnot ctrl] (17) at (14, -1.25) {};
		\node [style=B box] (18) at (-2.25, 9.25) {$B_{00}$};
		\node [style=A box] (19) at (-4.75, 8.5) {$A_{1b}$};
		\node [style=none] (20) at (-7.75, 10) {};
		\node [style=none] (21) at (-1, 10) {};
		\node [style=none] (22) at (-1, 8.5) {};
		\node [style=none] (23) at (-7.75, 8.5) {};
		\node [style=cnot ctrl] (24) at (-6.75, 8.5) {};
		\node [style=cnot ctrl] (25) at (-6.75, 10) {};
		\node [style=B box] (26) at (4.5, 9.25) {$B_{02}$};
		\node [style=A box] (27) at (2.25, 8.5) {$A_{1b}$};
		\node [style=none] (28) at (0, 5.5) {$=$};
		\node [style=cnot ctrl] (29) at (6.75, 4.75) {};
		\node [style=cnot ctrl] (30) at (6.75, 6.25) {};
		\node [style=none] (31) at (1, 6.25) {};
		\node [style=none] (32) at (16.75, 6.25) {};
		\node [style=none] (33) at (16.75, 4.75) {};
		\node [style=none] (34) at (1, 4.75) {};
		\node [style=B box] (35) at (-2.25, 5.5) {$B_{01}$};
		\node [style=A box] (36) at (-4.75, 4.75) {$A_{1b}$};
		\node [style=none] (37) at (-7.75, 6.25) {};
		\node [style=none] (38) at (-1, 6.25) {};
		\node [style=none] (39) at (-1, 4.75) {};
		\node [style=none] (40) at (-7.75, 4.75) {};
		\node [style=cnot ctrl] (41) at (-6.75, 4.75) {};
		\node [style=cnot ctrl] (42) at (-6.75, 6.25) {};
		\node [style=B box] (43) at (4.5, 5.5) {$B_{00}$};
		\node [style=A box] (44) at (2.25, 4.75) {$A_{1b}$};
		\node [style=gate] (45) at (10.75, 4.75) {$H^2$};
		\node [style=gate] (46) at (13, 4.75) {$S^2$};
		\node [style=gate] (47) at (15.25, 4.75) {$H^2$};
		\node [style=none] (48) at (17.5, 5.5) {$\cdot \;\omega^2$};
		\node [style=none] (49) at (0, 1.75) {$=$};
		\node [style=cnot ctrl] (50) at (6.75, 1) {};
		\node [style=cnot ctrl] (51) at (6.75, 2.5) {};
		\node [style=none] (52) at (1, 2.5) {};
		\node [style=none] (53) at (14.5, 2.5) {};
		\node [style=none] (54) at (14.5, 1) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=B box] (56) at (-2.25, 1.75) {$B_{02}$};
		\node [style=A box] (57) at (-4.75, 1) {$A_{1b}$};
		\node [style=none] (58) at (-7.75, 2.5) {};
		\node [style=none] (59) at (-1, 2.5) {};
		\node [style=none] (60) at (-1, 1) {};
		\node [style=none] (61) at (-7.75, 1) {};
		\node [style=cnot ctrl] (62) at (-6.75, 1) {};
		\node [style=cnot ctrl] (63) at (-6.75, 2.5) {};
		\node [style=B box] (64) at (4.5, 1.75) {$B_{01}$};
		\node [style=A box] (65) at (2.25, 1) {$A_{1b}$};
		\node [style=gate] (66) at (8.5, 1) {$S$};
		\node [style=none] (67) at (15.25, 1.75) {$\cdot \;\omega$};
		\node [style=none] (68) at (0, -2) {$=$};
		\node [style=cnot ctrl] (69) at (14.5, -6.5) {};
		\node [style=cnot ctrl] (70) at (14.5, -5) {};
		\node [style=none] (71) at (1, -5) {};
		\node [style=none] (72) at (28.25, -5) {};
		\node [style=none] (73) at (28.25, -6.5) {};
		\node [style=none] (74) at (1, -6.5) {};
		\node [style=B box] (75) at (-2.25, -2) {$B_{1d}$};
		\node [style=A box] (76) at (-4.75, -2.75) {$A_{1b}$};
		\node [style=none] (77) at (-7.75, -1.25) {};
		\node [style=none] (78) at (-1, -1.25) {};
		\node [style=none] (79) at (-1, -2.75) {};
		\node [style=none] (80) at (-7.75, -2.75) {};
		\node [style=cnot ctrl] (81) at (-6.75, -2.75) {};
		\node [style=cnot ctrl] (82) at (-6.75, -1.25) {};
		\node [style=gate] (83) at (20.25, -6.5) {$H^3$};
		\node [style=gate] (84) at (18, -6.5) {$S^2$};
		\node [style=none] (85) at (29, -5.75) {$\cdot \;\omega$};
		\node [style=cnot ctrl] (86) at (16, -6.5) {};
		\node [style=cnot ctrl] (87) at (16, -5) {};
		\node [style=gate] (88) at (8.5, -5) {$S$};
		\node [style=gate] (89) at (10.75, -6.5) {$S$};
		\node [style=gate] (90) at (13, -6.5) {$H$};
		\node [style=gate] (91) at (8.5, 4.75) {$S^2$};
		\node [style=none] (92) at (0, -5.75) {$=$};
		\node [style=B box] (93) at (-2.25, -5.75) {$B_{2d}$};
		\node [style=A box] (94) at (-4.75, -6.5) {$A_{1b}$};
		\node [style=none] (95) at (-7.75, -5) {};
		\node [style=none] (96) at (-1, -5) {};
		\node [style=none] (97) at (-1, -6.5) {};
		\node [style=none] (98) at (-7.75, -6.5) {};
		\node [style=cnot ctrl] (99) at (-6.75, -6.5) {};
		\node [style=cnot ctrl] (100) at (-6.75, -5) {};
		\node [style=gate] (101) at (10.75, -2.75) {$H$};
		\node [style=gate] (102) at (15.75, -1.25) {$S$};
		\node [style=cnot ctrl] (103) at (12.5, -2.75) {};
		\node [style=cnot ctrl] (104) at (14, -2.75) {};
		\node [style=gate] (105) at (18, -1.25) {$X^2$};
		\node [style=gate] (106) at (15.75, -2.75) {$H$};
		\node [style=gate] (107) at (22.5, -2.75) {$S$};
		\node [style=gate] (108) at (24.75, -2.75) {$H^2$};
		\node [style=gate] (110) at (10.75, 1) {$H^2$};
		\node [style=gate] (111) at (13, 1) {$S$};
		\node [style=cnot ctrl] (112) at (8.25, 8.5) {};
		\node [style=cnot ctrl] (113) at (8.25, 10) {};
		\node [style=gate] (114) at (8.5, -6.5) {$H^2$};
		\node [style=gate] (115) at (10.25, 8.5) {$H^2$};
		\node [style=B box] (116) at (6, -5.75) {$B_{2,d+2}$};
		\node [style=A box] (117) at (2.75, -6.5) {$A_{1,b+1}$};
		\node [style=gate] (120) at (22.5, -6.5) {$S$};
		\node [style=gate] (121) at (10.75, -5) {$X$};
		\node [style=gate] (122) at (13, -5) {$S$};
		\node [style=gate] (123) at (24.75, -6.5) {$H^2$};
		\node [style=gate] (124) at (27, -6.5) {$S$};
		\node [style=none] (127) at (27.75, -2) {$\cdot \;(-\omega^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (24) to (25);
		\draw (29) to (30);
		\draw (31.center) to (32.center);
		\draw [in=180, out=0] (34.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw [in=180, out=0] (40.center) to (39.center);
		\draw (41) to (42);
		\draw (50) to (51);
		\draw (52.center) to (53.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (60.center);
		\draw (62) to (63);
		\draw (69) to (70);
		\draw (71.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (81) to (82);
		\draw (86) to (87);
		\draw (95.center) to (96.center);
		\draw (98.center) to (97.center);
		\draw (99) to (100);
		\draw (16) to (103);
		\draw (17) to (104);
		\draw (112) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.A2bBNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (6.25, -7.5) {$B_{2,d+1}$};
		\node [style=A box] (1) at (3, -8.25) {$A_{2,b+1}$};
		\node [style=none] (2) at (0, 7.5) {$=$};
		\node [style=cnot ctrl] (3) at (7, 6.75) {};
		\node [style=cnot ctrl] (4) at (7, 8.25) {};
		\node [style=none] (5) at (1, 8.25) {};
		\node [style=none] (6) at (20.75, 8.25) {};
		\node [style=none] (7) at (20.75, 6.75) {};
		\node [style=none] (8) at (1, 6.75) {};
		\node [style=none] (9) at (1, -6.75) {};
		\node [style=none] (10) at (26.75, -6.75) {};
		\node [style=none] (11) at (26.75, -8.25) {};
		\node [style=none] (12) at (1, -8.25) {};
		\node [style=gate] (13) at (8.75, -8.25) {$S$};
		\node [style=cnot ctrl] (16) at (12.75, -6.75) {};
		\node [style=cnot ctrl] (17) at (14.25, -6.75) {};
		\node [style=B box] (18) at (-2.5, 7.5) {$B_{00}$};
		\node [style=A box] (19) at (-5, 6.75) {$A_{2b}$};
		\node [style=none] (20) at (-8, 8.25) {};
		\node [style=none] (21) at (-1, 8.25) {};
		\node [style=none] (22) at (-1, 6.75) {};
		\node [style=none] (23) at (-8, 6.75) {};
		\node [style=cnot ctrl] (24) at (-7, 6.75) {};
		\node [style=cnot ctrl] (25) at (-7, 8.25) {};
		\node [style=B box] (26) at (4.75, 7.5) {$B_{01}$};
		\node [style=A box] (27) at (2.5, 6.75) {$A_{2b}$};
		\node [style=none] (28) at (0, 3.75) {$=$};
		\node [style=cnot ctrl] (29) at (7, 3) {};
		\node [style=cnot ctrl] (30) at (7, 4.5) {};
		\node [style=none] (31) at (1, 4.5) {};
		\node [style=none] (32) at (14.5, 4.5) {};
		\node [style=none] (33) at (14.5, 3) {};
		\node [style=none] (34) at (1, 3) {};
		\node [style=B box] (35) at (-2.5, 3.75) {$B_{01}$};
		\node [style=A box] (36) at (-5, 3) {$A_{2b}$};
		\node [style=none] (37) at (-8, 4.5) {};
		\node [style=none] (38) at (-1, 4.5) {};
		\node [style=none] (39) at (-1, 3) {};
		\node [style=none] (40) at (-8, 3) {};
		\node [style=cnot ctrl] (41) at (-7, 3) {};
		\node [style=cnot ctrl] (42) at (-7, 4.5) {};
		\node [style=B box] (43) at (4.75, 3.75) {$B_{02}$};
		\node [style=A box] (44) at (2.5, 3) {$A_{2b}$};
		\node [style=gate] (45) at (11, 3) {$H^2$};
		\node [style=gate] (46) at (13.25, 3) {$S^2$};
		\node [style=none] (47) at (15.75, 3.75) {$\cdot \;\omega^2$};
		\node [style=none] (48) at (0, 0) {$=$};
		\node [style=none] (49) at (1, 0.75) {};
		\node [style=none] (50) at (11.75, 0.75) {};
		\node [style=none] (51) at (11.75, -0.75) {};
		\node [style=none] (52) at (1, -0.75) {};
		\node [style=B box] (53) at (-2.5, 0) {$B_{02}$};
		\node [style=A box] (54) at (-5, -0.75) {$A_{2b}$};
		\node [style=none] (55) at (-8, 0.75) {};
		\node [style=none] (56) at (-1, 0.75) {};
		\node [style=none] (57) at (-1, -0.75) {};
		\node [style=none] (58) at (-8, -0.75) {};
		\node [style=cnot ctrl] (59) at (-7, -0.75) {};
		\node [style=cnot ctrl] (60) at (-7, 0.75) {};
		\node [style=B box] (61) at (4.75, 0) {$B_{00}$};
		\node [style=A box] (62) at (2.5, -0.75) {$A_{2b}$};
		\node [style=gate] (63) at (12.75, 6.75) {$H^2$};
		\node [style=none] (64) at (0, -3.75) {$=$};
		\node [style=cnot ctrl] (65) at (15, -4.5) {};
		\node [style=cnot ctrl] (66) at (15, -3) {};
		\node [style=none] (67) at (1, -3) {};
		\node [style=none] (68) at (28.5, -3) {};
		\node [style=none] (69) at (28.5, -4.5) {};
		\node [style=none] (70) at (1, -4.5) {};
		\node [style=B box] (71) at (-2.5, -3.75) {$B_{1d}$};
		\node [style=A box] (72) at (-5, -4.5) {$A_{2b}$};
		\node [style=none] (73) at (-8, -3) {};
		\node [style=none] (74) at (-1, -3) {};
		\node [style=none] (75) at (-1, -4.5) {};
		\node [style=none] (76) at (-8, -4.5) {};
		\node [style=cnot ctrl] (77) at (-7, -4.5) {};
		\node [style=cnot ctrl] (78) at (-7, -3) {};
		\node [style=none] (81) at (29.5, -3.75) {$\cdot \;\omega$};
		\node [style=cnot ctrl] (82) at (16.5, -4.5) {};
		\node [style=cnot ctrl] (83) at (16.5, -3) {};
		\node [style=gate] (84) at (8.75, -3) {$S$};
		\node [style=gate] (85) at (11, -4.5) {$S$};
		\node [style=gate] (86) at (13.25, -4.5) {$H$};
		\node [style=gate] (87) at (8.75, 3) {$S^2$};
		\node [style=none] (88) at (0, -7.5) {$=$};
		\node [style=B box] (89) at (-2.5, -7.5) {$B_{2d}$};
		\node [style=A box] (90) at (-5, -8.25) {$A_{2b}$};
		\node [style=none] (91) at (-8, -6.75) {};
		\node [style=none] (92) at (-1, -6.75) {};
		\node [style=none] (93) at (-1, -8.25) {};
		\node [style=none] (94) at (-8, -8.25) {};
		\node [style=cnot ctrl] (95) at (-7, -8.25) {};
		\node [style=cnot ctrl] (96) at (-7, -6.75) {};
		\node [style=gate] (97) at (11, -8.25) {$H$};
		\node [style=gate] (98) at (16.25, -6.75) {$S$};
		\node [style=cnot ctrl] (99) at (12.75, -8.25) {};
		\node [style=cnot ctrl] (100) at (14.25, -8.25) {};
		\node [style=gate] (101) at (18.5, -6.75) {$X^2$};
		\node [style=gate] (106) at (15, 6.75) {$S$};
		\node [style=gate] (107) at (17.25, 6.75) {$H^2$};
		\node [style=cnot ctrl] (108) at (8.5, 6.75) {};
		\node [style=cnot ctrl] (109) at (8.5, 8.25) {};
		\node [style=gate] (110) at (8.75, -4.5) {$H^2$};
		\node [style=gate] (111) at (10.5, 6.75) {$S^2$};
		\node [style=B box] (112) at (6.25, -3.75) {$B_{1,d+1}$};
		\node [style=A box] (113) at (3, -4.5) {$A_{2,b+2}$};
		\node [style=gate] (117) at (11, -3) {$X$};
		\node [style=gate] (118) at (13.25, -3) {$S$};
		\node [style=none] (123) at (28.25, -7.5) {$\cdot \;(-\omega^2)$};
		\node [style=cnot ctrl] (124) at (7, -0.75) {};
		\node [style=cnot ctrl] (125) at (7, 0.75) {};
		\node [style=cnot ctrl] (126) at (8.5, -0.75) {};
		\node [style=cnot ctrl] (127) at (8.5, 0.75) {};
		\node [style=gate] (128) at (10.5, -0.75) {$H^2$};
		\node [style=gate] (129) at (19.5, 6.75) {$S^2$};
		\node [style=none] (130) at (21.75, 7.5) {$\cdot \;\omega$};
		\node [style=gate] (131) at (18.5, -8.25) {$S^2$};
		\node [style=gate] (132) at (20.75, -8.25) {$H^3$};
		\node [style=gate] (133) at (20.5, -4.5) {$H^3$};
		\node [style=gate] (134) at (18.25, -4.5) {$S^2$};
		\node [style=gate] (135) at (16.25, -8.25) {$H$};
		\node [style=gate] (136) at (23, -8.25) {$S$};
		\node [style=gate] (137) at (25.25, -8.25) {$H^2$};
		\node [style=gate] (138) at (22.75, -4.5) {$S$};
		\node [style=gate] (139) at (25, -4.5) {$H^2$};
		\node [style=gate] (140) at (27.25, -4.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (24) to (25);
		\draw (29) to (30);
		\draw (31.center) to (32.center);
		\draw [in=180, out=0] (34.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw [in=180, out=0] (40.center) to (39.center);
		\draw (41) to (42);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw (59) to (60);
		\draw (65) to (66);
		\draw (67.center) to (68.center);
		\draw (70.center) to (69.center);
		\draw (73.center) to (74.center);
		\draw (76.center) to (75.center);
		\draw (77) to (78);
		\draw (82) to (83);
		\draw (91.center) to (92.center);
		\draw (94.center) to (93.center);
		\draw (95) to (96);
		\draw (16) to (99);
		\draw (17) to (100);
		\draw (108) to (109);
		\draw (124) to (125);
		\draw (126) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.ANewNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-4.5, -1) {};
		\node [style=cnot ctrl] (1) at (-4.5, 0.5) {};
		\node [style=A box] (2) at (-2.5, 0.5) {$A_{1b}$};
		\node [style=B box] (3) at (4.75, -0.25) {$B_{1b}$};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-5.25, -1) {};
		\node [style=none] (8) at (0, -0.25) {$=$};
		\node [style=A box] (9) at (2.5, -1) {$A_{02}$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (21.25, 0.5) {};
		\node [style=none] (12) at (21.25, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=gate] (14) at (7.25, 0.5) {$S$};
		\node [style=gate] (15) at (14.75, -1) {$H$};
		\node [style=none] (16) at (22, -0.25) {$\cdot \;\omega$};
		\node [style=cnot ctrl] (17) at (-4.5, 2.75) {};
		\node [style=cnot ctrl] (18) at (-4.5, 4.25) {};
		\node [style=A box] (19) at (-2.5, 4.25) {$A_{0c}$};
		\node [style=none] (20) at (-5.25, 4.25) {};
		\node [style=none] (21) at (-1, 4.25) {};
		\node [style=none] (22) at (-1, 2.75) {};
		\node [style=none] (23) at (-5.25, 2.75) {};
		\node [style=none] (24) at (0, 3.5) {$=$};
		\node [style=A box] (25) at (2.5, 4.25) {$A_{0c}$};
		\node [style=none] (26) at (1, 4.25) {};
		\node [style=none] (27) at (7, 4.25) {};
		\node [style=none] (28) at (7, 2.75) {};
		\node [style=none] (29) at (1, 2.75) {};
		\node [style=cnot ctrl] (30) at (-4.5, -4.75) {};
		\node [style=cnot ctrl] (31) at (-4.5, -3.25) {};
		\node [style=A box] (32) at (-2.5, -3.25) {$A_{2b}$};
		\node [style=B box] (33) at (4.75, -4) {$B_{2b}$};
		\node [style=none] (34) at (-5.25, -3.25) {};
		\node [style=none] (35) at (-1, -3.25) {};
		\node [style=none] (36) at (-1, -4.75) {};
		\node [style=none] (37) at (-5.25, -4.75) {};
		\node [style=none] (38) at (0, -4) {$=$};
		\node [style=A box] (39) at (2.5, -4.75) {$A_{01}$};
		\node [style=cnot ctrl] (40) at (11.5, 0.5) {};
		\node [style=cnot ctrl] (41) at (11.5, -4.75) {};
		\node [style=cnot ctrl] (42) at (11.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (19, -3.25) {};
		\node [style=none] (45) at (19, -4.75) {};
		\node [style=none] (46) at (1, -4.75) {};
		\node [style=gate] (47) at (7.25, -3.25) {$S$};
		\node [style=gate] (48) at (9.75, -4.75) {$H$};
		\node [style=cnot ctrl] (49) at (13, -4.75) {};
		\node [style=cnot ctrl] (50) at (13, -3.25) {};
		\node [style=gate] (51) at (14.75, -4.75) {$H$};
		\node [style=none] (52) at (19.75, -4) {$\cdot \;\omega$};
		\node [style=cnot ctrl] (53) at (13, 0.5) {};
		\node [style=gate] (54) at (7.25, -1) {$S^2$};
		\node [style=gate] (55) at (9.75, -1) {$H$};
		\node [style=gate] (58) at (17.25, -4.75) {$S^2$};
		\node [style=gate] (59) at (7.25, -4.75) {$S^2$};
		\node [style=big gate] (60) at (5, 3.5) {$CZ^c$};
		\node [style=cnot ctrl] (61) at (11.5, -1) {};
		\node [style=cnot ctrl] (62) at (13, -1) {};
		\node [style=gate] (64) at (17.25, -1) {$S^2$};
		\node [style=gate] (65) at (19.75, -1) {$H^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (17) to (18);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (30) to (31);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (41) to (42);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (49) to (50);
		\draw (40) to (61);
		\draw (53) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -2.5) {$=$};
		\node [style=none] (4) at (-1, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=B box] (6) at (-2.5, -1.75) {$B_{ab}$};
		\node [style=none] (7) at (-6, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (-6, -2.5) {};
		\node [style=cnot ctrl] (11) at (-4.75, -4) {};
		\node [style=cnot ctrl] (12) at (-4.75, -2.5) {};
		\node [style=none] (25) at (0, 2.5) {$=$};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (-6, 1) {};
		\node [style=B box] (29) at (-2.5, 3.25) {$B_{00}$};
		\node [style=none] (30) at (-6, 4) {};
		\node [style=none] (31) at (-1, 4) {};
		\node [style=none] (32) at (-1, 2.5) {};
		\node [style=none] (33) at (-6, 2.5) {};
		\node [style=cnot ctrl] (34) at (-4.75, 1) {};
		\node [style=cnot ctrl] (35) at (-4.75, 2.5) {};
		\node [style=none] (37) at (23, 1) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=B box] (39) at (2.5, 3.25) {$B_{00}$};
		\node [style=none] (40) at (1, 4) {};
		\node [style=none] (41) at (23, 4) {};
		\node [style=none] (42) at (23, 2.5) {};
		\node [style=none] (43) at (1, 2.5) {};
		\node [style=cnot ctrl] (44) at (8.5, 1) {};
		\node [style=cnot ctrl] (45) at (8.5, 2.5) {};
		\node [style=cnot ctrl] (46) at (10, 1) {};
		\node [style=cnot ctrl] (47) at (10, 2.5) {};
		\node [style=gate] (48) at (6.5, 2.5) {$H$};
		\node [style=cnot ctrl] (79) at (4.5, 2.5) {};
		\node [style=cnot ctrl] (80) at (4.5, 4) {};
		\node [style=gate] (81) at (12, 2.5) {$H$};
		\node [style=cnot ctrl] (82) at (14, 2.5) {};
		\node [style=cnot ctrl] (83) at (14, 4) {};
		\node [style=cnot ctrl] (84) at (18, 1) {};
		\node [style=cnot ctrl] (85) at (18, 2.5) {};
		\node [style=cnot ctrl] (86) at (19.5, 1) {};
		\node [style=cnot ctrl] (87) at (19.5, 2.5) {};
		\node [style=gate] (88) at (16, 2.5) {$H$};
		\node [style=gate] (89) at (21.5, 2.5) {$H$};
		\node [style=none] (90) at (26.25, -4) {};
		\node [style=none] (91) at (1, -4) {};
		\node [style=B box] (92) at (2.5, -1.75) {$B_{ab}$};
		\node [style=none] (93) at (1, -1) {};
		\node [style=none] (94) at (26.25, -1) {};
		\node [style=none] (95) at (26.25, -2.5) {};
		\node [style=none] (96) at (1, -2.5) {};
		\node [style=cnot ctrl] (97) at (8.5, -4) {};
		\node [style=cnot ctrl] (98) at (8.5, -2.5) {};
		\node [style=cnot ctrl] (99) at (10, -4) {};
		\node [style=cnot ctrl] (100) at (10, -2.5) {};
		\node [style=gate] (101) at (6.5, -2.5) {$H$};
		\node [style=cnot ctrl] (102) at (4.5, -2.5) {};
		\node [style=cnot ctrl] (103) at (4.5, -1) {};
		\node [style=gate] (104) at (12, -2.5) {$H$};
		\node [style=cnot ctrl] (105) at (14, -2.5) {};
		\node [style=cnot ctrl] (106) at (14, -1) {};
		\node [style=cnot ctrl] (107) at (18, -4) {};
		\node [style=cnot ctrl] (108) at (18, -2.5) {};
		\node [style=cnot ctrl] (109) at (19.5, -4) {};
		\node [style=cnot ctrl] (110) at (19.5, -2.5) {};
		\node [style=gate] (111) at (16, -2.5) {$H$};
		\node [style=gate] (112) at (21.5, -2.5) {$H$};
		\node [style=cnot ctrl] (113) at (23.5, -4) {};
		\node [style=cnot ctrl] (114) at (23.5, -2.5) {};
		\node [style=cnot ctrl] (115) at (25, -4) {};
		\node [style=cnot ctrl] (116) at (25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (11) to (12);
		\draw (28.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (34) to (35);
		\draw (38.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (42.center);
		\draw (44) to (45);
		\draw (46) to (47);
		\draw (79) to (80);
		\draw (82) to (83);
		\draw (84) to (85);
		\draw (86) to (87);
		\draw (91.center) to (90.center);
		\draw (93.center) to (94.center);
		\draw (96.center) to (95.center);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw (102) to (103);
		\draw (105) to (106);
		\draw (107) to (108);
		\draw (109) to (110);
		\draw (113) to (114);
		\draw (115) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.B00.BNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6.5) {$=$};
		\node [style=B box] (1) at (-5.25, 5.75) {$B_{00}$};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (-8.5, 5) {};
		\node [style=gate] (4) at (7.75, -8.5) {$H$};
		\node [style=gate] (5) at (12.75, -8.5) {$H$};
		\node [style=none] (6) at (25.75, -13.5) {$\cdot \;\omega$};
		\node [style=gate] (8) at (10.25, -8.5) {$S$};
		\node [style=gate] (9) at (20.5, -8.5) {$S^2$};
		\node [style=gate] (10) at (23, -8.5) {$H^3$};
		\node [style=B box] (12) at (-2.75, 7.25) {$B_{00}$};
		\node [style=none] (13) at (-8.5, 8) {};
		\node [style=none] (14) at (-1, 8) {};
		\node [style=none] (15) at (-1, 6.5) {};
		\node [style=none] (16) at (-8.5, 6.5) {};
		\node [style=cnot ctrl] (17) at (-7.25, 6.5) {};
		\node [style=cnot ctrl] (18) at (-7.25, 8) {};
		\node [style=B box] (19) at (3, 5.75) {$B_{00}$};
		\node [style=none] (20) at (8.5, 5) {};
		\node [style=none] (21) at (1, 5) {};
		\node [style=B box] (22) at (5.5, 7.25) {$B_{00}$};
		\node [style=none] (23) at (1, 8) {};
		\node [style=none] (24) at (8.5, 8) {};
		\node [style=none] (25) at (8.5, 6.5) {};
		\node [style=none] (26) at (1, 6.5) {};
		\node [style=cnot ctrl] (27) at (7.5, 5) {};
		\node [style=cnot ctrl] (28) at (7.5, 6.5) {};
		\node [style=none] (29) at (0, 1.5) {$=$};
		\node [style=B box] (30) at (-5.25, 0.75) {$B_{00}$};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (-8.5, 0) {};
		\node [style=B box] (33) at (-2.75, 2.25) {$B_{01}$};
		\node [style=none] (34) at (-8.5, 3) {};
		\node [style=none] (35) at (-1, 3) {};
		\node [style=none] (36) at (-1, 1.5) {};
		\node [style=none] (37) at (-8.5, 1.5) {};
		\node [style=cnot ctrl] (38) at (-7.25, 1.5) {};
		\node [style=cnot ctrl] (39) at (-7.25, 3) {};
		\node [style=B box] (40) at (3, 0.75) {$B_{00}$};
		\node [style=none] (41) at (8.5, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=B box] (43) at (5.5, 2.25) {$B_{01}$};
		\node [style=none] (44) at (1, 3) {};
		\node [style=none] (45) at (8.5, 3) {};
		\node [style=none] (46) at (8.5, 1.5) {};
		\node [style=none] (47) at (1, 1.5) {};
		\node [style=cnot ctrl] (48) at (7.5, 0) {};
		\node [style=cnot ctrl] (49) at (7.5, 1.5) {};
		\node [style=none] (50) at (0, -3.5) {$=$};
		\node [style=B box] (51) at (-5.25, -4.25) {$B_{00}$};
		\node [style=none] (52) at (-1, -5) {};
		\node [style=none] (53) at (-8.5, -5) {};
		\node [style=B box] (54) at (-2.75, -2.75) {$B_{02}$};
		\node [style=none] (55) at (-8.5, -2) {};
		\node [style=none] (56) at (-1, -2) {};
		\node [style=none] (57) at (-1, -3.5) {};
		\node [style=none] (58) at (-8.5, -3.5) {};
		\node [style=cnot ctrl] (59) at (-7.25, -3.5) {};
		\node [style=cnot ctrl] (60) at (-7.25, -2) {};
		\node [style=B box] (61) at (3, -4.25) {$B_{00}$};
		\node [style=none] (62) at (10.25, -5) {};
		\node [style=none] (63) at (1, -5) {};
		\node [style=B box] (64) at (5.5, -2.75) {$B_{02}$};
		\node [style=none] (65) at (1, -2) {};
		\node [style=none] (66) at (10.25, -2) {};
		\node [style=none] (67) at (10.25, -3.5) {};
		\node [style=none] (68) at (1, -3.5) {};
		\node [style=cnot ctrl] (69) at (7.5, -5) {};
		\node [style=cnot ctrl] (70) at (7.5, -3.5) {};
		\node [style=cnot ctrl] (71) at (9, -5) {};
		\node [style=cnot ctrl] (72) at (9, -3.5) {};
		\node [style=none] (73) at (0, -8.5) {$=$};
		\node [style=B box] (74) at (-5.25, -9.25) {$B_{00}$};
		\node [style=none] (75) at (-1, -10) {};
		\node [style=none] (76) at (-8.5, -10) {};
		\node [style=B box] (77) at (-2.75, -7.75) {$B_{1b}$};
		\node [style=none] (78) at (-8.5, -7) {};
		\node [style=none] (79) at (-1, -7) {};
		\node [style=none] (80) at (-1, -8.5) {};
		\node [style=none] (81) at (-8.5, -8.5) {};
		\node [style=cnot ctrl] (82) at (-7.25, -8.5) {};
		\node [style=cnot ctrl] (83) at (-7.25, -7) {};
		\node [style=B box] (84) at (3, -9.25) {$B_{02}$};
		\node [style=none] (85) at (24.75, -10) {};
		\node [style=none] (86) at (1, -10) {};
		\node [style=B box] (87) at (5.5, -7.75) {$B_{1b}$};
		\node [style=none] (88) at (1, -7) {};
		\node [style=none] (89) at (24.75, -7) {};
		\node [style=none] (90) at (24.75, -8.5) {};
		\node [style=none] (91) at (1, -8.5) {};
		\node [style=cnot ctrl] (92) at (14.75, -10) {};
		\node [style=cnot ctrl] (93) at (14.75, -8.5) {};
		\node [style=cnot ctrl] (94) at (16.25, -10) {};
		\node [style=cnot ctrl] (95) at (16.25, -8.5) {};
		\node [style=gate] (96) at (7.75, -10) {$H^2$};
		\node [style=gate] (97) at (10.25, -10) {$S^2$};
		\node [style=gate] (99) at (18, -8.5) {$H^3$};
		\node [style=gate] (101) at (7.75, -13.5) {$H^3$};
		\node [style=gate] (102) at (12.75, -13.5) {$H$};
		\node [style=gate] (103) at (10.25, -13.5) {$S$};
		\node [style=none] (104) at (0, -13.5) {$=$};
		\node [style=B box] (105) at (-5.25, -14.25) {$B_{00}$};
		\node [style=none] (106) at (-1, -15) {};
		\node [style=none] (107) at (-8.5, -15) {};
		\node [style=B box] (108) at (-2.75, -12.75) {$B_{2b}$};
		\node [style=none] (109) at (-8.5, -12) {};
		\node [style=none] (110) at (-1, -12) {};
		\node [style=none] (111) at (-1, -13.5) {};
		\node [style=none] (112) at (-8.5, -13.5) {};
		\node [style=cnot ctrl] (113) at (-7.25, -13.5) {};
		\node [style=cnot ctrl] (114) at (-7.25, -12) {};
		\node [style=B box] (115) at (3, -14.25) {$B_{01}$};
		\node [style=none] (116) at (24.75, -15) {};
		\node [style=none] (117) at (1, -15) {};
		\node [style=B box] (118) at (5.5, -12.75) {$B_{2b}$};
		\node [style=none] (119) at (1, -12) {};
		\node [style=none] (120) at (24.75, -12) {};
		\node [style=none] (121) at (24.75, -13.5) {};
		\node [style=none] (122) at (1, -13.5) {};
		\node [style=cnot ctrl] (123) at (14.75, -15) {};
		\node [style=cnot ctrl] (124) at (14.75, -13.5) {};
		\node [style=cnot ctrl] (125) at (16.25, -15) {};
		\node [style=cnot ctrl] (126) at (16.25, -13.5) {};
		\node [style=gate] (127) at (7.75, -15) {$S^2$};
		\node [style=gate] (128) at (18, -13.5) {$H^3$};
		\node [style=gate] (129) at (23, -13.5) {$H$};
		\node [style=gate] (130) at (20.5, -13.5) {$S^2$};
		\node [style=none] (131) at (25.75, -8.5) {$\cdot \;\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (17) to (18);
		\draw (21.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (27) to (28);
		\draw (32.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (38) to (39);
		\draw (42.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (48) to (49);
		\draw (53.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw (59) to (60);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (76.center) to (75.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw (82) to (83);
		\draw (86.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw [in=180, out=0] (91.center) to (90.center);
		\draw (92) to (93);
		\draw (94) to (95);
		\draw (107.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (112.center) to (111.center);
		\draw (113) to (114);
		\draw (117.center) to (116.center);
		\draw (119.center) to (120.center);
		\draw (122.center) to (121.center);
		\draw (123) to (124);
		\draw (125) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.B01.BNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 5.75) {$=$};
		\node [style=B box] (1) at (-4.25, 5) {$B_{01}$};
		\node [style=none] (2) at (-0.5, 4.25) {};
		\node [style=none] (3) at (-7.5, 4.25) {};
		\node [style=gate] (4) at (8.5, -9.25) {$S^2$};
		\node [style=gate] (5) at (11, -9.25) {$H$};
		\node [style=B box] (7) at (-1.75, 6.5) {$B_{00}$};
		\node [style=none] (8) at (-7.5, 7.25) {};
		\node [style=none] (9) at (-0.5, 7.25) {};
		\node [style=none] (10) at (-0.5, 5.75) {};
		\node [style=none] (11) at (-7.5, 5.75) {};
		\node [style=cnot ctrl] (12) at (-6.25, 5.75) {};
		\node [style=cnot ctrl] (13) at (-6.25, 7.25) {};
		\node [style=B box] (14) at (3.5, 5) {$B_{01}$};
		\node [style=none] (15) at (9, 4.25) {};
		\node [style=none] (16) at (1.5, 4.25) {};
		\node [style=B box] (17) at (6, 6.5) {$B_{00}$};
		\node [style=none] (18) at (1.5, 7.25) {};
		\node [style=none] (19) at (9, 7.25) {};
		\node [style=none] (20) at (9, 5.75) {};
		\node [style=none] (21) at (1.5, 5.75) {};
		\node [style=cnot ctrl] (22) at (8, 4.25) {};
		\node [style=cnot ctrl] (23) at (8, 5.75) {};
		\node [style=none] (24) at (0.5, 0.75) {$=$};
		\node [style=B box] (25) at (-4.25, 0) {$B_{01}$};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (27) at (-7.5, -0.75) {};
		\node [style=B box] (28) at (-1.75, 1.5) {$B_{01}$};
		\node [style=none] (29) at (-7.5, 2.25) {};
		\node [style=none] (30) at (-0.5, 2.25) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (32) at (-7.5, 0.75) {};
		\node [style=cnot ctrl] (33) at (-6.25, 0.75) {};
		\node [style=cnot ctrl] (34) at (-6.25, 2.25) {};
		\node [style=B box] (35) at (3.5, 0) {$B_{01}$};
		\node [style=none] (36) at (9, -0.75) {};
		\node [style=none] (37) at (1.5, -0.75) {};
		\node [style=B box] (38) at (6, 1.5) {$B_{01}$};
		\node [style=none] (39) at (1.5, 2.25) {};
		\node [style=none] (40) at (9, 2.25) {};
		\node [style=none] (41) at (9, 0.75) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=cnot ctrl] (43) at (8, -0.75) {};
		\node [style=cnot ctrl] (44) at (8, 0.75) {};
		\node [style=none] (45) at (0.5, -4.25) {$=$};
		\node [style=B box] (46) at (-4.25, -5) {$B_{01}$};
		\node [style=none] (47) at (-0.5, -5.75) {};
		\node [style=none] (48) at (-7.5, -5.75) {};
		\node [style=B box] (49) at (-1.75, -3.5) {$B_{02}$};
		\node [style=none] (50) at (-7.5, -2.75) {};
		\node [style=none] (51) at (-0.5, -2.75) {};
		\node [style=none] (52) at (-0.5, -4.25) {};
		\node [style=none] (53) at (-7.5, -4.25) {};
		\node [style=cnot ctrl] (54) at (-6.25, -4.25) {};
		\node [style=cnot ctrl] (55) at (-6.25, -2.75) {};
		\node [style=B box] (56) at (3.5, -5) {$B_{01}$};
		\node [style=none] (57) at (10.75, -5.75) {};
		\node [style=none] (58) at (1.5, -5.75) {};
		\node [style=B box] (59) at (6, -3.5) {$B_{02}$};
		\node [style=none] (60) at (1.5, -2.75) {};
		\node [style=none] (61) at (10.75, -2.75) {};
		\node [style=none] (62) at (10.75, -4.25) {};
		\node [style=none] (63) at (1.5, -4.25) {};
		\node [style=cnot ctrl] (64) at (8, -5.75) {};
		\node [style=cnot ctrl] (65) at (8, -4.25) {};
		\node [style=cnot ctrl] (66) at (9.5, -5.75) {};
		\node [style=cnot ctrl] (67) at (9.5, -4.25) {};
		\node [style=none] (68) at (0.5, -9.25) {$=$};
		\node [style=B box] (69) at (-4.25, -10) {$B_{01}$};
		\node [style=none] (70) at (-0.5, -10.75) {};
		\node [style=none] (71) at (-7.5, -10.75) {};
		\node [style=B box] (72) at (-1.75, -8.5) {$B_{1b}$};
		\node [style=none] (73) at (-7.5, -7.75) {};
		\node [style=none] (74) at (-0.5, -7.75) {};
		\node [style=none] (75) at (-0.5, -9.25) {};
		\node [style=none] (76) at (-7.5, -9.25) {};
		\node [style=cnot ctrl] (77) at (-6.25, -9.25) {};
		\node [style=cnot ctrl] (78) at (-6.25, -7.75) {};
		\node [style=B box] (79) at (3.5, -10) {$B_{00}$};
		\node [style=none] (80) at (20.75, -10.75) {};
		\node [style=none] (81) at (1.5, -10.75) {};
		\node [style=B box] (82) at (6, -8.5) {$B_{1b}$};
		\node [style=none] (83) at (1.5, -7.75) {};
		\node [style=none] (84) at (20.75, -7.75) {};
		\node [style=none] (85) at (20.75, -9.25) {};
		\node [style=none] (86) at (1.5, -9.25) {};
		\node [style=cnot ctrl] (87) at (13.25, -10.75) {};
		\node [style=cnot ctrl] (88) at (13.25, -9.25) {};
		\node [style=cnot ctrl] (89) at (14.75, -10.75) {};
		\node [style=cnot ctrl] (90) at (14.75, -9.25) {};
		\node [style=gate] (91) at (8.5, -10.75) {$S$};
		\node [style=gate] (92) at (16.5, -9.25) {$H^3$};
		\node [style=gate] (93) at (19.25, -9.25) {$S$};
		\node [style=gate] (94) at (8.5, -14.25) {$H^3$};
		\node [style=gate] (95) at (13.5, -14.25) {$H$};
		\node [style=gate] (96) at (11, -14.25) {$S$};
		\node [style=none] (97) at (0.5, -14.25) {$=$};
		\node [style=B box] (98) at (-4.25, -15) {$B_{01}$};
		\node [style=none] (99) at (-0.5, -15.75) {};
		\node [style=none] (100) at (-7.5, -15.75) {};
		\node [style=B box] (101) at (-1.75, -13.5) {$B_{2b}$};
		\node [style=none] (102) at (-7.5, -12.75) {};
		\node [style=none] (103) at (-0.5, -12.75) {};
		\node [style=none] (104) at (-0.5, -14.25) {};
		\node [style=none] (105) at (-7.5, -14.25) {};
		\node [style=cnot ctrl] (106) at (-6.25, -14.25) {};
		\node [style=cnot ctrl] (107) at (-6.25, -12.75) {};
		\node [style=B box] (108) at (3.5, -15) {$B_{02}$};
		\node [style=none] (109) at (23.75, -15.75) {};
		\node [style=none] (110) at (1.5, -15.75) {};
		\node [style=B box] (111) at (6, -13.5) {$B_{2b}$};
		\node [style=none] (112) at (1.5, -12.75) {};
		\node [style=none] (113) at (23.75, -12.75) {};
		\node [style=none] (114) at (23.75, -14.25) {};
		\node [style=none] (115) at (1.5, -14.25) {};
		\node [style=cnot ctrl] (116) at (15.5, -15.75) {};
		\node [style=cnot ctrl] (117) at (15.5, -14.25) {};
		\node [style=gate] (118) at (17.25, -14.25) {$H^3$};
		\node [style=gate] (119) at (22.25, -14.25) {$H$};
		\node [style=gate] (120) at (19.75, -14.25) {$S^2$};
		\node [style=none] (121) at (21.75, -9.25) {$\cdot \;\omega^2$};
		\node [style=gate] (124) at (19.75, -15.75) {$H^2$};
		\node [style=gate] (125) at (17.25, -15.75) {$S^2$};
		\node [style=gate] (133) at (22.25, -15.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (12) to (13);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (22) to (23);
		\draw (27.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (33) to (34);
		\draw (37.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (43) to (44);
		\draw (48.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (54) to (55);
		\draw (58.center) to (57.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (64) to (65);
		\draw (66) to (67);
		\draw (71.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw (76.center) to (75.center);
		\draw (77) to (78);
		\draw (81.center) to (80.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=0] (86.center) to (85.center);
		\draw (87) to (88);
		\draw (89) to (90);
		\draw (100.center) to (99.center);
		\draw (102.center) to (103.center);
		\draw (105.center) to (104.center);
		\draw (106) to (107);
		\draw (110.center) to (109.center);
		\draw (112.center) to (113.center);
		\draw (115.center) to (114.center);
		\draw (116) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.B02.BNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5.75) {$=$};
		\node [style=B box] (1) at (-4.75, 5) {$B_{02}$};
		\node [style=none] (2) at (-1, 4.25) {};
		\node [style=none] (3) at (-8, 4.25) {};
		\node [style=gate] (4) at (8, -15) {$S^2$};
		\node [style=gate] (5) at (10.5, -15) {$H$};
		\node [style=B box] (7) at (-2.25, 6.5) {$B_{00}$};
		\node [style=none] (8) at (-8, 7.25) {};
		\node [style=none] (9) at (-1, 7.25) {};
		\node [style=none] (10) at (-1, 5.75) {};
		\node [style=none] (11) at (-8, 5.75) {};
		\node [style=cnot ctrl] (12) at (-6.75, 5.75) {};
		\node [style=cnot ctrl] (13) at (-6.75, 7.25) {};
		\node [style=B box] (14) at (3, 5) {$B_{02}$};
		\node [style=none] (15) at (10.25, 4.25) {};
		\node [style=none] (16) at (1, 4.25) {};
		\node [style=B box] (17) at (5.5, 6.5) {$B_{00}$};
		\node [style=none] (18) at (1, 7.25) {};
		\node [style=none] (19) at (10.25, 7.25) {};
		\node [style=none] (20) at (10.25, 5.75) {};
		\node [style=none] (21) at (1, 5.75) {};
		\node [style=cnot ctrl] (22) at (7.5, 4.25) {};
		\node [style=cnot ctrl] (23) at (7.5, 5.75) {};
		\node [style=none] (24) at (0, 0.75) {$=$};
		\node [style=B box] (25) at (-4.75, 0) {$B_{02}$};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-8, -0.75) {};
		\node [style=B box] (28) at (-2.25, 1.5) {$B_{01}$};
		\node [style=none] (29) at (-8, 2.25) {};
		\node [style=none] (30) at (-1, 2.25) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (32) at (-8, 0.75) {};
		\node [style=cnot ctrl] (33) at (-6.75, 0.75) {};
		\node [style=cnot ctrl] (34) at (-6.75, 2.25) {};
		\node [style=B box] (35) at (3, 0) {$B_{02}$};
		\node [style=none] (36) at (10.25, -0.75) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=B box] (38) at (5.5, 1.5) {$B_{01}$};
		\node [style=none] (39) at (1, 2.25) {};
		\node [style=none] (40) at (10.25, 2.25) {};
		\node [style=none] (41) at (10.25, 0.75) {};
		\node [style=none] (42) at (1, 0.75) {};
		\node [style=cnot ctrl] (43) at (7.5, -0.75) {};
		\node [style=cnot ctrl] (44) at (7.5, 0.75) {};
		\node [style=none] (45) at (0, -4.5) {$=$};
		\node [style=B box] (46) at (-4.75, -5.25) {$B_{02}$};
		\node [style=none] (47) at (-1, -6) {};
		\node [style=none] (48) at (-8, -6) {};
		\node [style=B box] (49) at (-2.25, -3.75) {$B_{02}$};
		\node [style=none] (50) at (-8, -3) {};
		\node [style=none] (51) at (-1, -3) {};
		\node [style=none] (52) at (-1, -4.5) {};
		\node [style=none] (53) at (-8, -4.5) {};
		\node [style=cnot ctrl] (54) at (-6.75, -4.5) {};
		\node [style=cnot ctrl] (55) at (-6.75, -3) {};
		\node [style=B box] (56) at (3, -5.25) {$B_{02}$};
		\node [style=none] (57) at (8.75, -6) {};
		\node [style=none] (58) at (1, -6) {};
		\node [style=B box] (59) at (5.5, -3.75) {$B_{02}$};
		\node [style=none] (60) at (1, -3) {};
		\node [style=none] (61) at (8.75, -3) {};
		\node [style=none] (62) at (8.75, -4.5) {};
		\node [style=none] (63) at (1, -4.5) {};
		\node [style=cnot ctrl] (64) at (7.5, -6) {};
		\node [style=cnot ctrl] (65) at (7.5, -4.5) {};
		\node [style=none] (66) at (0, -9.75) {$=$};
		\node [style=B box] (67) at (-4.75, -10.5) {$B_{02}$};
		\node [style=none] (68) at (-1, -11.25) {};
		\node [style=none] (69) at (-8, -11.25) {};
		\node [style=B box] (70) at (-2.25, -9) {$B_{1b}$};
		\node [style=none] (71) at (-8, -8.25) {};
		\node [style=none] (72) at (-1, -8.25) {};
		\node [style=none] (73) at (-1, -9.75) {};
		\node [style=none] (74) at (-8, -9.75) {};
		\node [style=cnot ctrl] (75) at (-6.75, -9.75) {};
		\node [style=cnot ctrl] (76) at (-6.75, -8.25) {};
		\node [style=B box] (77) at (3, -15.75) {$B_{00}$};
		\node [style=none] (78) at (18.75, -16.5) {};
		\node [style=none] (79) at (1, -16.5) {};
		\node [style=B box] (80) at (5.5, -14.25) {$B_{2b}$};
		\node [style=none] (81) at (1, -13.5) {};
		\node [style=none] (82) at (18.75, -13.5) {};
		\node [style=none] (83) at (18.75, -15) {};
		\node [style=none] (84) at (1, -15) {};
		\node [style=cnot ctrl] (85) at (12.5, -16.5) {};
		\node [style=cnot ctrl] (86) at (12.5, -15) {};
		\node [style=gate] (87) at (14.5, -16.5) {$H^2$};
		\node [style=gate] (88) at (14.5, -15) {$H^3$};
		\node [style=gate] (89) at (17, -15) {$S$};
		\node [style=gate] (90) at (8, -9.75) {$H^3$};
		\node [style=gate] (91) at (12.75, -9.75) {$H$};
		\node [style=gate] (92) at (10.5, -9.75) {$S$};
		\node [style=none] (93) at (0, -15) {$=$};
		\node [style=B box] (94) at (-4.75, -15.75) {$B_{02}$};
		\node [style=none] (95) at (-1, -16.5) {};
		\node [style=none] (96) at (-8, -16.5) {};
		\node [style=B box] (97) at (-2.25, -14.25) {$B_{2b}$};
		\node [style=none] (98) at (-8, -13.5) {};
		\node [style=none] (99) at (-1, -13.5) {};
		\node [style=none] (100) at (-1, -15) {};
		\node [style=none] (101) at (-8, -15) {};
		\node [style=cnot ctrl] (102) at (-6.75, -15) {};
		\node [style=cnot ctrl] (103) at (-6.75, -13.5) {};
		\node [style=B box] (104) at (3, -10.5) {$B_{01}$};
		\node [style=none] (105) at (22.5, -11.25) {};
		\node [style=none] (106) at (1, -11.25) {};
		\node [style=B box] (107) at (5.5, -9) {$B_{1b}$};
		\node [style=none] (108) at (1, -8.25) {};
		\node [style=none] (109) at (22.5, -8.25) {};
		\node [style=none] (110) at (22.5, -9.75) {};
		\node [style=none] (111) at (1, -9.75) {};
		\node [style=cnot ctrl] (112) at (14.5, -11.25) {};
		\node [style=cnot ctrl] (113) at (14.5, -9.75) {};
		\node [style=none] (117) at (19.75, -15) {$\cdot \;\omega^2$};
		\node [style=gate] (120) at (18.75, -11.25) {$H^2$};
		\node [style=gate] (121) at (16.25, -11.25) {$S^2$};
		\node [style=gate] (129) at (21.25, -11.25) {$S$};
		\node [style=cnot ctrl] (130) at (9, -0.75) {};
		\node [style=cnot ctrl] (131) at (9, 0.75) {};
		\node [style=cnot ctrl] (132) at (9, 4.25) {};
		\node [style=cnot ctrl] (133) at (9, 5.75) {};
		\node [style=gate] (134) at (17, -16.5) {$S$};
		\node [style=gate] (165) at (16.25, -9.75) {$H^3$};
		\node [style=gate] (166) at (21.25, -9.75) {$H$};
		\node [style=gate] (167) at (18.75, -9.75) {$S^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (12) to (13);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (22) to (23);
		\draw (27.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (33) to (34);
		\draw (37.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (43) to (44);
		\draw (48.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (54) to (55);
		\draw (58.center) to (57.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (64) to (65);
		\draw (69.center) to (68.center);
		\draw (71.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw (75) to (76);
		\draw (79.center) to (78.center);
		\draw (81.center) to (82.center);
		\draw [in=180, out=0] (84.center) to (83.center);
		\draw (85) to (86);
		\draw (96.center) to (95.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (100.center);
		\draw (102) to (103);
		\draw (106.center) to (105.center);
		\draw (108.center) to (109.center);
		\draw (111.center) to (110.center);
		\draw (112) to (113);
		\draw (130) to (131);
		\draw (132) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.B1b.BNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5.25) {$=$};
		\node [style=B box] (1) at (-4.75, 4.5) {$B_{1b}$};
		\node [style=none] (2) at (-1, 3.75) {};
		\node [style=none] (3) at (-7.5, 3.75) {};
		\node [style=gate] (4) at (8.75, -14.75) {$H^2$};
		\node [style=gate] (5) at (11, -14.75) {$S^2$};
		\node [style=none] (6) at (28, -9.75) {$\cdot \;\omega$};
		\node [style=B box] (7) at (-2.25, 6) {$B_{00}$};
		\node [style=none] (8) at (-7.5, 6.75) {};
		\node [style=none] (9) at (-1, 6.75) {};
		\node [style=none] (10) at (-1, 5.25) {};
		\node [style=none] (11) at (-7.5, 5.25) {};
		\node [style=cnot ctrl] (12) at (-6.75, 5.25) {};
		\node [style=cnot ctrl] (13) at (-6.75, 6.75) {};
		\node [style=B box] (14) at (2.25, 4.5) {$B_{1b}$};
		\node [style=none] (15) at (18.25, 3.75) {};
		\node [style=none] (16) at (1, 3.75) {};
		\node [style=B box] (17) at (4.75, 6) {$B_{02}$};
		\node [style=none] (18) at (1, 6.75) {};
		\node [style=none] (19) at (18.25, 6.75) {};
		\node [style=none] (20) at (18.25, 5.25) {};
		\node [style=none] (21) at (1, 5.25) {};
		\node [style=cnot ctrl] (22) at (11.25, 3.75) {};
		\node [style=cnot ctrl] (23) at (11.25, 5.25) {};
		\node [style=none] (24) at (0, 0.25) {$=$};
		\node [style=B box] (25) at (-4.75, -0.5) {$B_{1b}$};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (-7.5, -1.25) {};
		\node [style=B box] (28) at (-2.25, 1) {$B_{01}$};
		\node [style=none] (29) at (-7.5, 1.75) {};
		\node [style=none] (30) at (-1, 1.75) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (-7.5, 0.25) {};
		\node [style=cnot ctrl] (33) at (-6.75, 0.25) {};
		\node [style=cnot ctrl] (34) at (-6.75, 1.75) {};
		\node [style=B box] (35) at (2.25, -0.5) {$B_{1b}$};
		\node [style=none] (36) at (23, -1.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=B box] (38) at (4.75, 1) {$B_{00}$};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (40) at (23, 1.75) {};
		\node [style=none] (41) at (23, 0.25) {};
		\node [style=none] (42) at (1, 0.25) {};
		\node [style=cnot ctrl] (43) at (15.75, -1.25) {};
		\node [style=cnot ctrl] (44) at (15.75, 0.25) {};
		\node [style=none] (45) at (0, -9.75) {$=$};
		\node [style=B box] (46) at (-4.75, -10.5) {$B_{1b}$};
		\node [style=none] (47) at (-1, -11.25) {};
		\node [style=none] (48) at (-7.5, -11.25) {};
		\node [style=B box] (49) at (-2.25, -9) {$B_{1d}$};
		\node [style=none] (50) at (-7.5, -8.25) {};
		\node [style=none] (51) at (-1, -8.25) {};
		\node [style=none] (52) at (-1, -9.75) {};
		\node [style=none] (53) at (-7.5, -9.75) {};
		\node [style=cnot ctrl] (54) at (-6.75, -9.75) {};
		\node [style=cnot ctrl] (55) at (-6.75, -8.25) {};
		\node [style=B box] (56) at (2.75, -15.5) {$B_{1,b+1}$};
		\node [style=none] (57) at (26.5, -16.25) {};
		\node [style=none] (58) at (1, -16.25) {};
		\node [style=B box] (59) at (6, -14) {$B_{2,d+2}$};
		\node [style=none] (60) at (1, -13.25) {};
		\node [style=none] (61) at (26.5, -13.25) {};
		\node [style=none] (62) at (26.5, -14.75) {};
		\node [style=none] (63) at (1, -14.75) {};
		\node [style=cnot ctrl] (64) at (15, -16.25) {};
		\node [style=cnot ctrl] (65) at (15, -14.75) {};
		\node [style=gate] (66) at (18.25, -14.75) {$S^2$};
		\node [style=gate] (67) at (20.5, -14.75) {$H^3$};
		\node [style=gate] (68) at (8.75, -9.75) {$S^2$};
		\node [style=gate] (69) at (11, -9.75) {$H$};
		\node [style=none] (70) at (0, -14.75) {$=$};
		\node [style=B box] (71) at (-4.75, -15.5) {$B_{1b}$};
		\node [style=none] (72) at (-1, -16.25) {};
		\node [style=none] (73) at (-7.5, -16.25) {};
		\node [style=B box] (74) at (-2.25, -14) {$B_{2d}$};
		\node [style=none] (75) at (-7.5, -13.25) {};
		\node [style=none] (76) at (-1, -13.25) {};
		\node [style=none] (77) at (-1, -14.75) {};
		\node [style=none] (78) at (-7.5, -14.75) {};
		\node [style=cnot ctrl] (79) at (-6.75, -14.75) {};
		\node [style=cnot ctrl] (80) at (-6.75, -13.25) {};
		\node [style=B box] (81) at (2.75, -10.5) {$B_{1,b+2}$};
		\node [style=none] (82) at (27, -11.25) {};
		\node [style=none] (83) at (1, -11.25) {};
		\node [style=B box] (84) at (6, -9) {$B_{1,d+2}$};
		\node [style=none] (85) at (1, -8.25) {};
		\node [style=none] (86) at (27, -8.25) {};
		\node [style=none] (87) at (27, -9.75) {};
		\node [style=none] (88) at (1, -9.75) {};
		\node [style=cnot ctrl] (89) at (12.75, -11.25) {};
		\node [style=cnot ctrl] (90) at (12.75, -9.75) {};
		\node [style=gate] (91) at (14.5, -9.75) {$H^3$};
		\node [style=gate] (92) at (19, -9.75) {$H$};
		\node [style=gate] (93) at (16.75, -9.75) {$S^2$};
		\node [style=gate] (94) at (21.25, -9.75) {$S^2$};
		\node [style=gate] (95) at (25.75, -9.75) {$S$};
		\node [style=gate] (96) at (23.5, -9.75) {$H^2$};
		\node [style=cnot ctrl] (101) at (17.25, -1.25) {};
		\node [style=cnot ctrl] (102) at (17.25, 0.25) {};
		\node [style=cnot ctrl] (103) at (12.75, 3.75) {};
		\node [style=cnot ctrl] (104) at (12.75, 5.25) {};
		\node [style=gate] (105) at (7, 5.25) {$H^2$};
		\node [style=gate] (106) at (7, 3.75) {$S^2$};
		\node [style=gate] (107) at (9.25, 5.25) {$S$};
		\node [style=gate] (108) at (9.25, 3.75) {$H$};
		\node [style=gate] (109) at (14.5, 3.75) {$H^3$};
		\node [style=gate] (110) at (16.75, 3.75) {$S$};
		\node [style=none] (111) at (19.25, 5.25) {$\cdot \;\omega^2$};
		\node [style=gate] (112) at (7, 0.25) {$H^2$};
		\node [style=gate] (113) at (7, -1.25) {$S^2$};
		\node [style=gate] (114) at (9.25, 0.25) {$S$};
		\node [style=gate] (115) at (9.25, -1.25) {$H$};
		\node [style=gate] (116) at (19.25, -1.25) {$H^3$};
		\node [style=gate] (117) at (21.5, -1.25) {$S$};
		\node [style=gate] (118) at (11.5, 0.25) {$H^2$};
		\node [style=gate] (119) at (13.75, 0.25) {$S^2$};
		\node [style=none] (120) at (0, -4.75) {$=$};
		\node [style=B box] (121) at (-4.75, -5.5) {$B_{1b}$};
		\node [style=none] (122) at (-1, -6.25) {};
		\node [style=none] (123) at (-7.5, -6.25) {};
		\node [style=B box] (124) at (-2.25, -4) {$B_{02}$};
		\node [style=none] (125) at (-7.5, -3.25) {};
		\node [style=none] (126) at (-1, -3.25) {};
		\node [style=none] (127) at (-1, -4.75) {};
		\node [style=none] (128) at (-7.5, -4.75) {};
		\node [style=cnot ctrl] (129) at (-6.75, -4.75) {};
		\node [style=cnot ctrl] (130) at (-6.75, -3.25) {};
		\node [style=B box] (131) at (2.25, -5.5) {$B_{1b}$};
		\node [style=none] (132) at (25, -6.25) {};
		\node [style=none] (133) at (1, -6.25) {};
		\node [style=B box] (134) at (4.75, -4) {$B_{01}$};
		\node [style=none] (135) at (1, -3.25) {};
		\node [style=none] (136) at (25, -3.25) {};
		\node [style=none] (137) at (25, -4.75) {};
		\node [style=none] (138) at (1, -4.75) {};
		\node [style=cnot ctrl] (139) at (13.25, -6.25) {};
		\node [style=cnot ctrl] (140) at (13.25, -4.75) {};
		\node [style=cnot ctrl] (141) at (14.75, -6.25) {};
		\node [style=cnot ctrl] (142) at (14.75, -4.75) {};
		\node [style=gate] (143) at (7, -4.75) {$H^2$};
		\node [style=gate] (144) at (7, -6.25) {$H^2$};
		\node [style=gate] (145) at (9.25, -4.75) {$S^2$};
		\node [style=gate] (146) at (9.25, -6.25) {$S^2$};
		\node [style=gate] (147) at (16.75, -6.25) {$H^3$};
		\node [style=gate] (148) at (19, -6.25) {$S$};
		\node [style=gate] (149) at (11.5, -6.25) {$H$};
		\node [style=none] (150) at (26, -4.75) {$\cdot \;\omega$};
		\node [style=gate] (151) at (16.75, -4.75) {$H^2$};
		\node [style=gate] (152) at (19, -4.75) {$S^2$};
		\node [style=gate] (153) at (21.25, -4.75) {$H^2$};
		\node [style=gate] (154) at (23.5, -4.75) {$S$};
		\node [style=gate] (155) at (8.75, -8.25) {$X^2$};
		\node [style=gate] (156) at (11, -8.25) {$Z^2$};
		\node [style=gate] (157) at (8.75, -11.25) {$S^2$};
		\node [style=gate] (158) at (11, -11.25) {$H$};
		\node [style=gate] (169) at (8.75, -13.25) {$X$};
		\node [style=gate] (170) at (11, -13.25) {$Z$};
		\node [style=gate] (171) at (13.25, -14.75) {$H$};
		\node [style=gate] (172) at (8.75, -16.25) {$H^2$};
		\node [style=gate] (173) at (11, -16.25) {$S^2$};
		\node [style=gate] (174) at (13.25, -16.25) {$H$};
		\node [style=cnot ctrl] (175) at (16.5, -16.25) {};
		\node [style=cnot ctrl] (176) at (16.5, -14.75) {};
		\node [style=gate] (178) at (22.75, -14.75) {$S$};
		\node [style=gate] (179) at (25, -14.75) {$H^2$};
		\node [style=gate] (182) at (18.25, -16.25) {$S^2$};
		\node [style=gate] (183) at (20.5, -16.25) {$H^3$};
		\node [style=gate] (185) at (22.75, -16.25) {$S$};
		\node [style=gate] (186) at (25, -16.25) {$H^2$};
		\node [style=gate] (189) at (21.25, -6.25) {$H^2$};
		\node [style=gate] (190) at (14.5, -11.25) {$H^3$};
		\node [style=gate] (191) at (19, -11.25) {$H$};
		\node [style=gate] (192) at (16.75, -11.25) {$S^2$};
		\node [style=gate] (193) at (21.25, -11.25) {$S^2$};
		\node [style=gate] (194) at (25.75, -11.25) {$S$};
		\node [style=gate] (195) at (23.5, -11.25) {$H^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (12) to (13);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (22) to (23);
		\draw (27.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (33) to (34);
		\draw (37.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (43) to (44);
		\draw (48.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (54) to (55);
		\draw (58.center) to (57.center);
		\draw (60.center) to (61.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (64) to (65);
		\draw (73.center) to (72.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw (79) to (80);
		\draw (83.center) to (82.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (89) to (90);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (123.center) to (122.center);
		\draw (125.center) to (126.center);
		\draw (128.center) to (127.center);
		\draw (129) to (130);
		\draw (133.center) to (132.center);
		\draw (135.center) to (136.center);
		\draw (138.center) to (137.center);
		\draw (139) to (140);
		\draw (141) to (142);
		\draw (175) to (176);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.B2b.BNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {$=$};
		\node [style=B box] (1) at (-4.75, 4.25) {$B_{2b}$};
		\node [style=none] (2) at (-1, 3.5) {};
		\node [style=none] (3) at (-7.5, 3.5) {};
		\node [style=gate] (4) at (8.75, -10) {$H^2$};
		\node [style=gate] (5) at (11, -10) {$S^2$};
		\node [style=none] (6) at (28, -15) {$\cdot \;\omega$};
		\node [style=B box] (7) at (-2.25, 5.75) {$B_{00}$};
		\node [style=none] (8) at (-7.5, 6.5) {};
		\node [style=none] (9) at (-1, 6.5) {};
		\node [style=none] (10) at (-1, 5) {};
		\node [style=none] (11) at (-7.5, 5) {};
		\node [style=cnot ctrl] (12) at (-6.75, 5) {};
		\node [style=cnot ctrl] (13) at (-6.75, 6.5) {};
		\node [style=B box] (14) at (2.25, 4.25) {$B_{2b}$};
		\node [style=none] (15) at (29.5, 3.5) {};
		\node [style=none] (16) at (1, 3.5) {};
		\node [style=B box] (17) at (4.75, 5.75) {$B_{01}$};
		\node [style=none] (18) at (1, 6.5) {};
		\node [style=none] (19) at (29.5, 6.5) {};
		\node [style=none] (20) at (29.5, 5) {};
		\node [style=none] (21) at (1, 5) {};
		\node [style=cnot ctrl] (22) at (15.5, 3.5) {};
		\node [style=cnot ctrl] (23) at (15.5, 5) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=B box] (25) at (-4.75, -0.75) {$B_{2b}$};
		\node [style=none] (26) at (-1, -1.5) {};
		\node [style=none] (27) at (-7.5, -1.5) {};
		\node [style=B box] (28) at (-2.25, 0.75) {$B_{01}$};
		\node [style=none] (29) at (-7.5, 1.5) {};
		\node [style=none] (30) at (-1, 1.5) {};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (-7.5, 0) {};
		\node [style=cnot ctrl] (33) at (-6.75, 0) {};
		\node [style=cnot ctrl] (34) at (-6.75, 1.5) {};
		\node [style=B box] (35) at (2.25, -0.75) {$B_{2b}$};
		\node [style=none] (36) at (22.75, -1.5) {};
		\node [style=none] (37) at (1, -1.5) {};
		\node [style=B box] (38) at (4.75, 0.75) {$B_{02}$};
		\node [style=none] (39) at (1, 1.5) {};
		\node [style=none] (40) at (22.75, 1.5) {};
		\node [style=none] (41) at (22.75, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=cnot ctrl] (43) at (13.25, -1.5) {};
		\node [style=cnot ctrl] (44) at (13.25, 0) {};
		\node [style=none] (45) at (0, -10) {$=$};
		\node [style=B box] (46) at (-4.75, -10.75) {$B_{2b}$};
		\node [style=none] (47) at (-1, -11.5) {};
		\node [style=none] (48) at (-7.5, -11.5) {};
		\node [style=B box] (49) at (-2.25, -9.25) {$B_{1d}$};
		\node [style=none] (50) at (-7.5, -8.5) {};
		\node [style=none] (51) at (-1, -8.5) {};
		\node [style=none] (52) at (-1, -10) {};
		\node [style=none] (53) at (-7.5, -10) {};
		\node [style=cnot ctrl] (54) at (-6.75, -10) {};
		\node [style=cnot ctrl] (55) at (-6.75, -8.5) {};
		\node [style=B box] (56) at (2.75, -10.75) {$B_{2,b+2}$};
		\node [style=none] (57) at (26.5, -11.5) {};
		\node [style=none] (58) at (1, -11.5) {};
		\node [style=B box] (59) at (6, -9.25) {$B_{1,d+1}$};
		\node [style=none] (60) at (1, -8.5) {};
		\node [style=none] (61) at (26.5, -8.5) {};
		\node [style=none] (62) at (26.5, -10) {};
		\node [style=none] (63) at (1, -10) {};
		\node [style=cnot ctrl] (64) at (15, -11.5) {};
		\node [style=cnot ctrl] (65) at (15, -10) {};
		\node [style=gate] (66) at (18.25, -10) {$S^2$};
		\node [style=gate] (67) at (20.5, -10) {$H^3$};
		\node [style=gate] (68) at (8.75, -15) {$S^2$};
		\node [style=gate] (69) at (11, -15) {$H$};
		\node [style=none] (70) at (0, -15) {$=$};
		\node [style=B box] (71) at (-4.75, -15.75) {$B_{2b}$};
		\node [style=none] (72) at (-1, -16.5) {};
		\node [style=none] (73) at (-7.5, -16.5) {};
		\node [style=B box] (74) at (-2.25, -14.25) {$B_{2d}$};
		\node [style=none] (75) at (-7.5, -13.5) {};
		\node [style=none] (76) at (-1, -13.5) {};
		\node [style=none] (77) at (-1, -15) {};
		\node [style=none] (78) at (-7.5, -15) {};
		\node [style=cnot ctrl] (79) at (-6.75, -15) {};
		\node [style=cnot ctrl] (80) at (-6.75, -13.5) {};
		\node [style=B box] (81) at (2.75, -15.75) {$B_{2,b+1}$};
		\node [style=none] (82) at (27, -16.5) {};
		\node [style=none] (83) at (1, -16.5) {};
		\node [style=B box] (84) at (6, -14.25) {$B_{2,d+1}$};
		\node [style=none] (85) at (1, -13.5) {};
		\node [style=none] (86) at (27, -13.5) {};
		\node [style=none] (87) at (27, -15) {};
		\node [style=none] (88) at (1, -15) {};
		\node [style=cnot ctrl] (89) at (12.75, -16.5) {};
		\node [style=cnot ctrl] (90) at (12.75, -15) {};
		\node [style=cnot ctrl] (101) at (14.75, -1.5) {};
		\node [style=cnot ctrl] (102) at (14.75, 0) {};
		\node [style=cnot ctrl] (103) at (17, 3.5) {};
		\node [style=cnot ctrl] (104) at (17, 5) {};
		\node [style=gate] (105) at (7, 3.5) {$S$};
		\node [style=gate] (106) at (9.25, 3.5) {$H^2$};
		\node [style=gate] (107) at (7, 0) {$H^2$};
		\node [style=gate] (108) at (7, -1.5) {$H^2$};
		\node [style=gate] (109) at (9.25, 0) {$S$};
		\node [style=gate] (110) at (9.25, -1.5) {$S^2$};
		\node [style=gate] (111) at (11.5, -1.5) {$H$};
		\node [style=none] (112) at (0, -5) {$=$};
		\node [style=B box] (113) at (-4.75, -5.75) {$B_{2b}$};
		\node [style=none] (114) at (-1, -6.5) {};
		\node [style=none] (115) at (-7.5, -6.5) {};
		\node [style=B box] (116) at (-2.25, -4.25) {$B_{02}$};
		\node [style=none] (117) at (-7.5, -3.5) {};
		\node [style=none] (118) at (-1, -3.5) {};
		\node [style=none] (119) at (-1, -5) {};
		\node [style=none] (120) at (-7.5, -5) {};
		\node [style=cnot ctrl] (121) at (-6.75, -5) {};
		\node [style=cnot ctrl] (122) at (-6.75, -3.5) {};
		\node [style=B box] (123) at (2.25, -5.75) {$B_{2b}$};
		\node [style=none] (124) at (22.75, -6.5) {};
		\node [style=none] (125) at (1, -6.5) {};
		\node [style=B box] (126) at (4.75, -4.25) {$B_{00}$};
		\node [style=none] (127) at (1, -3.5) {};
		\node [style=none] (128) at (22.75, -3.5) {};
		\node [style=none] (129) at (22.75, -5) {};
		\node [style=none] (130) at (1, -5) {};
		\node [style=cnot ctrl] (131) at (11, -6.5) {};
		\node [style=cnot ctrl] (132) at (11, -5) {};
		\node [style=cnot ctrl] (133) at (12.5, -6.5) {};
		\node [style=cnot ctrl] (134) at (12.5, -5) {};
		\node [style=gate] (135) at (7, -5) {$H^2$};
		\node [style=gate] (136) at (9.25, -5) {$S^2$};
		\node [style=gate] (137) at (7, -6.5) {$S^2$};
		\node [style=gate] (138) at (14.5, -6.5) {$H^3$};
		\node [style=gate] (139) at (16.75, -6.5) {$S$};
		\node [style=gate] (140) at (9.25, -6.5) {$H$};
		\node [style=none] (141) at (23.75, -5) {$\cdot \;\omega$};
		\node [style=gate] (142) at (14.5, -5) {$H^2$};
		\node [style=gate] (143) at (16.75, -5) {$S^2$};
		\node [style=gate] (144) at (19, -5) {$H^2$};
		\node [style=gate] (145) at (21.25, -5) {$S$};
		\node [style=gate] (146) at (8.75, -13.5) {$X^2$};
		\node [style=gate] (147) at (11, -13.5) {$Z^2$};
		\node [style=gate] (148) at (8.75, -16.5) {$S^2$};
		\node [style=gate] (149) at (11, -16.5) {$H$};
		\node [style=gate] (150) at (14.5, -16.5) {$H^3$};
		\node [style=gate] (151) at (19, -16.5) {$H$};
		\node [style=gate] (152) at (16.75, -16.5) {$S^2$};
		\node [style=gate] (153) at (21.25, -16.5) {$S^2$};
		\node [style=gate] (154) at (25.75, -16.5) {$S$};
		\node [style=gate] (155) at (23.5, -16.5) {$H^2$};
		\node [style=gate] (160) at (8.75, -8.5) {$X$};
		\node [style=gate] (161) at (11, -8.5) {$Z$};
		\node [style=gate] (162) at (13.25, -10) {$H$};
		\node [style=gate] (163) at (8.75, -11.5) {$H^2$};
		\node [style=gate] (164) at (11, -11.5) {$S^2$};
		\node [style=gate] (165) at (13.25, -11.5) {$H$};
		\node [style=cnot ctrl] (166) at (16.5, -11.5) {};
		\node [style=cnot ctrl] (167) at (16.5, -10) {};
		\node [style=gate] (169) at (22.75, -10) {$S$};
		\node [style=gate] (170) at (25, -10) {$H^2$};
		\node [style=gate] (180) at (11.5, 3.5) {$S$};
		\node [style=gate] (181) at (13.75, 3.5) {$H$};
		\node [style=gate] (182) at (18.75, 3.5) {$H$};
		\node [style=gate] (183) at (23.25, 3.5) {$H^2$};
		\node [style=gate] (184) at (21, 3.5) {$S^2$};
		\node [style=gate] (185) at (25.5, 3.5) {$S^2$};
		\node [style=gate] (186) at (27.75, 3.5) {$H^2$};
		\node [style=gate] (187) at (16.5, -1.5) {$H^3$};
		\node [style=gate] (188) at (18.75, -1.5) {$S$};
		\node [style=gate] (189) at (21, -1.5) {$H^2$};
		\node [style=none] (190) at (24, 0) {$\cdot \;\omega^2$};
		\node [style=gate] (191) at (14.5, -15) {$H^3$};
		\node [style=gate] (192) at (19, -15) {$H$};
		\node [style=gate] (193) at (16.75, -15) {$S^2$};
		\node [style=gate] (194) at (21.25, -15) {$S^2$};
		\node [style=gate] (195) at (25.75, -15) {$S$};
		\node [style=gate] (196) at (23.5, -15) {$H^2$};
		\node [style=gate] (197) at (18.25, -11.5) {$S^2$};
		\node [style=gate] (198) at (20.5, -11.5) {$H^3$};
		\node [style=gate] (199) at (22.75, -11.5) {$S$};
		\node [style=gate] (200) at (25, -11.5) {$H^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (12) to (13);
		\draw [in=180, out=0] (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (22) to (23);
		\draw (27.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (33) to (34);
		\draw (37.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (43) to (44);
		\draw (48.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (54) to (55);
		\draw (58.center) to (57.center);
		\draw (60.center) to (61.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (64) to (65);
		\draw (73.center) to (72.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw (79) to (80);
		\draw (83.center) to (82.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (89) to (90);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (115.center) to (114.center);
		\draw (117.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw (121) to (122);
		\draw (125.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (130.center) to (129.center);
		\draw (131) to (132);
		\draw (133) to (134);
		\draw (166) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-4.5, -0.25) {};
		\node [style=cnot ctrl] (1) at (-4.5, 1.25) {};
		\node [style=C box] (2) at (-2.5, 1.25) {$C_{1}$};
		\node [style=none] (4) at (-5.25, 1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-5.25, -0.25) {};
		\node [style=none] (8) at (0, 0.5) {$=$};
		\node [style=C box] (9) at (2.5, 1.25) {$C_{1}$};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (16, 1.25) {};
		\node [style=none] (12) at (16, -0.25) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=gate] (15) at (11.75, -0.25) {$H^2$};
		\node [style=cnot ctrl] (17) at (-4.5, 3.5) {};
		\node [style=cnot ctrl] (18) at (-4.5, 5) {};
		\node [style=C box] (19) at (-2.5, 5) {$C_{0}$};
		\node [style=none] (20) at (-5.25, 5) {};
		\node [style=none] (21) at (-1, 5) {};
		\node [style=none] (22) at (-1, 3.5) {};
		\node [style=none] (23) at (-5.25, 3.5) {};
		\node [style=none] (24) at (0, 4.25) {$=$};
		\node [style=C box] (25) at (2.5, 5) {$C_{0}$};
		\node [style=none] (26) at (1, 5) {};
		\node [style=none] (27) at (5.75, 5) {};
		\node [style=none] (28) at (5.75, 3.5) {};
		\node [style=none] (29) at (1, 3.5) {};
		\node [style=cnot ctrl] (30) at (-4.5, -4) {};
		\node [style=cnot ctrl] (31) at (-4.5, -2.5) {};
		\node [style=C box] (32) at (-2.5, -2.5) {$C_{2}$};
		\node [style=none] (34) at (-5.25, -2.5) {};
		\node [style=none] (35) at (-1, -2.5) {};
		\node [style=none] (36) at (-1, -4) {};
		\node [style=none] (37) at (-5.25, -4) {};
		\node [style=none] (38) at (0, -3.25) {$=$};
		\node [style=C box] (39) at (2.5, -2.5) {$C_{2}$};
		\node [style=none] (43) at (1, -2.5) {};
		\node [style=none] (44) at (16, -2.5) {};
		\node [style=none] (45) at (16, -4) {};
		\node [style=none] (46) at (1, -4) {};
		\node [style=gate] (56) at (6.75, -0.25) {$H^2$};
		\node [style=gate] (57) at (9.25, -0.25) {$S$};
		\node [style=gate] (64) at (14.25, -0.25) {$S^2$};
		\node [style=cnot ctrl] (66) at (4.5, 5) {};
		\node [style=cnot ctrl] (67) at (4.5, 3.5) {};
		\node [style=cnot ctrl] (68) at (4.5, 1.25) {};
		\node [style=cnot ctrl] (69) at (4.5, -0.25) {};
		\node [style=cnot ctrl] (70) at (4.5, -2.5) {};
		\node [style=cnot ctrl] (71) at (4.5, -4) {};
		\node [style=gate] (72) at (11.75, -4) {$H^2$};
		\node [style=gate] (73) at (6.75, -4) {$H^2$};
		\node [style=gate] (74) at (9.25, -4) {$S^2$};
		\node [style=gate] (75) at (14.25, -4) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (17) to (18);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (30) to (31);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw (70) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.D.D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 9.5) {$=$};
		\node [style=D box] (1) at (-5.5, 10.25) {$D_{0b}$};
		\node [style=none] (2) at (-1, 8) {};
		\node [style=none] (3) at (-8.5, 8) {};
		\node [style=D box] (4) at (-2.75, 8.75) {$D_{0d}$};
		\node [style=none] (5) at (-8.5, 11) {};
		\node [style=none] (6) at (-1, 11) {};
		\node [style=none] (7) at (-1, 9.5) {};
		\node [style=none] (8) at (-8.5, 9.5) {};
		\node [style=cnot ctrl] (9) at (-7.5, 8) {};
		\node [style=cnot ctrl] (10) at (-7.5, 9.5) {};
		\node [style=D box] (11) at (2.75, 10.25) {$D_{0b}$};
		\node [style=none] (12) at (8.5, 8) {};
		\node [style=none] (13) at (1, 8) {};
		\node [style=D box] (14) at (5.5, 8.75) {$D_{0d}$};
		\node [style=none] (15) at (1, 11) {};
		\node [style=none] (16) at (8.5, 11) {};
		\node [style=none] (17) at (8.5, 9.5) {};
		\node [style=none] (18) at (1, 9.5) {};
		\node [style=cnot ctrl] (19) at (7.5, 9.5) {};
		\node [style=cnot ctrl] (20) at (7.5, 11) {};
		\node [style=none] (21) at (0, 4.5) {$=$};
		\node [style=D box] (22) at (-5.5, 5.25) {$D_{0b}$};
		\node [style=none] (23) at (-1, 3) {};
		\node [style=none] (24) at (-8.5, 3) {};
		\node [style=D box] (25) at (-2.75, 3.75) {$D_{1d}$};
		\node [style=none] (26) at (-8.5, 6) {};
		\node [style=none] (27) at (-1, 6) {};
		\node [style=none] (28) at (-1, 4.5) {};
		\node [style=none] (29) at (-8.5, 4.5) {};
		\node [style=cnot ctrl] (30) at (-7.5, 3) {};
		\node [style=cnot ctrl] (31) at (-7.5, 4.5) {};
		\node [style=D box] (32) at (3, 5.25) {$D_{0,b+2}$};
		\node [style=none] (33) at (15, 3) {};
		\node [style=none] (34) at (1, 3) {};
		\node [style=D box] (35) at (6, 3.75) {$D_{1d}$};
		\node [style=none] (36) at (1, 6) {};
		\node [style=none] (37) at (15, 6) {};
		\node [style=none] (38) at (15, 4.5) {};
		\node [style=none] (39) at (1, 4.5) {};
		\node [style=cnot ctrl] (40) at (10.25, 4.5) {};
		\node [style=cnot ctrl] (41) at (10.25, 6) {};
		\node [style=gate] (42) at (8.5, 4.5) {$H$};
		\node [style=gate] (43) at (13.5, 4.5) {$H^3$};
		\node [style=cnot ctrl] (44) at (11.75, 4.5) {};
		\node [style=cnot ctrl] (45) at (11.75, 6) {};
		\node [style=none] (46) at (0, -0.5) {$=$};
		\node [style=D box] (47) at (-5.5, 0.25) {$D_{0b}$};
		\node [style=none] (48) at (-1, -2) {};
		\node [style=none] (49) at (-8.5, -2) {};
		\node [style=D box] (50) at (-2.75, -1.25) {$D_{2d}$};
		\node [style=none] (51) at (-8.5, 1) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-8.5, -0.5) {};
		\node [style=cnot ctrl] (55) at (-7.5, -2) {};
		\node [style=cnot ctrl] (56) at (-7.5, -0.5) {};
		\node [style=D box] (57) at (3, 0.25) {$D_{0,b+1}$};
		\node [style=none] (58) at (14, -2) {};
		\node [style=none] (59) at (1, -2) {};
		\node [style=D box] (60) at (6, -1.25) {$D_{2d}$};
		\node [style=none] (61) at (1, 1) {};
		\node [style=none] (62) at (14, 1) {};
		\node [style=none] (63) at (14, -0.5) {};
		\node [style=none] (64) at (1, -0.5) {};
		\node [style=gate] (67) at (9, -0.5) {$H$};
		\node [style=gate] (68) at (12.5, -0.5) {$H^3$};
		\node [style=cnot ctrl] (69) at (10.75, -0.5) {};
		\node [style=cnot ctrl] (70) at (10.75, 1) {};
		\node [style=none] (71) at (0, -5.5) {$=$};
		\node [style=D box] (72) at (-5.5, -4.75) {$D_{1b}$};
		\node [style=none] (73) at (-1, -7) {};
		\node [style=none] (74) at (-8.5, -7) {};
		\node [style=D box] (75) at (-2.75, -6.25) {$D_{0d}$};
		\node [style=none] (76) at (-8.5, -4) {};
		\node [style=none] (77) at (-1, -4) {};
		\node [style=none] (78) at (-1, -5.5) {};
		\node [style=none] (79) at (-8.5, -5.5) {};
		\node [style=cnot ctrl] (80) at (-7.5, -7) {};
		\node [style=cnot ctrl] (81) at (-7.5, -5.5) {};
		\node [style=D box] (82) at (2.75, -4.75) {$D_{1b}$};
		\node [style=none] (83) at (15.5, -7) {};
		\node [style=none] (84) at (1, -7) {};
		\node [style=D box] (85) at (6.25, -6.25) {$D_{0,d+2}$};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (87) at (15.5, -4) {};
		\node [style=none] (88) at (15.5, -5.5) {};
		\node [style=none] (89) at (1, -5.5) {};
		\node [style=none] (92) at (0, -10.5) {$=$};
		\node [style=D box] (93) at (-5.5, -9.75) {$D_{1b}$};
		\node [style=none] (94) at (-1, -12) {};
		\node [style=none] (95) at (-8.5, -12) {};
		\node [style=D box] (96) at (-2.75, -11.25) {$D_{1d}$};
		\node [style=none] (97) at (-8.5, -9) {};
		\node [style=none] (98) at (-1, -9) {};
		\node [style=none] (99) at (-1, -10.5) {};
		\node [style=none] (100) at (-8.5, -10.5) {};
		\node [style=cnot ctrl] (101) at (-7.5, -12) {};
		\node [style=cnot ctrl] (102) at (-7.5, -10.5) {};
		\node [style=D box] (103) at (3, -9.75) {$D_{1,b+2}$};
		\node [style=none] (104) at (17, -12) {};
		\node [style=none] (105) at (1, -12) {};
		\node [style=D box] (106) at (6.25, -11.25) {$D_{1,d+2}$};
		\node [style=none] (107) at (1, -9) {};
		\node [style=none] (108) at (16.75, -9) {};
		\node [style=none] (109) at (16.75, -10.5) {};
		\node [style=none] (110) at (1, -10.5) {};
		\node [style=gate] (113) at (9, -9) {$H^3$};
		\node [style=gate] (114) at (15.25, -10.5) {$H$};
		\node [style=cnot ctrl] (115) at (13.5, -10.5) {};
		\node [style=cnot ctrl] (116) at (13.5, -9) {};
		\node [style=none] (117) at (0, -15.5) {$=$};
		\node [style=D box] (118) at (-5.5, -14.75) {$D_{1b}$};
		\node [style=none] (119) at (-1, -17) {};
		\node [style=none] (120) at (-8.5, -17) {};
		\node [style=D box] (121) at (-2.75, -16.25) {$D_{2d}$};
		\node [style=none] (122) at (-8.5, -14) {};
		\node [style=none] (123) at (-1, -14) {};
		\node [style=none] (124) at (-1, -15.5) {};
		\node [style=none] (125) at (-8.5, -15.5) {};
		\node [style=cnot ctrl] (126) at (-7.5, -17) {};
		\node [style=cnot ctrl] (127) at (-7.5, -15.5) {};
		\node [style=D box] (128) at (3, -14.75) {$D_{1,b+1}$};
		\node [style=none] (129) at (18.25, -17) {};
		\node [style=none] (130) at (1, -17) {};
		\node [style=D box] (131) at (6.25, -16.25) {$D_{2,d+2}$};
		\node [style=none] (132) at (1, -14) {};
		\node [style=none] (133) at (18.25, -14) {};
		\node [style=none] (134) at (18.25, -15.5) {};
		\node [style=none] (135) at (1, -15.5) {};
		\node [style=gate] (137) at (16.75, -15.5) {$H$};
		\node [style=cnot ctrl] (138) at (13.5, -15.5) {};
		\node [style=cnot ctrl] (139) at (13.5, -14) {};
		\node [style=cnot ctrl] (140) at (10.75, -5.5) {};
		\node [style=cnot ctrl] (141) at (10.75, -4) {};
		\node [style=gate] (142) at (9, -4) {$H$};
		\node [style=gate] (143) at (14, -4) {$H^3$};
		\node [style=cnot ctrl] (144) at (12.25, -5.5) {};
		\node [style=cnot ctrl] (145) at (12.25, -4) {};
		\node [style=gate] (146) at (11.5, -9) {$S$};
		\node [style=gate] (147) at (9, -10.5) {$H^3$};
		\node [style=gate] (148) at (11.5, -10.5) {$S$};
		\node [style=gate] (149) at (15.25, -9) {$H$};
		\node [style=gate] (150) at (9, -12) {$Z$};
		\node [style=gate] (151) at (9, -14) {$H^3$};
		\node [style=gate] (152) at (11.5, -14) {$S^2$};
		\node [style=gate] (153) at (9, -15.5) {$H^3$};
		\node [style=gate] (154) at (11.5, -15.5) {$S^2$};
		\node [style=gate] (155) at (9, -17) {$Z^2$};
		\node [style=cnot ctrl] (156) at (15, -15.5) {};
		\node [style=cnot ctrl] (157) at (15, -14) {};
		\node [style=gate] (158) at (16.75, -14) {$H$};
		\node [style=none] (159) at (0, -20.5) {$=$};
		\node [style=D box] (160) at (-5.5, -19.75) {$D_{2b}$};
		\node [style=none] (161) at (-1, -22) {};
		\node [style=none] (162) at (-8.5, -22) {};
		\node [style=D box] (163) at (-2.75, -21.25) {$D_{0d}$};
		\node [style=none] (164) at (-8.5, -19) {};
		\node [style=none] (165) at (-1, -19) {};
		\node [style=none] (166) at (-1, -20.5) {};
		\node [style=none] (167) at (-8.5, -20.5) {};
		\node [style=cnot ctrl] (168) at (-7.5, -22) {};
		\node [style=cnot ctrl] (169) at (-7.5, -20.5) {};
		\node [style=D box] (170) at (2.75, -19.75) {$D_{2b}$};
		\node [style=none] (171) at (14.25, -22) {};
		\node [style=none] (172) at (1, -22) {};
		\node [style=D box] (173) at (6, -21.25) {$D_{0,d+1}$};
		\node [style=none] (174) at (1, -19) {};
		\node [style=none] (175) at (14.25, -19) {};
		\node [style=none] (176) at (14.25, -20.5) {};
		\node [style=none] (177) at (1, -20.5) {};
		\node [style=none] (178) at (0, -25.5) {$=$};
		\node [style=D box] (179) at (-5.5, -24.75) {$D_{2b}$};
		\node [style=none] (180) at (-1, -27) {};
		\node [style=none] (181) at (-8.5, -27) {};
		\node [style=D box] (182) at (-2.75, -26.25) {$D_{1d}$};
		\node [style=none] (183) at (-8.5, -24) {};
		\node [style=none] (184) at (-1, -24) {};
		\node [style=none] (185) at (-1, -25.5) {};
		\node [style=none] (186) at (-8.5, -25.5) {};
		\node [style=cnot ctrl] (187) at (-7.5, -27) {};
		\node [style=cnot ctrl] (188) at (-7.5, -25.5) {};
		\node [style=D box] (189) at (3, -29.75) {$D_{2,b+1}$};
		\node [style=none] (190) at (16.75, -32) {};
		\node [style=none] (191) at (1, -32) {};
		\node [style=D box] (192) at (6.25, -31.25) {$D_{2,d+1}$};
		\node [style=none] (193) at (1, -29) {};
		\node [style=none] (194) at (16.75, -29) {};
		\node [style=none] (195) at (16.75, -30.5) {};
		\node [style=none] (196) at (1, -30.5) {};
		\node [style=gate] (197) at (9, -29) {$H^3$};
		\node [style=gate] (198) at (15.25, -30.5) {$H$};
		\node [style=cnot ctrl] (199) at (13.5, -30.5) {};
		\node [style=cnot ctrl] (200) at (13.5, -29) {};
		\node [style=none] (201) at (0, -30.5) {$=$};
		\node [style=D box] (202) at (-5.5, -29.75) {$D_{2b}$};
		\node [style=none] (203) at (-1, -32) {};
		\node [style=none] (204) at (-8.5, -32) {};
		\node [style=D box] (205) at (-2.75, -31.25) {$D_{2d}$};
		\node [style=none] (206) at (-8.5, -29) {};
		\node [style=none] (207) at (-1, -29) {};
		\node [style=none] (208) at (-1, -30.5) {};
		\node [style=none] (209) at (-8.5, -30.5) {};
		\node [style=cnot ctrl] (210) at (-7.5, -32) {};
		\node [style=cnot ctrl] (211) at (-7.5, -30.5) {};
		\node [style=D box] (212) at (3, -24.75) {$D_{2,b+2}$};
		\node [style=none] (213) at (18.25, -27) {};
		\node [style=none] (214) at (1, -27) {};
		\node [style=D box] (215) at (6.25, -26.25) {$D_{1,d+1}$};
		\node [style=none] (216) at (1, -24) {};
		\node [style=none] (217) at (18.25, -24) {};
		\node [style=none] (218) at (18.25, -25.5) {};
		\node [style=none] (219) at (1, -25.5) {};
		\node [style=gate] (220) at (16.75, -25.5) {$H$};
		\node [style=cnot ctrl] (221) at (13.5, -25.5) {};
		\node [style=cnot ctrl] (222) at (13.5, -24) {};
		\node [style=cnot ctrl] (223) at (10.75, -20.5) {};
		\node [style=cnot ctrl] (224) at (10.75, -19) {};
		\node [style=gate] (225) at (9, -19) {$H$};
		\node [style=gate] (226) at (12.75, -19) {$H^3$};
		\node [style=gate] (229) at (11.5, -29) {$S$};
		\node [style=gate] (230) at (9, -30.5) {$H^3$};
		\node [style=gate] (231) at (11.5, -30.5) {$S$};
		\node [style=gate] (232) at (15.25, -29) {$H$};
		\node [style=gate] (233) at (9, -32) {$Z$};
		\node [style=gate] (234) at (9, -24) {$H^3$};
		\node [style=gate] (235) at (11.5, -24) {$S^2$};
		\node [style=gate] (236) at (9, -25.5) {$H^3$};
		\node [style=gate] (237) at (11.5, -25.5) {$S^2$};
		\node [style=gate] (238) at (9, -27) {$Z^2$};
		\node [style=cnot ctrl] (239) at (15, -25.5) {};
		\node [style=cnot ctrl] (240) at (15, -24) {};
		\node [style=gate] (241) at (16.75, -24) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (19) to (20);
		\draw (24.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (30) to (31);
		\draw (34.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (40) to (41);
		\draw (44) to (45);
		\draw (49.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw (55) to (56);
		\draw (59.center) to (58.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw (69) to (70);
		\draw (74.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw (80) to (81);
		\draw (84.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (95.center) to (94.center);
		\draw (97.center) to (98.center);
		\draw (100.center) to (99.center);
		\draw (101) to (102);
		\draw (105.center) to (104.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (109.center);
		\draw (115) to (116);
		\draw (120.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (125.center) to (124.center);
		\draw (126) to (127);
		\draw (130.center) to (129.center);
		\draw (132.center) to (133.center);
		\draw (135.center) to (134.center);
		\draw (138) to (139);
		\draw (140) to (141);
		\draw (144) to (145);
		\draw (156) to (157);
		\draw (162.center) to (161.center);
		\draw (164.center) to (165.center);
		\draw (167.center) to (166.center);
		\draw (168) to (169);
		\draw (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw (183.center) to (184.center);
		\draw (186.center) to (185.center);
		\draw (187) to (188);
		\draw (191.center) to (190.center);
		\draw (193.center) to (194.center);
		\draw (196.center) to (195.center);
		\draw (199) to (200);
		\draw (204.center) to (203.center);
		\draw (206.center) to (207.center);
		\draw (209.center) to (208.center);
		\draw (210) to (211);
		\draw (214.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (219.center) to (218.center);
		\draw (221) to (222);
		\draw (223) to (224);
		\draw (239) to (240);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/CZ.D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {$=$};
		\node [style=D box] (1) at (-2.75, 3.75) {$D_{0b}$};
		\node [style=none] (2) at (-6, 4.5) {};
		\node [style=none] (3) at (-1, 4.5) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=none] (5) at (-6, 3) {};
		\node [style=none] (6) at (1, 4.5) {};
		\node [style=none] (7) at (5, 4.5) {};
		\node [style=none] (8) at (5, 3) {};
		\node [style=none] (9) at (1, 3) {};
		\node [style=D box] (10) at (3, 3.75) {$D_{0,b+2}$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=D box] (14) at (-2.75, 0) {$D_{1b}$};
		\node [style=none] (15) at (-6, 0.75) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-6, -0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (12.25, 0.75) {};
		\node [style=none] (21) at (12.25, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=D box] (23) at (3, 0) {$D_{1,b+2}$};
		\node [style=none] (25) at (0, -3.75) {$=$};
		\node [style=D box] (26) at (-2.75, -3.75) {$D_{2b}$};
		\node [style=none] (27) at (-6, -3) {};
		\node [style=none] (28) at (-1, -3) {};
		\node [style=none] (29) at (-1, -4.5) {};
		\node [style=none] (30) at (-6, -4.5) {};
		\node [style=none] (31) at (1, -3) {};
		\node [style=none] (32) at (12.25, -3) {};
		\node [style=none] (33) at (12.25, -4.5) {};
		\node [style=none] (34) at (1, -4.5) {};
		\node [style=D box] (35) at (3, -3.75) {$D_{2,b+2}$};
		\node [style=gate] (37) at (8.25, -3) {$S^2$};
		\node [style=gate] (38) at (10.75, -3) {$H$};
		\node [style=gate] (40) at (5.75, -3) {$H^3$};
		\node [style=cnot ctrl] (43) at (-4.75, 4.5) {};
		\node [style=cnot ctrl] (44) at (-4.75, 3) {};
		\node [style=cnot ctrl] (45) at (-4.75, 0.75) {};
		\node [style=cnot ctrl] (46) at (-4.75, -0.75) {};
		\node [style=cnot ctrl] (47) at (-4.75, -3) {};
		\node [style=cnot ctrl] (48) at (-4.75, -4.5) {};
		\node [style=gate] (49) at (8.25, 0.75) {$S$};
		\node [style=gate] (50) at (10.75, 0.75) {$H$};
		\node [style=gate] (52) at (5.75, 0.75) {$H^3$};
		\node [style=gate] (54) at (5.75, -0.75) {$S^2$};
		\node [style=none] (55) at (13.25, 0) {$\cdot\;\omega$};
		\node [style=gate] (56) at (8.25, -0.75) {$Z$};
		\node [style=gate] (57) at (5.75, -4.5) {$S$};
		\node [style=gate] (58) at (8.25, -4.5) {$Z^2$};
		\node [style=none] (59) at (13.5, -3.75) {$\cdot\;\omega^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (43) to (44);
		\draw (45) to (46);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/H.A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-5, 2) {$H$};
		\node [style=A box] (1) at (-2.5, 2) {$A_{ab}$};
		\node [style=none] (2) at (-6.5, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0, 2) {$=$};
		\node [style=A box] (5) at (2.75, 2) {$A_{b,2a}$};
		\node [style=none] (6) at (4.5, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=gate] (24) at (-5, 0) {$H$};
		\node [style=A box] (25) at (-2.5, 0) {$A_{ab}$};
		\node [style=none] (26) at (-6.5, 0) {};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=A box] (29) at (2.75, 0) {$A_{b,2a}$};
		\node [style=none] (30) at (9.5, 0) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=gate] (32) at (5.5, 0) {$S^2$};
		\node [style=none] (33) at (11, 0) {$\cdot\; (-\omega^2)$};
		\node [style=gate] (43) at (-5, -2) {$H$};
		\node [style=A box] (44) at (-2.5, -2) {$A_{ab}$};
		\node [style=none] (45) at (-6.5, -2) {};
		\node [style=none] (46) at (-1, -2) {};
		\node [style=none] (47) at (0, -2) {$=$};
		\node [style=A box] (48) at (2.75, -2) {$A_{b,2a}$};
		\node [style=none] (49) at (9.5, -2) {};
		\node [style=none] (50) at (1, -2) {};
		\node [style=gate] (51) at (8, -2) {$S$};
		\node [style=gate] (52) at (5.5, -2) {$X$};
		\node [style=none] (53) at (10.75, -2) {$\cdot \;(-\omega)$};
		\node [style=gate] (133) at (8, 0) {$X^2$};
		\node [style=none] (136) at (14.25, 1.75) {$ab=0$};
		\node [style=none] (137) at (15.75, 0) {$a=b\in \{1,2\}$};
		\node [style=none] (138) at (15.75, -2) {$a\neq b\in \{1,2\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (5) to (7.center);
		\draw (5) to (6.center);
		\draw (26.center) to (24);
		\draw (24) to (25);
		\draw (25) to (27.center);
		\draw (29) to (31.center);
		\draw (29) to (30.center);
		\draw (45.center) to (43);
		\draw (43) to (44);
		\draw (44) to (46.center);
		\draw (48) to (50.center);
		\draw (48) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/HxI.BNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 9.25) {$=$};
		\node [style=B box] (1) at (-2.75, 9.25) {$B_{00}$};
		\node [style=none] (2) at (-6.5, 10) {};
		\node [style=none] (3) at (-1, 10) {};
		\node [style=none] (4) at (-1, 8.5) {};
		\node [style=none] (5) at (-6.5, 8.5) {};
		\node [style=cnot ctrl] (6) at (4.5, 8.5) {};
		\node [style=cnot ctrl] (7) at (4.5, 10) {};
		\node [style=none] (8) at (1, 10) {};
		\node [style=none] (9) at (11.5, 10) {};
		\node [style=none] (10) at (11.5, 8.5) {};
		\node [style=none] (11) at (1, 8.5) {};
		\node [style=B box] (12) at (2.5, 9.25) {$B_{00}$};
		\node [style=gate] (13) at (-5, 10) {$H$};
		\node [style=none] (14) at (16.75, 5.25) {$\cdot \;\omega$};
		\node [style=gate] (15) at (8.25, 8.5) {$H$};
		\node [style=cnot ctrl] (16) at (6, 8.5) {};
		\node [style=cnot ctrl] (17) at (6, 10) {};
		\node [style=cnot ctrl] (18) at (10.25, 8.5) {};
		\node [style=cnot ctrl] (19) at (10.25, 10) {};
		\node [style=none] (20) at (0, 5.5) {$=$};
		\node [style=B box] (21) at (-2.75, 5.5) {$B_{01}$};
		\node [style=none] (22) at (-6.5, 6.25) {};
		\node [style=none] (23) at (-1, 6.25) {};
		\node [style=none] (24) at (-1, 4.75) {};
		\node [style=none] (25) at (-6.5, 4.75) {};
		\node [style=cnot ctrl] (26) at (4.5, 4.75) {};
		\node [style=cnot ctrl] (27) at (4.5, 6.25) {};
		\node [style=none] (28) at (1, 6.25) {};
		\node [style=none] (29) at (15.75, 6.25) {};
		\node [style=none] (30) at (15.75, 4.75) {};
		\node [style=none] (31) at (1, 4.75) {};
		\node [style=B box] (32) at (2.5, 5.5) {$B_{10}$};
		\node [style=gate] (33) at (-5, 6.25) {$H$};
		\node [style=gate] (34) at (6.75, 4.75) {$S$};
		\node [style=gate] (35) at (9.25, 4.75) {$H^2$};
		\node [style=none] (38) at (18.75, 1.5) {$\cdot \;\omega^2$};
		\node [style=none] (39) at (0, 1.5) {$=$};
		\node [style=B box] (40) at (-2.75, 1.5) {$B_{02}$};
		\node [style=none] (41) at (-6.5, 2.25) {};
		\node [style=none] (42) at (-1, 2.25) {};
		\node [style=none] (43) at (-1, 0.75) {};
		\node [style=none] (44) at (-6.5, 0.75) {};
		\node [style=none] (47) at (1, 2.25) {};
		\node [style=none] (48) at (17.5, 2.25) {};
		\node [style=none] (49) at (17.5, 0.75) {};
		\node [style=none] (50) at (1, 0.75) {};
		\node [style=B box] (51) at (2.5, 1.5) {$B_{20}$};
		\node [style=gate] (52) at (-5, 2.25) {$H$};
		\node [style=gate] (53) at (8.25, 0.75) {$S^2$};
		\node [style=gate] (54) at (10.75, 0.75) {$H^2$};
		\node [style=none] (57) at (0, -2.25) {$=$};
		\node [style=B box] (58) at (-2.75, -2.25) {$B_{10}$};
		\node [style=none] (59) at (-6.5, -1.5) {};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (-1, -3) {};
		\node [style=none] (62) at (-6.5, -3) {};
		\node [style=gate] (70) at (-5, -1.5) {$H$};
		\node [style=none] (72) at (0, -6) {$=$};
		\node [style=B box] (73) at (-2.75, -6) {$B_{11}$};
		\node [style=none] (74) at (-6.5, -5.25) {};
		\node [style=none] (75) at (-1, -5.25) {};
		\node [style=none] (76) at (-1, -6.75) {};
		\node [style=none] (77) at (-6.5, -6.75) {};
		\node [style=gate] (83) at (-5, -5.25) {$H$};
		\node [style=none] (89) at (0, -13.5) {$=$};
		\node [style=B box] (90) at (-2.75, -13.5) {$B_{20}$};
		\node [style=none] (91) at (-6.5, -12.75) {};
		\node [style=none] (92) at (-1, -12.75) {};
		\node [style=none] (93) at (-1, -14.25) {};
		\node [style=none] (94) at (-6.5, -14.25) {};
		\node [style=gate] (102) at (-5, -12.75) {$H$};
		\node [style=none] (118) at (0, -9.75) {$=$};
		\node [style=B box] (119) at (-2.75, -9.75) {$B_{12}$};
		\node [style=none] (120) at (-6.5, -9) {};
		\node [style=none] (121) at (-1, -9) {};
		\node [style=none] (122) at (-1, -10.5) {};
		\node [style=none] (123) at (-6.5, -10.5) {};
		\node [style=gate] (129) at (-5, -9) {$H$};
		\node [style=none] (136) at (0, -17.25) {$=$};
		\node [style=B box] (137) at (-2.75, -17.25) {$B_{21}$};
		\node [style=none] (138) at (-6.5, -16.5) {};
		\node [style=none] (139) at (-1, -16.5) {};
		\node [style=none] (140) at (-1, -18) {};
		\node [style=none] (141) at (-6.5, -18) {};
		\node [style=gate] (147) at (-5, -16.5) {$H$};
		\node [style=none] (153) at (28.25, -21) {$\cdot \;(-\omega^2)$};
		\node [style=none] (154) at (0, -21) {$=$};
		\node [style=B box] (155) at (-2.75, -21) {$B_{22}$};
		\node [style=none] (156) at (-6.5, -20.25) {};
		\node [style=none] (157) at (-1, -20.25) {};
		\node [style=none] (158) at (-1, -21.75) {};
		\node [style=none] (159) at (-6.5, -21.75) {};
		\node [style=none] (160) at (1, -20.25) {};
		\node [style=none] (161) at (26.5, -20.25) {};
		\node [style=none] (162) at (26.5, -21.75) {};
		\node [style=none] (163) at (1, -21.75) {};
		\node [style=B box] (164) at (2.5, -21) {$B_{21}$};
		\node [style=gate] (165) at (-5, -20.25) {$H$};
		\node [style=gate] (166) at (5, -21.75) {$S^2$};
		\node [style=gate] (167) at (7.5, -21.75) {$H$};
		\node [style=gate] (171) at (5, -20.25) {$X^2$};
		\node [style=gate] (173) at (7.5, -20.25) {$Z^2$};
		\node [style=gate] (238) at (12.5, -21.75) {$H^2$};
		\node [style=gate] (239) at (15, -21.75) {$S$};
		\node [style=gate] (240) at (17.5, -21.75) {$H^3$};
		\node [style=gate] (241) at (10, -21.75) {$S^2$};
		\node [style=gate] (243) at (25, -21.75) {$S$};
		\node [style=gate] (244) at (20, -21.75) {$S^2$};
		\node [style=gate] (245) at (22.5, -21.75) {$H^2$};
		\node [style=cnot ctrl] (257) at (4.5, 0.75) {};
		\node [style=cnot ctrl] (258) at (4.5, 2.25) {};
		\node [style=cnot ctrl] (259) at (6, 0.75) {};
		\node [style=cnot ctrl] (260) at (6, 2.25) {};
		\node [style=gate] (262) at (11.75, 4.75) {$S$};
		\node [style=gate] (263) at (14.25, 4.75) {$H^2$};
		\node [style=gate] (267) at (13.25, 0.75) {$S^2$};
		\node [style=gate] (268) at (15.75, 0.75) {$H^2$};
		\node [style=none] (271) at (28.25, -6) {$\cdot \;(-\omega^2)$};
		\node [style=none] (272) at (1, -5.25) {};
		\node [style=none] (273) at (26.5, -5.25) {};
		\node [style=none] (274) at (26.5, -6.75) {};
		\node [style=none] (275) at (1, -6.75) {};
		\node [style=B box] (276) at (2.5, -6) {$B_{12}$};
		\node [style=gate] (277) at (5, -6.75) {$S^2$};
		\node [style=gate] (278) at (7.5, -6.75) {$H$};
		\node [style=gate] (279) at (5, -5.25) {$X^2$};
		\node [style=gate] (280) at (7.5, -5.25) {$Z^2$};
		\node [style=gate] (281) at (12.5, -6.75) {$H^2$};
		\node [style=gate] (282) at (15, -6.75) {$S$};
		\node [style=gate] (283) at (17.5, -6.75) {$H^3$};
		\node [style=gate] (284) at (10, -6.75) {$S^2$};
		\node [style=gate] (285) at (25, -6.75) {$S$};
		\node [style=gate] (286) at (20, -6.75) {$S^2$};
		\node [style=gate] (287) at (22.5, -6.75) {$H^2$};
		\node [style=none] (300) at (28.25, -9.75) {$\cdot \;(-\omega^2)$};
		\node [style=none] (301) at (1, -9) {};
		\node [style=none] (302) at (26.5, -9) {};
		\node [style=none] (303) at (26.5, -10.5) {};
		\node [style=none] (304) at (1, -10.5) {};
		\node [style=B box] (305) at (2.5, -9.75) {$B_{22}$};
		\node [style=gate] (306) at (5, -10.5) {$S$};
		\node [style=gate] (307) at (5, -9) {$X$};
		\node [style=gate] (308) at (7.5, -9) {$Z$};
		\node [style=gate] (309) at (7.5, -10.5) {$H$};
		\node [style=gate] (310) at (10, -10.5) {$S$};
		\node [style=gate] (311) at (12.5, -10.5) {$H^2$};
		\node [style=gate] (312) at (15, -10.5) {$S^2$};
		\node [style=gate] (313) at (17.5, -10.5) {$H^3$};
		\node [style=gate] (314) at (20, -10.5) {$S^2$};
		\node [style=gate] (315) at (22.5, -10.5) {$H^2$};
		\node [style=gate] (316) at (25, -10.5) {$S$};
		\node [style=none] (317) at (16.75, -2.5) {$\cdot \;\omega$};
		\node [style=cnot ctrl] (318) at (4.5, -3) {};
		\node [style=cnot ctrl] (319) at (4.5, -1.5) {};
		\node [style=none] (320) at (1, -1.5) {};
		\node [style=none] (321) at (15.75, -1.5) {};
		\node [style=none] (322) at (15.75, -3) {};
		\node [style=none] (323) at (1, -3) {};
		\node [style=B box] (324) at (2.5, -2.25) {$B_{02}$};
		\node [style=gate] (325) at (6.75, -3) {$S$};
		\node [style=gate] (326) at (9.25, -3) {$H^2$};
		\node [style=gate] (327) at (11.75, -3) {$S$};
		\node [style=gate] (328) at (14.25, -3) {$H^2$};
		\node [style=none] (329) at (18.75, -13.5) {$\cdot \;\omega^2$};
		\node [style=none] (330) at (1, -12.75) {};
		\node [style=none] (331) at (17.5, -12.75) {};
		\node [style=none] (332) at (17.5, -14.25) {};
		\node [style=none] (333) at (1, -14.25) {};
		\node [style=B box] (334) at (2.5, -13.5) {$B_{01}$};
		\node [style=gate] (335) at (8.25, -14.25) {$S^2$};
		\node [style=gate] (336) at (10.75, -14.25) {$H^2$};
		\node [style=cnot ctrl] (337) at (4.5, -14.25) {};
		\node [style=cnot ctrl] (338) at (4.5, -12.75) {};
		\node [style=cnot ctrl] (339) at (6, -14.25) {};
		\node [style=cnot ctrl] (340) at (6, -12.75) {};
		\node [style=gate] (341) at (13.25, -14.25) {$S^2$};
		\node [style=gate] (342) at (15.75, -14.25) {$H^2$};
		\node [style=none] (343) at (28.25, -17.25) {$\cdot \;(-\omega^2)$};
		\node [style=none] (344) at (1, -16.5) {};
		\node [style=none] (345) at (26.5, -16.5) {};
		\node [style=none] (346) at (26.5, -18) {};
		\node [style=none] (347) at (1, -18) {};
		\node [style=B box] (348) at (2.5, -17.25) {$B_{11}$};
		\node [style=gate] (349) at (5, -18) {$S$};
		\node [style=gate] (350) at (5, -16.5) {$X$};
		\node [style=gate] (351) at (7.5, -16.5) {$Z$};
		\node [style=gate] (352) at (7.5, -18) {$H$};
		\node [style=gate] (353) at (10, -18) {$S$};
		\node [style=gate] (354) at (12.5, -18) {$H^2$};
		\node [style=gate] (355) at (15, -18) {$S^2$};
		\node [style=gate] (356) at (17.5, -18) {$H^3$};
		\node [style=gate] (357) at (20, -18) {$S^2$};
		\node [style=gate] (358) at (22.5, -18) {$H^2$};
		\node [style=gate] (359) at (25, -18) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (4.center);
		\draw (6) to (7);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (25.center) to (24.center);
		\draw (26) to (27);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (41.center) to (42.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw (59.center) to (60.center);
		\draw [in=180, out=0] (62.center) to (61.center);
		\draw (74.center) to (75.center);
		\draw [in=180, out=0] (77.center) to (76.center);
		\draw (91.center) to (92.center);
		\draw [in=180, out=0] (94.center) to (93.center);
		\draw (120.center) to (121.center);
		\draw [in=180, out=0] (123.center) to (122.center);
		\draw (138.center) to (139.center);
		\draw [in=180, out=0] (141.center) to (140.center);
		\draw (156.center) to (157.center);
		\draw [in=180, out=0] (159.center) to (158.center);
		\draw (160.center) to (161.center);
		\draw (163.center) to (162.center);
		\draw (257) to (258);
		\draw (259) to (260);
		\draw (272.center) to (273.center);
		\draw (275.center) to (274.center);
		\draw (301.center) to (302.center);
		\draw (304.center) to (303.center);
		\draw (318) to (319);
		\draw (320.center) to (321.center);
		\draw (323.center) to (322.center);
		\draw (330.center) to (331.center);
		\draw (333.center) to (332.center);
		\draw (337) to (338);
		\draw (339) to (340);
		\draw (344.center) to (345.center);
		\draw (347.center) to (346.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/IxH.D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 8.5) {$=$};
		\node [style=D box] (1) at (-2.75, 8.5) {$D_{00}$};
		\node [style=none] (2) at (-6.5, 9.25) {};
		\node [style=none] (3) at (-1, 9.25) {};
		\node [style=none] (4) at (-1, 7.75) {};
		\node [style=none] (5) at (-6.5, 7.75) {};
		\node [style=none] (8) at (1, 9.25) {};
		\node [style=none] (9) at (6.5, 9.25) {};
		\node [style=none] (10) at (6.5, 7.75) {};
		\node [style=none] (11) at (1, 7.75) {};
		\node [style=D box] (12) at (2.5, 8.5) {$D_{00}$};
		\node [style=gate] (13) at (-5, 7.75) {$H$};
		\node [style=gate] (15) at (5, 9.25) {$H$};
		\node [style=none] (20) at (0, 4.75) {$=$};
		\node [style=D box] (21) at (-2.75, 4.75) {$D_{01}$};
		\node [style=none] (22) at (-6.5, 5.5) {};
		\node [style=none] (23) at (-1, 5.5) {};
		\node [style=none] (24) at (-1, 4) {};
		\node [style=none] (25) at (-6.5, 4) {};
		\node [style=none] (28) at (1, 5.5) {};
		\node [style=none] (29) at (4.25, 5.5) {};
		\node [style=none] (30) at (4.25, 4) {};
		\node [style=none] (31) at (1, 4) {};
		\node [style=D box] (32) at (2.5, 4.75) {$D_{10}$};
		\node [style=gate] (33) at (-5, 4) {$H$};
		\node [style=none] (37) at (0, 1) {$=$};
		\node [style=D box] (38) at (-2.75, 1) {$D_{02}$};
		\node [style=none] (39) at (-6.5, 1.75) {};
		\node [style=none] (40) at (-1, 1.75) {};
		\node [style=none] (41) at (-1, 0.25) {};
		\node [style=none] (42) at (-6.5, 0.25) {};
		\node [style=none] (43) at (1, 1.75) {};
		\node [style=none] (44) at (6.5, 1.75) {};
		\node [style=none] (45) at (6.5, 0.25) {};
		\node [style=none] (46) at (1, 0.25) {};
		\node [style=D box] (47) at (2.5, 1) {$D_{20}$};
		\node [style=gate] (48) at (-5, 0.25) {$H$};
		\node [style=gate] (50) at (5, 1.75) {$H^2$};
		\node [style=none] (51) at (0, -2.75) {$=$};
		\node [style=D box] (52) at (-2.75, -2.75) {$D_{10}$};
		\node [style=none] (53) at (-6.5, -2) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (-1, -3.5) {};
		\node [style=none] (56) at (-6.5, -3.5) {};
		\node [style=gate] (57) at (-5, -3.5) {$H$};
		\node [style=none] (58) at (0, -6.5) {$=$};
		\node [style=D box] (59) at (-2.75, -6.5) {$D_{11}$};
		\node [style=none] (60) at (-6.5, -5.75) {};
		\node [style=none] (61) at (-1, -5.75) {};
		\node [style=none] (62) at (-1, -7.25) {};
		\node [style=none] (63) at (-6.5, -7.25) {};
		\node [style=gate] (64) at (-5, -7.25) {$H$};
		\node [style=none] (65) at (0, -14) {$=$};
		\node [style=D box] (66) at (-2.75, -14) {$D_{20}$};
		\node [style=none] (67) at (-6.5, -13.25) {};
		\node [style=none] (68) at (-1, -13.25) {};
		\node [style=none] (69) at (-1, -14.75) {};
		\node [style=none] (70) at (-6.5, -14.75) {};
		\node [style=gate] (71) at (-5, -14.75) {$H$};
		\node [style=none] (72) at (0, -10.25) {$=$};
		\node [style=D box] (73) at (-2.75, -10.25) {$D_{12}$};
		\node [style=none] (74) at (-6.5, -9.5) {};
		\node [style=none] (75) at (-1, -9.5) {};
		\node [style=none] (76) at (-1, -11) {};
		\node [style=none] (77) at (-6.5, -11) {};
		\node [style=gate] (78) at (-5, -11) {$H$};
		\node [style=none] (79) at (0, -17.75) {$=$};
		\node [style=D box] (80) at (-2.75, -17.75) {$D_{21}$};
		\node [style=none] (81) at (-6.5, -17) {};
		\node [style=none] (82) at (-1, -17) {};
		\node [style=none] (83) at (-1, -18.5) {};
		\node [style=none] (84) at (-6.5, -18.5) {};
		\node [style=gate] (85) at (-5, -18.5) {$H$};
		\node [style=none] (87) at (0, -21.5) {$=$};
		\node [style=D box] (88) at (-2.75, -21.5) {$D_{22}$};
		\node [style=none] (89) at (-6.5, -20.75) {};
		\node [style=none] (90) at (-1, -20.75) {};
		\node [style=none] (91) at (-1, -22.25) {};
		\node [style=none] (92) at (-6.5, -22.25) {};
		\node [style=gate] (98) at (-5, -22.25) {$H$};
		\node [style=none] (118) at (20.75, -6.5) {$\cdot \;(-\omega^2)$};
		\node [style=none] (119) at (1, -5.75) {};
		\node [style=none] (120) at (19, -5.75) {};
		\node [style=none] (121) at (19, -7.25) {};
		\node [style=none] (122) at (1, -7.25) {};
		\node [style=D box] (123) at (2.5, -6.5) {$D_{12}$};
		\node [style=gate] (124) at (5, -7.25) {$Z$};
		\node [style=gate] (126) at (5, -5.75) {$S^2$};
		\node [style=none] (195) at (1, -2) {};
		\node [style=none] (196) at (6.5, -2) {};
		\node [style=none] (197) at (6.5, -3.5) {};
		\node [style=none] (198) at (1, -3.5) {};
		\node [style=D box] (199) at (2.5, -2.75) {$D_{02}$};
		\node [style=gate] (200) at (5, -2) {$H^2$};
		\node [style=gate] (201) at (7.5, -5.75) {$H$};
		\node [style=gate] (202) at (12.5, -5.75) {$H^2$};
		\node [style=gate] (203) at (15, -5.75) {$S$};
		\node [style=gate] (204) at (17.5, -5.75) {$H$};
		\node [style=gate] (205) at (10, -5.75) {$S^2$};
		\node [style=none] (206) at (23, -10.25) {$\cdot \;(-\omega)$};
		\node [style=none] (207) at (1, -9.5) {};
		\node [style=none] (208) at (21.5, -9.5) {};
		\node [style=none] (209) at (21.5, -11) {};
		\node [style=none] (210) at (1, -11) {};
		\node [style=D box] (211) at (2.5, -10.25) {$D_{22}$};
		\node [style=gate] (212) at (5, -11) {$Z^2$};
		\node [style=gate] (214) at (5, -9.5) {$H^2$};
		\node [style=gate] (217) at (7.5, -9.5) {$S$};
		\node [style=gate] (218) at (12.5, -9.5) {$S$};
		\node [style=gate] (219) at (15, -9.5) {$H^2$};
		\node [style=gate] (220) at (17.5, -9.5) {$S^2$};
		\node [style=gate] (221) at (10, -9.5) {$H^3$};
		\node [style=none] (222) at (1, -13.25) {};
		\node [style=none] (223) at (4.25, -13.25) {};
		\node [style=none] (224) at (4.25, -14.75) {};
		\node [style=none] (225) at (1, -14.75) {};
		\node [style=D box] (226) at (2.5, -14) {$D_{01}$};
		\node [style=gate] (228) at (20, -9.5) {$H$};
		\node [style=none] (229) at (23, -17.75) {$\cdot \;(-\omega)$};
		\node [style=none] (230) at (1, -17) {};
		\node [style=none] (231) at (21.5, -17) {};
		\node [style=none] (232) at (21.5, -18.5) {};
		\node [style=none] (233) at (1, -18.5) {};
		\node [style=D box] (234) at (2.5, -17.75) {$D_{11}$};
		\node [style=gate] (235) at (5, -18.5) {$Z^2$};
		\node [style=gate] (236) at (5, -17) {$H^2$};
		\node [style=gate] (237) at (7.5, -17) {$S$};
		\node [style=gate] (238) at (12.5, -17) {$S$};
		\node [style=gate] (239) at (15, -17) {$H^2$};
		\node [style=gate] (240) at (17.5, -17) {$S^2$};
		\node [style=gate] (241) at (10, -17) {$H^3$};
		\node [style=gate] (242) at (20, -17) {$H$};
		\node [style=none] (243) at (20.75, -21.5) {$\cdot \;(-\omega^2)$};
		\node [style=none] (244) at (1, -20.75) {};
		\node [style=none] (245) at (19, -20.75) {};
		\node [style=none] (246) at (19, -22.25) {};
		\node [style=none] (247) at (1, -22.25) {};
		\node [style=D box] (248) at (2.5, -21.5) {$D_{21}$};
		\node [style=gate] (249) at (5, -22.25) {$Z$};
		\node [style=gate] (250) at (5, -20.75) {$S^2$};
		\node [style=gate] (251) at (7.5, -20.75) {$H$};
		\node [style=gate] (252) at (12.5, -20.75) {$H^2$};
		\node [style=gate] (253) at (15, -20.75) {$S$};
		\node [style=gate] (254) at (17.5, -20.75) {$H$};
		\node [style=gate] (255) at (10, -20.75) {$S^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (25.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw [in=180, out=0] (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (53.center) to (54.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (60.center) to (61.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (67.center) to (68.center);
		\draw [in=180, out=0] (70.center) to (69.center);
		\draw (74.center) to (75.center);
		\draw [in=180, out=0] (77.center) to (76.center);
		\draw (81.center) to (82.center);
		\draw [in=180, out=0] (84.center) to (83.center);
		\draw (89.center) to (90.center);
		\draw [in=180, out=0] (92.center) to (91.center);
		\draw (119.center) to (120.center);
		\draw (122.center) to (121.center);
		\draw (195.center) to (196.center);
		\draw (198.center) to (197.center);
		\draw (207.center) to (208.center);
		\draw (210.center) to (209.center);
		\draw (222.center) to (223.center);
		\draw (225.center) to (224.center);
		\draw (230.center) to (231.center);
		\draw (233.center) to (232.center);
		\draw (244.center) to (245.center);
		\draw (247.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/IxS.B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {$=$};
		\node [style=B box] (1) at (-2.75, 1.75) {$B_{00}$};
		\node [style=none] (2) at (-6.5, 2.5) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-6.5, 1) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (6.5, 2.5) {};
		\node [style=none] (8) at (6.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=B box] (10) at (2.5, 1.75) {$B_{00}$};
		\node [style=gate] (11) at (-5, 1) {$S$};
		\node [style=gate] (12) at (4.75, 2.5) {$S$};
		\node [style=none] (13) at (0, -2) {$=$};
		\node [style=B box] (14) at (-2.75, -2) {$B_{ab}$};
		\node [style=none] (15) at (-6.5, -1.25) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-1, -2.75) {};
		\node [style=none] (18) at (-6.5, -2.75) {};
		\node [style=gate] (19) at (-5, -2.75) {$S$};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (12.5, -1.25) {};
		\node [style=none] (71) at (12.5, -2.75) {};
		\node [style=none] (72) at (1, -2.75) {};
		\node [style=B box] (73) at (2.5, -2) {$B_{ab}$};
		\node [style=gate] (74) at (6, -1.25) {$S$};
		\node [style=gate] (75) at (6, -2.75) {$H^2$};
		\node [style=gate] (76) at (8.5, -2.75) {$S$};
		\node [style=gate] (77) at (11, -2.75) {$H^2$};
		\node [style=cnot ctrl] (78) at (4.25, -1.25) {};
		\node [style=cnot ctrl] (79) at (4.25, -2.75) {};
		\node [style=none] (80) at (13.5, -2) {$\cdot \; \omega^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (18.center) to (17.center);
		\draw (69.center) to (70.center);
		\draw (72.center) to (71.center);
		\draw (78) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/IxS.D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 8.5) {$=$};
		\node [style=D box] (1) at (-2.75, 8.5) {$D_{0b}$};
		\node [style=none] (2) at (-6.5, 9.25) {};
		\node [style=none] (3) at (-1, 9.25) {};
		\node [style=none] (4) at (-1, 7.75) {};
		\node [style=none] (5) at (-6.5, 7.75) {};
		\node [style=none] (6) at (1, 9.25) {};
		\node [style=none] (7) at (6.5, 9.25) {};
		\node [style=none] (8) at (6.5, 7.75) {};
		\node [style=none] (9) at (1, 7.75) {};
		\node [style=D box] (10) at (2.5, 8.5) {$D_{0b}$};
		\node [style=gate] (11) at (-5, 7.75) {$S$};
		\node [style=gate] (12) at (5, 9.25) {$S$};
		\node [style=none] (13) at (0, 4.75) {$=$};
		\node [style=D box] (14) at (-2.75, 4.75) {$D_{1b}$};
		\node [style=none] (15) at (-6.5, 5.5) {};
		\node [style=none] (16) at (-1, 5.5) {};
		\node [style=none] (17) at (-1, 4) {};
		\node [style=none] (18) at (-6.5, 4) {};
		\node [style=none] (19) at (1, 5.5) {};
		\node [style=none] (20) at (5, 5.5) {};
		\node [style=none] (21) at (5, 4) {};
		\node [style=none] (22) at (1, 4) {};
		\node [style=D box] (23) at (3, 4.75) {$D_{1,b+1}$};
		\node [style=gate] (24) at (-5, 4) {$S$};
		\node [style=none] (25) at (0, 1) {$=$};
		\node [style=D box] (26) at (-2.75, 1) {$D_{2b}$};
		\node [style=none] (27) at (-6.5, 1.75) {};
		\node [style=none] (28) at (-1, 1.75) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-6.5, 0.25) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (32) at (17, 1.75) {};
		\node [style=none] (33) at (17, 0.25) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=D box] (35) at (3, 1) {$D_{2,b+2}$};
		\node [style=gate] (36) at (-5, 0.25) {$S$};
		\node [style=gate] (145) at (8, 1.75) {$S$};
		\node [style=gate] (146) at (10.5, 1.75) {$H^2$};
		\node [style=gate] (147) at (13, 1.75) {$S^2$};
		\node [style=gate] (148) at (5.5, 1.75) {$H$};
		\node [style=gate] (149) at (15.5, 1.75) {$H$};
		\node [style=gate] (150) at (5.5, 0.25) {$Z^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/IxX.B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 8.75) {$=$};
		\node [style=B box] (1) at (-2.75, 8.75) {$B_{00}$};
		\node [style=none] (2) at (-6.5, 9.5) {};
		\node [style=none] (3) at (-1, 9.5) {};
		\node [style=none] (4) at (-1, 8) {};
		\node [style=none] (5) at (-6.5, 8) {};
		\node [style=none] (6) at (1, 9.5) {};
		\node [style=none] (7) at (14, 9.5) {};
		\node [style=none] (8) at (14, 8) {};
		\node [style=none] (9) at (1, 8) {};
		\node [style=B box] (10) at (2.5, 8.75) {$B_{00}$};
		\node [style=gate] (11) at (-5, 8) {$X$};
		\node [style=none] (13) at (0, 5) {$=$};
		\node [style=B box] (14) at (-2.75, 5) {$B_{01}$};
		\node [style=none] (15) at (-6.5, 5.75) {};
		\node [style=none] (16) at (-1, 5.75) {};
		\node [style=none] (17) at (-1, 4.25) {};
		\node [style=none] (18) at (-6.5, 4.25) {};
		\node [style=gate] (19) at (-5, 4.25) {$X$};
		\node [style=none] (20) at (0, 1.25) {$=$};
		\node [style=B box] (21) at (-2.75, 1.25) {$B_{02}$};
		\node [style=none] (22) at (-6.5, 2) {};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-6.5, 0.5) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (6, 2) {};
		\node [style=none] (28) at (6, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=B box] (30) at (2.5, 1.25) {$B_{02}$};
		\node [style=gate] (31) at (-5, 0.5) {$X$};
		\node [style=none] (34) at (0, -2.5) {$=$};
		\node [style=B box] (35) at (-2.75, -2.5) {$B_{ab}$};
		\node [style=none] (36) at (-6.5, -1.75) {};
		\node [style=none] (37) at (-1, -1.75) {};
		\node [style=none] (38) at (-1, -3.25) {};
		\node [style=none] (39) at (-6.5, -3.25) {};
		\node [style=gate] (40) at (-5, -3.25) {$X$};
		\node [style=none] (49) at (1, -1.75) {};
		\node [style=none] (50) at (14, -1.75) {};
		\node [style=none] (51) at (14, -3.25) {};
		\node [style=none] (52) at (1, -3.25) {};
		\node [style=B box] (53) at (2.5, -2.5) {$B_{ab}$};
		\node [style=none] (69) at (1, 5.75) {};
		\node [style=none] (70) at (14, 5.75) {};
		\node [style=none] (71) at (14, 4.25) {};
		\node [style=none] (72) at (1, 4.25) {};
		\node [style=B box] (73) at (2.5, 5) {$B_{01}$};
		\node [style=gate] (75) at (4.75, 9.5) {$X$};
		\node [style=gate] (77) at (4.75, 5.75) {$X$};
		\node [style=gate] (78) at (4.75, 2) {$X$};
		\node [style=gate] (79) at (4.75, -3.25) {$H^2$};
		\node [style=gate] (80) at (7.25, -3.25) {$S^2$};
		\node [style=gate] (81) at (9.75, -3.25) {$H^2$};
		\node [style=gate] (82) at (12.25, -3.25) {$S$};
		\node [style=gate] (83) at (4.75, -1.75) {$X$};
		\node [style=gate] (84) at (4.75, 8) {$H^2$};
		\node [style=gate] (85) at (7.25, 8) {$S^2$};
		\node [style=gate] (86) at (9.75, 8) {$H^2$};
		\node [style=gate] (87) at (12.25, 8) {$S$};
		\node [style=gate] (88) at (4.75, 4.25) {$H^2$};
		\node [style=gate] (89) at (7.25, 4.25) {$S$};
		\node [style=gate] (90) at (9.75, 4.25) {$H^2$};
		\node [style=gate] (91) at (12.25, 4.25) {$S^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (18.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=0] (39.center) to (38.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (69.center) to (70.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/IxZ.B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {$=$};
		\node [style=B box] (1) at (-2.75, 1.75) {$B_{00}$};
		\node [style=none] (2) at (-6.5, 2.5) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-6.5, 1) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (6.25, 2.5) {};
		\node [style=none] (8) at (6.25, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=B box] (10) at (2.5, 1.75) {$B_{00}$};
		\node [style=gate] (11) at (-5, 1) {$Z$};
		\node [style=none] (12) at (0, -2) {$=$};
		\node [style=B box] (13) at (-2.75, -2) {$B_{ab}$};
		\node [style=none] (14) at (-6.5, -1.25) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (-1, -2.75) {};
		\node [style=none] (17) at (-6.5, -2.75) {};
		\node [style=gate] (18) at (-5, -2.75) {$Z$};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (44) at (13.75, -1.25) {};
		\node [style=none] (45) at (13.75, -2.75) {};
		\node [style=none] (46) at (1, -2.75) {};
		\node [style=B box] (47) at (2.5, -2) {$B_{ab}$};
		\node [style=gate] (48) at (4.75, 2.5) {$Z$};
		\node [style=gate] (49) at (4.75, -1.25) {$Z$};
		\node [style=gate] (60) at (4.75, -2.75) {$H^2$};
		\node [style=gate] (61) at (7.25, -2.75) {$S$};
		\node [style=gate] (62) at (9.75, -2.75) {$H^2$};
		\node [style=gate] (63) at (12.25, -2.75) {$S^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw [in=180, out=0] (17.center) to (16.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/S.A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (73) at (-12.75, 1) {$S$};
		\node [style=A box] (74) at (-10, 1) {$A_{0 1}$};
		\node [style=none] (75) at (-14.25, 1) {};
		\node [style=none] (76) at (-8.5, 1) {};
		\node [style=none] (77) at (-7.5, 1) {$=$};
		\node [style=A box] (78) at (-4.75, 1) {$A_{01}$};
		\node [style=none] (79) at (-0.25, 1) {};
		\node [style=none] (80) at (-6.5, 1) {};
		\node [style=gate] (81) at (6.75, 1) {$S$};
		\node [style=A box] (82) at (9.5, 1) {$A_{1b}$};
		\node [style=none] (83) at (5.25, 1) {};
		\node [style=none] (84) at (11, 1) {};
		\node [style=none] (85) at (12, 1) {$=$};
		\node [style=A box] (86) at (15, 1) {$A_{1,b+1}$};
		\node [style=none] (87) at (17, 1) {};
		\node [style=none] (88) at (13, 1) {};
		\node [style=gate] (123) at (6.75, -1) {$S$};
		\node [style=A box] (124) at (9.5, -1) {$A_{2b}$};
		\node [style=none] (125) at (5.25, -1) {};
		\node [style=none] (126) at (11, -1) {};
		\node [style=none] (127) at (12, -1) {$=$};
		\node [style=A box] (128) at (15, -1) {$A_{2,b+2}$};
		\node [style=none] (129) at (19.5, -1) {};
		\node [style=none] (130) at (13, -1) {};
		\node [style=gate] (131) at (-2, 1) {$S$};
		\node [style=gate] (132) at (18, -1) {$X$};
		\node [style=gate] (138) at (-12.75, -1) {$S$};
		\node [style=A box] (139) at (-10, -1) {$A_{0 2}$};
		\node [style=none] (140) at (-14.25, -1) {};
		\node [style=none] (141) at (-8.5, -1) {};
		\node [style=none] (142) at (-7.5, -1) {$=$};
		\node [style=A box] (143) at (-4.75, -1) {$A_{02}$};
		\node [style=none] (144) at (2.5, -1) {};
		\node [style=none] (145) at (-6.5, -1) {};
		\node [style=gate] (146) at (-2, -1) {$S$};
		\node [style=gate] (147) at (0.75, -1) {$Z^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (73);
		\draw (73) to (74);
		\draw (74) to (76.center);
		\draw (78) to (80.center);
		\draw (78) to (79.center);
		\draw (83.center) to (81);
		\draw (81) to (82);
		\draw (82) to (84.center);
		\draw (86) to (88.center);
		\draw (86) to (87.center);
		\draw (125.center) to (123);
		\draw (123) to (124);
		\draw (124) to (126.center);
		\draw (128) to (130.center);
		\draw (128) to (129.center);
		\draw (140.center) to (138);
		\draw (138) to (139);
		\draw (139) to (141.center);
		\draw (143) to (145.center);
		\draw (143) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/SXZ.CNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (8) at (-17.75, 2.25) {$S$};
		\node [style=C box] (9) at (-15.25, 2.25) {$C_{b}$};
		\node [style=none] (10) at (-19.25, 2.25) {};
		\node [style=none] (11) at (-13.75, 2.25) {};
		\node [style=none] (12) at (-12.75, 2.25) {$=$};
		\node [style=C box] (13) at (-10.25, 2.25) {$C_{b}$};
		\node [style=none] (14) at (-3.75, 2.25) {};
		\node [style=none] (15) at (-11.75, 2.25) {};
		\node [style=gate] (16) at (-7.75, 2.25) {$S$};
		\node [style=none] (17) at (-2, 2.25) {$\cdot\; \omega^{b(b+1)}$};
		\node [style=gate] (28) at (-5.25, 2.25) {$Z^b$};
		\node [style=gate] (30) at (2.5, 2.25) {$Z$};
		\node [style=C box] (31) at (4.75, 2.25) {$C_{b}$};
		\node [style=none] (32) at (1.25, 2.25) {};
		\node [style=none] (33) at (6.25, 2.25) {};
		\node [style=none] (34) at (7.25, 2.25) {$=$};
		\node [style=C box] (35) at (9.75, 2.25) {$C_{b}$};
		\node [style=none] (36) at (13.5, 2.25) {};
		\node [style=none] (37) at (8.25, 2.25) {};
		\node [style=gate] (38) at (12, 2.25) {$Z$};
		\node [style=none] (39) at (14.75, 2.25) {$\cdot\; \omega^{2b}$};
		\node [style=gate] (67) at (-4.75, -2.5) {$X$};
		\node [style=C box] (68) at (-2.5, -2.5) {$C_{b}$};
		\node [style=none] (69) at (-6, -2.5) {};
		\node [style=none] (70) at (-1, -2.5) {};
		\node [style=none] (71) at (0, -2.5) {$=$};
		\node [style=C box] (72) at (2.5, -2.5) {$C_{b+1}$};
		\node [style=none] (73) at (4.25, -2.5) {};
		\node [style=none] (74) at (1, -2.5) {};
		\node [style=none] (83) at (-12.75, 0) {$(1)$};
		\node [style=none] (84) at (7.25, 0) {$(2)$};
		\node [style=none] (85) at (0, -4.75) {$(3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8);
		\draw (8) to (9);
		\draw (9) to (11.center);
		\draw (13) to (15.center);
		\draw (13) to (14.center);
		\draw (32.center) to (30);
		\draw (30) to (31);
		\draw (31) to (33.center);
		\draw (35) to (37.center);
		\draw (35) to (36.center);
		\draw (69.center) to (67);
		\draw (67) to (68);
		\draw (68) to (70.center);
		\draw (72) to (74.center);
		\draw (72) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/SZ.ENew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (17) at (2.75, 0) {$Z$};
		\node [style=E box] (18) at (5.25, 0) {$E_{b}$};
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=none] (20) at (6.75, 0) {};
		\node [style=none] (21) at (7.75, 0) {$=$};
		\node [style=E box] (22) at (10.5, 0) {$E_{b}$};
		\node [style=none] (23) at (14.5, 0) {};
		\node [style=none] (24) at (8.75, 0) {};
		\node [style=gate] (25) at (13, 0) {$Z$};
		\node [style=gate] (35) at (-11, 0) {$S$};
		\node [style=E box] (36) at (-8.5, 0) {$E_{b}$};
		\node [style=none] (37) at (-12.5, 0) {};
		\node [style=none] (38) at (-7, 0) {};
		\node [style=none] (39) at (-6, 0) {$=$};
		\node [style=E box] (40) at (-3.25, 0) {$E_{b+1}$};
		\node [style=none] (41) at (-1.5, 0) {};
		\node [style=none] (42) at (-5, 0) {};
		\node [style=none] (51) at (-6, -2.25) {$(1)$};
		\node [style=none] (52) at (7.75, -2.25) {$(2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (17);
		\draw (17) to (18);
		\draw (18) to (20.center);
		\draw (22) to (24.center);
		\draw (22) to (23.center);
		\draw (37.center) to (35);
		\draw (35) to (36);
		\draw (36) to (38.center);
		\draw (40) to (42.center);
		\draw (40) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/SZxI.D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0) {$=$};
		\node [style=D box] (1) at (-11.5, 0) {$D_{ab}$};
		\node [style=none] (2) at (-15.5, 0.75) {};
		\node [style=none] (3) at (-9.75, 0.75) {};
		\node [style=none] (4) at (-9.75, -0.75) {};
		\node [style=none] (5) at (-15.5, -0.75) {};
		\node [style=none] (6) at (-7.75, 0.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-7.75, -0.75) {};
		\node [style=D box] (10) at (-6, 0) {$D_{ab}$};
		\node [style=gate] (11) at (-14, 0.75) {$S$};
		\node [style=gate] (12) at (-3.5, -0.75) {$S$};
		\node [style=none] (13) at (8.5, 0) {$=$};
		\node [style=D box] (14) at (5.75, 0) {$D_{ab}$};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (7.5, 0.75) {};
		\node [style=none] (17) at (7.5, -0.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (9.5, 0.75) {};
		\node [style=none] (20) at (15.25, 0.75) {};
		\node [style=none] (21) at (15.25, -0.75) {};
		\node [style=none] (22) at (9.5, -0.75) {};
		\node [style=D box] (23) at (11.25, 0) {$D_{ab}$};
		\node [style=gate] (24) at (3.25, 0.75) {$Z$};
		\node [style=gate] (25) at (13.75, -0.75) {$Z$};
		\node [style=none] (26) at (-8.75, -2.5) {$(1)$};
		\node [style=none] (27) at (8.5, -2.5) {$(2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/SxI.BNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 9) {$=$};
		\node [style=B box] (1) at (-2.75, 9) {$B_{00}$};
		\node [style=none] (2) at (-6.5, 9.75) {};
		\node [style=none] (3) at (-1, 9.75) {};
		\node [style=none] (4) at (-1, 8.25) {};
		\node [style=none] (5) at (-6.5, 8.25) {};
		\node [style=none] (6) at (1, 9.75) {};
		\node [style=none] (7) at (6.5, 9.75) {};
		\node [style=none] (8) at (6.5, 8.25) {};
		\node [style=none] (9) at (1, 8.25) {};
		\node [style=B box] (10) at (2.5, 9) {$B_{00}$};
		\node [style=gate] (11) at (-5, 9.75) {$S$};
		\node [style=gate] (12) at (4.75, 8.25) {$S$};
		\node [style=none] (13) at (0, 5.25) {$=$};
		\node [style=B box] (14) at (-2.75, 5.25) {$B_{01}$};
		\node [style=none] (15) at (-6.5, 6) {};
		\node [style=none] (16) at (-1, 6) {};
		\node [style=none] (17) at (-1, 4.5) {};
		\node [style=none] (18) at (-6.5, 4.5) {};
		\node [style=gate] (19) at (-5, 6) {$S$};
		\node [style=none] (20) at (0, 1.5) {$=$};
		\node [style=B box] (21) at (-2.75, 1.5) {$B_{02}$};
		\node [style=none] (22) at (-6.5, 2.25) {};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (-1, 0.75) {};
		\node [style=none] (25) at (-6.5, 0.75) {};
		\node [style=none] (26) at (1, 2.25) {};
		\node [style=none] (27) at (11.5, 2.25) {};
		\node [style=none] (28) at (11.5, 0.75) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=B box] (30) at (2.5, 1.5) {$B_{02}$};
		\node [style=gate] (31) at (-5, 2.25) {$S$};
		\node [style=gate] (32) at (4.75, 0.75) {$H^2$};
		\node [style=gate] (33) at (7.25, 0.75) {$S$};
		\node [style=none] (34) at (0, -2.25) {$=$};
		\node [style=B box] (35) at (-2.75, -2.25) {$B_{1b}$};
		\node [style=none] (36) at (-6.5, -1.5) {};
		\node [style=none] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (-1, -3) {};
		\node [style=none] (39) at (-6.5, -3) {};
		\node [style=gate] (40) at (-5, -1.5) {$S$};
		\node [style=none] (48) at (0, -6) {$=$};
		\node [style=B box] (49) at (-2.75, -6) {$B_{2b}$};
		\node [style=none] (50) at (-6.5, -5.25) {};
		\node [style=none] (51) at (-1, -5.25) {};
		\node [style=none] (52) at (-1, -6.75) {};
		\node [style=none] (53) at (-6.5, -6.75) {};
		\node [style=gate] (54) at (-5, -5.25) {$S$};
		\node [style=gate] (76) at (9.75, 0.75) {$H^2$};
		\node [style=none] (87) at (1, -1.5) {};
		\node [style=none] (88) at (5, -1.5) {};
		\node [style=none] (89) at (5, -3) {};
		\node [style=none] (90) at (1, -3) {};
		\node [style=B box] (91) at (3, -2.25) {$B_{1,b+1}$};
		\node [style=none] (92) at (1, -5.25) {};
		\node [style=none] (93) at (25, -5.25) {};
		\node [style=none] (94) at (25, -6.75) {};
		\node [style=none] (95) at (1, -6.75) {};
		\node [style=B box] (96) at (3, -6) {$B_{2,b+2}$};
		\node [style=gate] (97) at (5.75, -5.25) {$X$};
		\node [style=gate] (98) at (8.25, -5.25) {$Z$};
		\node [style=gate] (99) at (5.75, -6.75) {$H$};
		\node [style=gate] (100) at (8.25, -6.75) {$S$};
		\node [style=gate] (101) at (10.75, -6.75) {$H^2$};
		\node [style=gate] (102) at (13.25, -6.75) {$S^2$};
		\node [style=gate] (103) at (15.75, -6.75) {$H^3$};
		\node [style=gate] (104) at (18.25, -6.75) {$S$};
		\node [style=gate] (105) at (20.75, -6.75) {$H^2$};
		\node [style=gate] (106) at (23.25, -6.75) {$S^2$};
		\node [style=none] (107) at (1, 6) {};
		\node [style=none] (108) at (6.5, 6) {};
		\node [style=none] (109) at (6.5, 4.5) {};
		\node [style=none] (110) at (1, 4.5) {};
		\node [style=B box] (111) at (2.5, 5.25) {$B_{01}$};
		\node [style=gate] (112) at (4.75, 4.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (18.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=0] (39.center) to (38.center);
		\draw (50.center) to (51.center);
		\draw [in=180, out=0] (53.center) to (52.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoxRelations/Z.FNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-5, 0) {$Z$};
		\node [style=E box] (1) at (-2.5, 0) {$F_{b}$};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=E box] (5) at (2.75, 0) {$F_{b+2}$};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (5) to (7.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DerivedGenerators/DerivedGeneratorsv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, 0) {};
		\node [style=none] (1) at (26, 0) {};
		\node [style=none] (2) at (-16, 9.25) {};
		\node [style=none] (3) at (26, 9.25) {};
		\node [style=none] (4) at (-10, 11.25) {$\xlongequal[]{(D3)}$};
		\node [style=none] (5) at (-8.25, -10) {};
		\node [style=none] (6) at (-7, -10) {};
		\node [style=none] (7) at (-8.25, -12) {};
		\node [style=none] (8) at (-7, -12) {};
		\node [style=none] (9) at (-5.5, -10) {};
		\node [style=none] (10) at (-5.5, -12) {};
		\node [style=none] (11) at (0.5, -12) {};
		\node [style=none] (12) at (0.5, -10) {};
		\node [style=none] (13) at (-2.5, -10) {};
		\node [style=none] (14) at (-2.5, -12) {};
		\node [style=none] (15) at (-1, -10) {};
		\node [style=none] (16) at (-1, -12) {};
		\node [style=cnot ctrl] (17) at (-4, -8) {};
		\node [style=none] (18) at (-8.25, -8) {};
		\node [style=none] (19) at (0.5, -8) {};
		\node [style=none] (20) at (-15.25, -10) {};
		\node [style=none] (21) at (-15.25, -12) {};
		\node [style=none] (22) at (-11.75, -12) {};
		\node [style=none] (23) at (-11.75, -10) {};
		\node [style=cnot ctrl] (24) at (-13.5, -8) {};
		\node [style=none] (25) at (-15.25, -8) {};
		\node [style=none] (26) at (-11.75, -8) {};
		\node [style=cnot targ] (27) at (-13.5, -12) {};
		\node [style=cnot targ] (28) at (-4, -10) {};
		\node [style=none] (29) at (15, -8) {};
		\node [style=none] (30) at (16.25, -8) {};
		\node [style=none] (31) at (15, -10) {};
		\node [style=none] (32) at (16.25, -10) {};
		\node [style=none] (33) at (17.75, -8) {};
		\node [style=none] (34) at (17.75, -10) {};
		\node [style=none] (35) at (23.75, -10) {};
		\node [style=none] (36) at (23.75, -8) {};
		\node [style=none] (37) at (20.75, -8) {};
		\node [style=none] (38) at (20.75, -10) {};
		\node [style=none] (39) at (22.25, -8) {};
		\node [style=none] (40) at (22.25, -10) {};
		\node [style=cnot ctrl] (41) at (19.25, -12) {};
		\node [style=none] (42) at (15, -12) {};
		\node [style=none] (43) at (23.75, -12) {};
		\node [style=none] (44) at (8, -10) {};
		\node [style=none] (45) at (8, -8) {};
		\node [style=none] (46) at (11.5, -8) {};
		\node [style=none] (47) at (11.5, -10) {};
		\node [style=cnot ctrl] (48) at (9.75, -12) {};
		\node [style=none] (49) at (8, -12) {};
		\node [style=none] (50) at (11.5, -12) {};
		\node [style=cnot targ] (51) at (9.75, -8) {};
		\node [style=cnot targ] (52) at (19.25, -10) {};
		\node [style=gate] (53) at (-13.25, 11) {$S'$};
		\node [style=none] (54) at (-14.75, 11) {};
		\node [style=none] (55) at (-11.75, 11) {};
		\node [style=gate] (56) at (-6.75, 11) {$H^2$};
		\node [style=none] (57) at (-8.25, 11) {};
		\node [style=gate] (58) at (-4.25, 11) {$S$};
		\node [style=gate] (59) at (-1.75, 11) {$H^2$};
		\node [style=none] (60) at (0, 11) {};
		\node [style=none] (61) at (-15.25, 3.5) {};
		\node [style=none] (62) at (-15.25, 1.5) {};
		\node [style=none] (63) at (-11.75, 3.5) {};
		\node [style=none] (64) at (-11.75, 1.5) {};
		\node [style=cnot ctrl] (65) at (-13.5, 3.5) {};
		\node [style=none] (66) at (-8.25, 3.5) {};
		\node [style=none] (67) at (-8.25, 1.5) {};
		\node [style=cnot ctrl] (68) at (-4, 3.5) {};
		\node [style=cnot ctrl] (69) at (-4, 1.5) {};
		\node [style=gate] (70) at (-1.5, 1.5) {$H^3$};
		\node [style=gate] (71) at (-6.5, 1.5) {$H$};
		\node [style=none] (72) at (0.5, 3.5) {};
		\node [style=none] (73) at (0.5, 1.5) {};
		\node [style=cnot targ] (74) at (-13.5, 1.5) {};
		\node [style=none] (75) at (8, 3.5) {};
		\node [style=none] (76) at (8, 1.5) {};
		\node [style=none] (77) at (11.5, 3.5) {};
		\node [style=none] (78) at (11.5, 1.5) {};
		\node [style=cnot ctrl] (79) at (9.75, 1.5) {};
		\node [style=none] (80) at (15, 1.5) {};
		\node [style=none] (81) at (15, 3.5) {};
		\node [style=cnot ctrl] (82) at (18.75, 1.5) {};
		\node [style=cnot ctrl] (83) at (18.75, 3.5) {};
		\node [style=gate] (84) at (20.75, 3.5) {$H^3$};
		\node [style=gate] (85) at (16.75, 3.5) {$H$};
		\node [style=none] (86) at (22.75, 1.5) {};
		\node [style=none] (87) at (22.75, 3.5) {};
		\node [style=cnot targ] (88) at (9.75, 3.5) {};
		\node [style=none] (89) at (-8.25, 5.5) {};
		\node [style=none] (90) at (-8.25, 7.5) {};
		\node [style=cnot ctrl] (91) at (-4, 5.5) {};
		\node [style=cnot ctrl] (92) at (-4, 7.5) {};
		\node [style=gate] (93) at (-1.5, 7.5) {$H$};
		\node [style=cnot ctrl] (94) at (0.5, 5.5) {};
		\node [style=cnot ctrl] (95) at (0.5, 7.5) {};
		\node [style=gate] (96) at (2.75, 7.5) {$H$};
		\node [style=none] (97) at (-15.25, 7.5) {};
		\node [style=none] (98) at (-14.25, 7.5) {};
		\node [style=none] (99) at (-15.25, 5.5) {};
		\node [style=none] (100) at (-14.25, 5.5) {};
		\node [style=none] (101) at (-12.75, 7.5) {};
		\node [style=none] (102) at (-11.75, 7.5) {};
		\node [style=none] (103) at (-12.75, 5.5) {};
		\node [style=none] (104) at (-11.75, 5.5) {};
		\node [style=gate] (105) at (-6.5, 7.5) {$H$};
		\node [style=gate] (106) at (-6.5, 5.5) {$H$};
		\node [style=gate] (107) at (-1.5, 5.5) {$H$};
		\node [style=gate] (108) at (2.75, 5.5) {$H$};
		\node [style=none] (109) at (6.25, 7.5) {};
		\node [style=none] (110) at (6.25, 5.5) {};
		\node [style=cnot ctrl] (111) at (4.75, 5.5) {};
		\node [style=cnot ctrl] (112) at (4.75, 7.5) {};
		\node [style=none] (113) at (-8.25, -4) {};
		\node [style=none] (114) at (-7, -4) {};
		\node [style=none] (115) at (-8.25, -6) {};
		\node [style=none] (116) at (-7, -6) {};
		\node [style=none] (117) at (-5.5, -4) {};
		\node [style=none] (118) at (-5.5, -6) {};
		\node [style=none] (119) at (0.5, -6) {};
		\node [style=none] (120) at (0.5, -4) {};
		\node [style=none] (121) at (-2.5, -4) {};
		\node [style=none] (122) at (-2.5, -6) {};
		\node [style=none] (123) at (-1, -4) {};
		\node [style=none] (124) at (-1, -6) {};
		\node [style=cnot ctrl] (125) at (-4, -4) {};
		\node [style=cnot ctrl] (126) at (-4, -2) {};
		\node [style=none] (127) at (-8.25, -2) {};
		\node [style=none] (128) at (0.5, -2) {};
		\node [style=none] (129) at (-15.25, -4) {};
		\node [style=none] (130) at (-15.25, -6) {};
		\node [style=none] (131) at (-11.75, -6) {};
		\node [style=none] (132) at (-11.75, -4) {};
		\node [style=cnot ctrl] (133) at (-13.5, -6) {};
		\node [style=cnot ctrl] (134) at (-13.5, -2) {};
		\node [style=none] (135) at (-15.25, -2) {};
		\node [style=none] (136) at (-11.75, -2) {};
		\node [style=gate] (137) at (8, 13.25) {$X$};
		\node [style=none] (138) at (6.75, 13.25) {};
		\node [style=none] (139) at (9.25, 13.25) {};
		\node [style=none] (140) at (11, 13.5) {$\xlongequal[]{(D4)}$};
		\node [style=gate] (141) at (14.25, 13.25) {$H$};
		\node [style=none] (142) at (12.75, 13.25) {};
		\node [style=gate] (143) at (16.75, 13.25) {$S$};
		\node [style=gate] (144) at (19.25, 13.25) {$H^2$};
		\node [style=none] (145) at (25.75, 13.25) {};
		\node [style=gate] (146) at (21.75, 13.25) {$S^2$};
		\node [style=gate] (147) at (24.25, 13.25) {$H$};
		\node [style=gate] (148) at (8, 11) {$Z$};
		\node [style=none] (149) at (6.75, 11) {};
		\node [style=none] (150) at (9.25, 11) {};
		\node [style=none] (151) at (11, 11.25) {$\xlongequal[]{(D5)}$};
		\node [style=gate] (152) at (14.25, 11) {$H^2$};
		\node [style=none] (153) at (12.75, 11) {};
		\node [style=gate] (154) at (16.75, 11) {$S^2$};
		\node [style=gate] (155) at (19.25, 11) {$H^2$};
		\node [style=none] (156) at (23.25, 11) {};
		\node [style=gate] (157) at (21.75, 11) {$S$};
		\node [style=none] (158) at (-10, 2.75) {$\xlongequal[]{(D7)}$};
		\node [style=none] (159) at (13.25, 2.75) {$\xlongequal[]{(D8)}$};
		\node [style=none] (160) at (-10, 6.75) {$\xlongequal[]{(D6)}$};
		\node [style=none] (161) at (-10, -3.75) {$\xlongequal[]{(D9)}$};
		\node [style=none] (162) at (13.25, -9.75) {$\xlongequal[]{(D11)}$};
		\node [style=none] (163) at (-10, -9.75) {$\xlongequal[]{(D10)}$};
		\node [style=none] (164) at (-12.5, 13.25) {$-1$};
		\node [style=none] (165) at (-7.25, 13.25) {$(-\omega)^3$};
		\node [style=none] (166) at (-10, 13.5) {$\xlongequal[]{(D1)}$};
		\node [style=none] (167) at (-2.25, 13.25) {$\omega$};
		\node [style=none] (168) at (2.75, 13.25) {$(-\omega)^4$};
		\node [style=none] (169) at (0, 13.5) {$\xlongequal[]{(D2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (11.center);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw (25.center) to (24);
		\draw (24) to (26.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (24) to (27);
		\draw (17) to (28);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (30.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (33.center) to (37.center);
		\draw (34.center) to (38.center);
		\draw (39.center) to (36.center);
		\draw (40.center) to (35.center);
		\draw (42.center) to (41);
		\draw (41) to (43.center);
		\draw (49.center) to (48);
		\draw (48) to (50.center);
		\draw (44.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (48) to (51);
		\draw (41) to (52);
		\draw (54.center) to (55.center);
		\draw (57.center) to (56);
		\draw (56) to (58);
		\draw (58) to (59);
		\draw (59) to (60.center);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (68) to (69);
		\draw (67.center) to (70);
		\draw (66.center) to (72.center);
		\draw (70) to (73.center);
		\draw (65) to (74);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (82) to (83);
		\draw (81.center) to (84);
		\draw (80.center) to (86.center);
		\draw (84) to (87.center);
		\draw (88) to (79);
		\draw (91) to (92);
		\draw (90.center) to (93);
		\draw (94) to (95);
		\draw (93) to (96);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (98.center) to (103.center);
		\draw (100.center) to (101.center);
		\draw (89.center) to (110.center);
		\draw (96) to (109.center);
		\draw (111) to (112);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (114.center) to (118.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (124.center);
		\draw (122.center) to (123.center);
		\draw (117.center) to (121.center);
		\draw (118.center) to (122.center);
		\draw (123.center) to (120.center);
		\draw (124.center) to (119.center);
		\draw (126) to (125);
		\draw (127.center) to (126);
		\draw (126) to (128.center);
		\draw (134) to (133);
		\draw (135.center) to (134);
		\draw (134) to (136.center);
		\draw (129.center) to (132.center);
		\draw (130.center) to (131.center);
		\draw (138.center) to (139.center);
		\draw (142.center) to (141);
		\draw (141) to (143);
		\draw (143) to (144);
		\draw (144) to (145.center);
		\draw (146) to (147);
		\draw (149.center) to (150.center);
		\draw (153.center) to (152);
		\draw (152) to (154);
		\draw (154) to (155);
		\draw (155) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZ.B.B1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=B box] (1) at (-6.75, -0.75) {$B_{ab}$};
		\node [style=none, label={right:$I$}] (2) at (-2, -1.5) {};
		\node [style=none, label={left:$Z$}] (3) at (-11, -1.5) {};
		\node [style=B box] (4) at (-3.5, 0.75) {$B_{cd}$};
		\node [style=none, label={left:$\omega^{2ac}X^cZ^{d+2a}$}] (5) at (-11, 1.5) {};
		\node [style=none, label={right:$Z$}] (6) at (-2, 1.5) {};
		\node [style=none, label={right:$I$}] (7) at (-2, 0) {};
		\node [style=none, label={left:$X^aZ^{b+2c}$}] (8) at (-11, 0) {};
		\node [style=cnot ctrl] (9) at (-10, 0) {};
		\node [style=cnot ctrl] (10) at (-10, 1.5) {};
		\node [style=B box] (11) at (7.75, -0.75) {$B_{a,b+2c}$};
		\node [style=none] (12) at (16, -1.5) {};
		\node [style=none, label={left:$Z$}] (13) at (5.5, -1.5) {};
		\node [style=B box] (14) at (11.75, 0.75) {$B_{c,d+2a}$};
		\node [style=none, label={left:$\omega^{2ac}X^cZ^{d+2a}$}] (15) at (5.5, 1.5) {};
		\node [style=none] (16) at (16, 1.5) {};
		\node [style=none] (17) at (16, 0) {};
		\node [style=none, label={left:$X^aZ^{b+2c}$}] (18) at (5.5, 0) {};
		\node [style=none] (19) at (16, 2.5) {};
		\node [style=none] (20) at (17.75, 2.5) {};
		\node [style=none] (21) at (16, -2.25) {};
		\node [style=none] (22) at (17.75, -2.25) {};
		\node [style=none] (23) at (16.75, 0) {$\dir$};
		\node [style=none] (24) at (17.75, 1.5) {};
		\node [style=none, label={right:$Z$}] (25) at (18.75, 1.5) {};
		\node [style=none] (26) at (17.75, 0) {};
		\node [style=none, label={right:$I$}] (27) at (18.75, 0) {};
		\node [style=none] (28) at (17.75, -1.5) {};
		\node [style=none, label={right:$I$}] (29) at (18.75, -1.5) {};
		\node [style=none] (30) at (-5.5, 2) {$X^cZ^d$};
		\node [style=none] (31) at (-5.25, 0.5) {$Z$};
		\node [style=none] (32) at (-8.5, 0.5) {$X^aZ^b$};
		\node [style=none] (33) at (-8.25, -1) {$Z$};
		\node [style=none] (34) at (-11.75, -2.25) {};
		\node [style=none] (35) at (-11.75, -3.75) {};
		\node [style=none] (36) at (5, -3.75) {};
		\node [style=none] (37) at (5, -2.25) {};
		\node [style=none] (38) at (0.75, 2.5) {};
		\node [style=none] (39) at (6, 2.5) {};
		\node [style=none] (40) at (0.75, -2) {};
		\node [style=none] (41) at (6, -2) {};
		\node [style=none] (42) at (-16, 2.5) {};
		\node [style=none] (43) at (-10.75, 2.5) {};
		\node [style=none] (44) at (-16, -2) {};
		\node [style=none] (45) at (-10.75, -2) {};
		\node [style=none] (46) at (14.5, 2) {$\omega^{2ac}Z$};
		\node [style=none] (47) at (9.75, 0.5) {$Z$};
		\node [style=none] (48) at (9.75, -1) {$I$};
		\node [style=none] (49) at (14.5, 0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
		\draw [in=180, out=0] (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [style=diredge] (36.center) to (37.center);
		\draw [style=orange dashed] (38.center) to (40.center);
		\draw [style=orange dashed] (40.center) to (41.center);
		\draw [style=orange dashed] (41.center) to (39.center);
		\draw [style=orange dashed] (39.center) to (38.center);
		\draw [style=orange dashed] (42.center) to (44.center);
		\draw [style=orange dashed] (44.center) to (45.center);
		\draw [style=orange dashed] (45.center) to (43.center);
		\draw [style=orange dashed] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZ.B.B2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (6.75, -0.75) {$B_{ab}$};
		\node [style=none, label={right: $I$}] (1) at (12, -1.5) {};
		\node [style=none, label={left: $I$}] (2) at (-14.25, -1.5) {};
		\node [style=B box] (3) at (10.5, 0.75) {$B_{cd}$};
		\node [style=none, label={left: $\omega^{-2ac}X$}] (4) at (-14.25, 1.5) {};
		\node [style=none, label={right: $X$}] (5) at (12, 1.5) {};
		\node [style=none, label={right: $I$}] (6) at (12, 0) {};
		\node [style=none, label={left: $I$}] (7) at (-14.25, 0) {};
		\node [style=cnot ctrl] (8) at (0, 0) {};
		\node [style=cnot ctrl] (9) at (0, 1.5) {};
		\node [style=B box] (10) at (-7.5, -0.75) {$B_{a,b+2c}^{-1}$};
		\node [style=B box] (11) at (-12, 0.75) {$B_{c,d+2a}^{-1}$};
		\node [style=none] (12) at (6.5, 2) {$\omega^{cd}X^{2c}Z^{2d+c^2-1}$};
		\node [style=none] (13) at (8.5, 0.5) {$X$};
		\node [style=none] (14) at (3, 0.5) {$\omega^{ab}X^{2a}Z^{2b+a^2-1}$};
		\node [style=none] (15) at (4.75, -1) {$X$};
		\node [style=none] (16) at (-4.75, 2.25) {$\omega^{2ac+cd+ab}X^{2c}Z^{a+2d+c^2-1}$};
		\node [style=none] (17) at (-2.75, 0.5) {$X^{2a}Z^{c+2b+a^2-1}$};
		\node [style=none] (18) at (-9.75, 0.5) {$X$};
		\node [style=none] (19) at (-9.75, -1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZ.B.BLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (1) at (0, -0.75) {$B_{ab}$};
		\node [style=none] (2) at (4, -1.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=B box] (4) at (2.5, 0.75) {$B_{cd}$};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=cnot ctrl] (9) at (-2, 0) {};
		\node [style=cnot ctrl] (10) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZ.B.BRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (-3.75, -0.75) {$B_{a,b+2c}$};
		\node [style=none] (1) at (8.25, -1.5) {};
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=B box] (3) at (0, 0.75) {$B_{c,d+2a}$};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (8.25, 1.5) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=gate] (8) at (3.5, 1.5) {$X^{2ac}$};
		\node [style=gate] (9) at (6.5, 1.5) {$Z^{2ac}$};
		\node [style=big gate] (10) at (3.5, -0.75) {$dir'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZ.B.BUpdated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=B box] (1) at (-5, -0.75) {$B_{ab}$};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=B box] (4) at (-2.5, 0.75) {$B_{cd}$};
		\node [style=none] (5) at (-8, 1.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-8, 0) {};
		\node [style=cnot ctrl] (9) at (-7, 0) {};
		\node [style=cnot ctrl] (10) at (-7, 1.5) {};
		\node [style=B box] (11) at (3.25, -0.75) {$B_{a,b+2c}$};
		\node [style=none] (12) at (9.75, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=B box] (14) at (7, 0.75) {$B_{c,d+2a}$};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (9.75, 1.5) {};
		\node [style=none] (17) at (9.75, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (9.75, 2.5) {};
		\node [style=none] (20) at (11.5, 2.5) {};
		\node [style=none] (21) at (9.75, -2.25) {};
		\node [style=none] (22) at (11.5, -2.25) {};
		\node [style=none] (23) at (10.5, 0) {$\dir$};
		\node [style=none] (24) at (11.5, 1.5) {};
		\node [style=none] (25) at (12.5, 1.5) {};
		\node [style=none] (26) at (11.5, 0) {};
		\node [style=none] (27) at (12.5, 0) {};
		\node [style=none] (28) at (11.5, -1.5) {};
		\node [style=none] (29) at (12.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
		\draw [in=180, out=0] (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZ.D.D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=D box] (1) at (-7.5, 0.75) {$D_{ab}$};
		\node [style=none, label={right:$XZ^i$}] (2) at (-2.25, -1.5) {};
		\node [style=none, label={left:$X^cZ^{d+2a}$}] (3) at (-12, -1.5) {};
		\node [style=D box] (4) at (-3.75, -0.75) {$D_{cd}$};
		\node [style=none, label={left:$XZ^i$}] (5) at (-12, 1.5) {};
		\node [style=none, label={right:$I$}] (6) at (-2.25, 1.5) {};
		\node [style=none, label={right:$I$}] (7) at (-2.25, 0) {};
		\node [style=none, label={left:$\omega^{2ac}X^aZ^{b+2c}$}] (8) at (-12, 0) {};
		\node [style=cnot ctrl] (9) at (-11, -1.5) {};
		\node [style=cnot ctrl] (10) at (-11, 0) {};
		\node [style=D box] (11) at (8.25, 0.75) {$D_{a,b+2c}$};
		\node [style=none] (12) at (18.5, -1.5) {};
		\node [style=none, label={left:$X^cZ^{d+2a}$}] (13) at (6, -1.5) {};
		\node [style=D box] (14) at (14, -0.75) {$D_{c,d+2a}$};
		\node [style=none, label={left:$XZ^i$}] (15) at (6, 1.5) {};
		\node [style=none] (16) at (18.5, 1.5) {};
		\node [style=none] (17) at (18.5, 0) {};
		\node [style=none, label={left:$\omega^{2ac}X^aZ^{b+2c}$}] (18) at (6, 0) {};
		\node [style=none] (19) at (18.5, 2.5) {};
		\node [style=none] (20) at (20.25, 2.5) {};
		\node [style=none] (21) at (18.5, -2.25) {};
		\node [style=none] (22) at (20.25, -2.25) {};
		\node [style=none] (23) at (19.25, 0) {$\dir$};
		\node [style=none] (24) at (20.25, 1.5) {};
		\node [style=none, label={right:$I$}] (25) at (21, 1.5) {};
		\node [style=none] (26) at (20.25, 0) {};
		\node [style=none, label={right:$I$}] (27) at (21, 0) {};
		\node [style=none] (28) at (20.25, -1.5) {};
		\node [style=none, label={right:$XZ^i$}] (29) at (21, -1.5) {};
		\node [style=none] (30) at (-12.75, -2.5) {};
		\node [style=none] (31) at (-12.75, -4.25) {};
		\node [style=none] (32) at (4.5, -4.25) {};
		\node [style=none] (33) at (4.5, -2.5) {};
		\node [style=none] (34) at (-16.75, 2.25) {};
		\node [style=none] (35) at (-11.75, 2.25) {};
		\node [style=none] (36) at (-16.75, -2.25) {};
		\node [style=none] (37) at (-11.75, -2.25) {};
		\node [style=none] (38) at (-5.5, 0.5) {$XZ^i$};
		\node [style=none] (39) at (-5.5, -1) {$X^cZ^d$};
		\node [style=none] (41) at (-9.5, 0.5) {$X^aZ^b$};
		\node [style=none] (42) at (1.25, 2.25) {};
		\node [style=none] (43) at (6.25, 2.25) {};
		\node [style=none] (44) at (1.25, -2.25) {};
		\node [style=none] (45) at (6.25, -2.25) {};
		\node [style=none] (46) at (11.25, 0.5) {$\omega^{2ac}XZ^i$};
		\node [style=none] (47) at (11, 2) {$I$};
		\node [style=none] (48) at (17, -1) {$\omega^{2ac}XZ^i$};
		\node [style=none] (49) at (16.75, 0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [style=diredge] (32.center) to (33.center);
		\draw [style=orange dashed] (34.center) to (36.center);
		\draw [style=orange dashed] (36.center) to (37.center);
		\draw [style=orange dashed] (37.center) to (35.center);
		\draw [style=orange dashed] (35.center) to (34.center);
		\draw [style=orange dashed] (42.center) to (44.center);
		\draw [style=orange dashed] (44.center) to (45.center);
		\draw [style=orange dashed] (45.center) to (43.center);
		\draw [style=orange dashed] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZ.D.DLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (1) at (0, 0.75) {$D_{ab}$};
		\node [style=none] (2) at (4, -1.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=D box] (4) at (2.5, -0.75) {$D_{cd}$};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=cnot ctrl] (9) at (-2, -1.5) {};
		\node [style=cnot ctrl] (10) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZ.D.DRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (0) at (-3.75, 0.75) {$D_{a,b+2c}$};
		\node [style=none] (1) at (5.25, -1.5) {};
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=D box] (3) at (0, -0.75) {$D_{c,d+2a}$};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (5.25, 1.5) {};
		\node [style=none] (6) at (5.25, 0) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=gate] (8) at (3.5, -1.5) {$Z^{ac}$};
		\node [style=big gate] (9) at (3.5, 0.75) {$dir'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZ.D.DUpdated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=D box] (1) at (-5, 0.75) {$D_{ab}$};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=D box] (4) at (-2.5, -0.75) {$D_{cd}$};
		\node [style=none] (5) at (-8, 1.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-8, 0) {};
		\node [style=cnot ctrl] (9) at (-7, -1.5) {};
		\node [style=cnot ctrl] (10) at (-7, 0) {};
		\node [style=D box] (11) at (3.25, 0.75) {$D_{a,b+2c}$};
		\node [style=none] (12) at (9.75, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=D box] (14) at (7, -0.75) {$D_{c,d+2a}$};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (9.75, 1.5) {};
		\node [style=none] (17) at (9.75, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (22) at (9.75, 2.5) {};
		\node [style=none] (23) at (11.5, 2.5) {};
		\node [style=none] (24) at (9.75, -2.25) {};
		\node [style=none] (25) at (11.5, -2.25) {};
		\node [style=none] (26) at (10.5, 0) {$\dir$};
		\node [style=none] (27) at (11.5, 1.5) {};
		\node [style=none] (28) at (12.5, 1.5) {};
		\node [style=none] (29) at (11.5, 0) {};
		\node [style=none] (30) at (12.5, 0) {};
		\node [style=none] (31) at (11.5, -1.5) {};
		\node [style=none] (32) at (12.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZBBdir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (-6.25, -0.75) {$B_{ab}$};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (-17, -1.5) {};
		\node [style=B box] (3) at (-3.5, 0.75) {$B_{cd}$};
		\node [style=none] (4) at (-17, 1.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-17, 0) {};
		\node [style=cnot ctrl] (8) at (-8.5, 0) {};
		\node [style=cnot ctrl] (9) at (-8.5, 1.5) {};
		\node [style=B box] (10) at (-11.25, -0.75) {$B_{a,b+2c}^{-1}$};
		\node [style=B box] (11) at (-15, 0.75) {$B_{c,d+2a}^{-1}$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (22) at (3.25, -1.5) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (3.25, 1.5) {};
		\node [style=none] (27) at (3.25, 0) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (3.25, 2.5) {};
		\node [style=none] (30) at (5, 2.5) {};
		\node [style=none] (31) at (3.25, -2.25) {};
		\node [style=none] (32) at (5, -2.25) {};
		\node [style=none] (33) at (4, 0) {$\dir$};
		\node [style=none] (34) at (5, 1.5) {};
		\node [style=none] (35) at (6, 1.5) {};
		\node [style=none] (36) at (5, 0) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (5, -1.5) {};
		\node [style=none] (39) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8) to (9);
		\draw [in=180, out=0] (23.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZBBdir2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (6.75, -0.75) {$B_{ab}$};
		\node [style=none, label={right: $I$}] (1) at (12, -1.5) {};
		\node [style=none, label={left: $X$}] (2) at (-3, -1.5) {};
		\node [style=B box] (3) at (10.5, 0.75) {$B_{cd}$};
		\node [style=none, label={left: $\omega^{-2ac}\left(\omega^{cd+2ac}X^{2c}Z^{a+2d+c^2-1}\right)$}] (4) at (-3, 1.5) {};
		\node [style=none, label={right: $X$}] (5) at (12, 1.5) {};
		\node [style=none, label={right: $I$}] (6) at (12, 0) {};
		\node [style=none, label={left: $\omega^{ab+2ac}X^{2a}Z^{c+2b+a^2-1}$}] (7) at (-3, 0) {};
		\node [style=cnot ctrl] (8) at (-1, 0) {};
		\node [style=cnot ctrl] (9) at (-1, 1.5) {};
		\node [style=none] (12) at (6.5, 2) {$\omega^{cd}X^{2c}Z^{2d+c^2-1}$};
		\node [style=none] (13) at (8.5, 0.5) {$X$};
		\node [style=none] (14) at (3, 0.5) {$\omega^{ab}X^{2a}Z^{2b+a^2-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZBBdir3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6.75, -1.5) {};
		\node [style=none, label={left:$I$}] (2) at (-8, -1.5) {};
		\node [style=none, label={left:$\omega^{2ac}Z$}] (4) at (-8, 1.5) {};
		\node [style=none] (5) at (-6.75, 1.5) {};
		\node [style=none] (6) at (-6.75, 0) {};
		\node [style=none, label={left:$I$}] (7) at (-8, 0) {};
		\node [style=none] (8) at (-6.75, 2.5) {};
		\node [style=none] (9) at (-5, 2.5) {};
		\node [style=none] (10) at (-6.75, -2.25) {};
		\node [style=none] (11) at (-5, -2.25) {};
		\node [style=none] (12) at (-6, 0) {$\dir$};
		\node [style=none] (13) at (-5, 1.5) {};
		\node [style=none, label={right:$Z$}] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-5, 0) {};
		\node [style=none, label={right:$I$}] (16) at (-4, 0) {};
		\node [style=none] (17) at (-5, -1.5) {};
		\node [style=none, label={right:$I$}] (18) at (-4, -1.5) {};
		\node [style=none] (19) at (5.25, -1.5) {};
		\node [style=none, label={left:$I$}] (20) at (4, -1.5) {};
		\node [style=none, label={left:$\omega^{-2ac}X$}] (21) at (4, 1.5) {};
		\node [style=none] (22) at (5.25, 1.5) {};
		\node [style=none] (23) at (5.25, 0) {};
		\node [style=none, label={left:$I$}] (24) at (4, 0) {};
		\node [style=none] (25) at (5.25, 2.5) {};
		\node [style=none] (26) at (7, 2.5) {};
		\node [style=none] (27) at (5.25, -2.25) {};
		\node [style=none] (28) at (7, -2.25) {};
		\node [style=none] (29) at (6, 0) {$\dir$};
		\node [style=none] (30) at (7, 1.5) {};
		\node [style=none, label={right:$X$}] (31) at (8, 1.5) {};
		\node [style=none] (32) at (7, 0) {};
		\node [style=none, label={right:$I$}] (33) at (8, 0) {};
		\node [style=none] (34) at (7, -1.5) {};
		\node [style=none, label={right:$I$}] (35) at (8, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [in=180, out=0] (20.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZDDdir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=D box] (1) at (-6.25, 0.75) {$D_{ab}$};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-17, -1.5) {};
		\node [style=D box] (4) at (-3.5, -0.75) {$D_{cd}$};
		\node [style=none] (5) at (-17, 1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-17, 0) {};
		\node [style=cnot ctrl] (9) at (-8.5, -1.5) {};
		\node [style=cnot ctrl] (10) at (-8.5, 0) {};
		\node [style=D box] (11) at (-11.25, 0.75) {$D_{a,b+2c}^{-1}$};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=D box] (14) at (-15, -0.75) {$D_{c,d+2a}^{-1}$};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=none] (20) at (4.75, 2.5) {};
		\node [style=none] (21) at (3, -2.25) {};
		\node [style=none] (22) at (4.75, -2.25) {};
		\node [style=none] (23) at (3.75, 0) {$\dir$};
		\node [style=none] (24) at (4.75, 1.5) {};
		\node [style=none] (25) at (5.75, 1.5) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=none] (27) at (5.75, 0) {};
		\node [style=none] (28) at (4.75, -1.5) {};
		\node [style=none] (29) at (5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZDDdir2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (0) at (2.75, 0.75) {$D_{ab}$};
		\node [style=none, label={right:$Z$}] (1) at (7.5, -1.5) {};
		\node [style=none, label={left:$Z$}] (2) at (-9.25, -1.5) {};
		\node [style=D box] (3) at (6, -0.75) {$D_{cd}$};
		\node [style=none, label={left:$I$}] (4) at (-9.25, 1.5) {};
		\node [style=none, label={right:$I$}] (5) at (7.5, 1.5) {};
		\node [style=none, label={right:$I$}] (6) at (7.5, 0) {};
		\node [style=none, label={left:$I$}] (7) at (-9.25, 0) {};
		\node [style=cnot ctrl] (8) at (0, -1.5) {};
		\node [style=cnot ctrl] (9) at (0, 0) {};
		\node [style=D box] (10) at (-2.75, 0.75) {$D_{a,b+2c}^{-1}$};
		\node [style=D box] (11) at (-7.25, -0.75) {$D_{c,d+2a}^{-1}$};
		\node [style=none] (12) at (4.25, 0.5) {$Z$};
		\node [style=none] (13) at (4.25, -1) {$I$};
		\node [style=none] (14) at (1.25, 2) {$Z$};
		\node [style=none] (15) at (1.25, 0.5) {$I$};
		\node [style=none] (16) at (-5, 2) {$I$};
		\node [style=none] (17) at (-5, 0.5) {$Z$};
		\node [style=none] (18) at (-5, -1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZDDdir3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (0) at (4, 0.75) {$D_{ab}$};
		\node [style=none, label={right:$X$}] (1) at (9.5, -1.5) {};
		\node [style=none, label={left:$\omega^{2ac}X$}] (2) at (-14.5, -1.5) {};
		\node [style=D box] (3) at (8, -0.75) {$D_{cd}$};
		\node [style=none, label={left:$I$}] (4) at (-14.5, 1.5) {};
		\node [style=none, label={right:$I$}] (5) at (9.5, 1.5) {};
		\node [style=none, label={right:$I$}] (6) at (9.5, 0) {};
		\node [style=none, label={left:$I$}] (7) at (-14.5, 0) {};
		\node [style=cnot ctrl] (8) at (0, -1.5) {};
		\node [style=cnot ctrl] (9) at (0, 0) {};
		\node [style=D box] (10) at (-6.5, 0.75) {$D_{a,b+2c}^{-1}$};
		\node [style=D box] (11) at (-12.5, -0.75) {$D_{c,d+2a}^{-1}$};
		\node [style=none] (12) at (6, 0.5) {$X$};
		\node [style=none] (13) at (6, -1) {$X^cZ^d$};
		\node [style=none] (14) at (1.75, 2) {$X$};
		\node [style=none] (15) at (1.75, 0.5) {$X^aZ^b$};
		\node [style=none] (16) at (-9.5, 2) {$I$};
		\node [style=none] (17) at (-9.5, 0.5) {$\omega^{2ac}X$};
		\node [style=none] (19) at (-2.25, -1) {$X^cZ^{d+2a}$};
		\node [style=none] (20) at (-2.75, 0.5) {$\omega^{2ac}X^aZ^{b+2c}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/CZDDdir4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -1.5) {};
		\node [style=none, label={left:$Z$}] (1) at (-8, -1.5) {};
		\node [style=none, label={left:$I$}] (2) at (-8, 1.5) {};
		\node [style=none] (3) at (-6.75, 1.5) {};
		\node [style=none] (4) at (-6.75, 0) {};
		\node [style=none, label={left:$I$}] (5) at (-8, 0) {};
		\node [style=none] (6) at (-6.75, 2.5) {};
		\node [style=none] (7) at (-5, 2.5) {};
		\node [style=none] (8) at (-6.75, -2.25) {};
		\node [style=none] (9) at (-5, -2.25) {};
		\node [style=none] (10) at (-6, 0) {$\dir$};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style=none, label={right:$I$}] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none, label={right:$I$}] (14) at (-4, 0) {};
		\node [style=none] (15) at (-5, -1.5) {};
		\node [style=none, label={right:$Z$}] (16) at (-4, -1.5) {};
		\node [style=none] (17) at (5.25, -1.5) {};
		\node [style=none, label={left:$\omega^{2ac}X$}] (18) at (4, -1.5) {};
		\node [style=none, label={left:$I$}] (19) at (4, 1.5) {};
		\node [style=none] (20) at (5.25, 1.5) {};
		\node [style=none] (21) at (5.25, 0) {};
		\node [style=none, label={left:$I$}] (22) at (4, 0) {};
		\node [style=none] (23) at (5.25, 2.5) {};
		\node [style=none] (24) at (7, 2.5) {};
		\node [style=none] (25) at (5.25, -2.25) {};
		\node [style=none] (26) at (7, -2.25) {};
		\node [style=none] (27) at (6, 0) {$\dir$};
		\node [style=none] (28) at (7, 1.5) {};
		\node [style=none, label={right:$I$}] (29) at (8, 1.5) {};
		\node [style=none] (30) at (7, 0) {};
		\node [style=none, label={right:$I$}] (31) at (8, 0) {};
		\node [style=none] (32) at (7, -1.5) {};
		\node [style=none, label={right:$X$}] (33) at (8, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/H.A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-3.75, 0) {$A_{ab}$};
		\node [style=none, label={left:$\omega^{-ab}X^bZ^{-a}$}] (1) at (-9.25, 0) {};
		\node [style=none, label={right: $Z$}] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gate] (4) at (-7.75, 0) {$H$};
		\node [style=A box] (5) at (7.75, 0) {$A_{b,-a}$};
		\node [style=none, label={left:$\omega^{-ab}X^bZ^{-a}$}] (6) at (5.75, 0) {};
		\node [style=none, label={right:$Z$}] (7) at (13.75, 0) {};
		\node [style=gate] (8) at (12.25, 0) {$\dir$};
		\node [style=none] (9) at (-5.75, 0.5) {$X^aZ^b$};
		\node [style=none] (10) at (10.25, 0.5) {$\omega^{-ab}Z$};
		\node [style=none] (11) at (-11.25, -2) {};
		\node [style=none] (12) at (3.75, -2) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=none] (14) at (-11.25, -0.75) {};
		\node [style=none] (15) at (-13.75, 0.75) {};
		\node [style=none] (16) at (-9, 0.75) {};
		\node [style=none] (17) at (-13.75, -0.75) {};
		\node [style=none] (18) at (-9, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (6, 0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [style=diredge] (12.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw [style=orange dashed] (15.center) to (17.center);
		\draw [style=orange dashed] (17.center) to (18.center);
		\draw [style=orange dashed] (18.center) to (16.center);
		\draw [style=orange dashed] (16.center) to (15.center);
		\draw [style=orange dashed] (19.center) to (21.center);
		\draw [style=orange dashed] (21.center) to (22.center);
		\draw [style=orange dashed] (22.center) to (20.center);
		\draw [style=orange dashed] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/S.A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-4, 0) {$A_{ab}$};
		\node [style=none, label={left:$\omega^{-a(a-1)/2}X^aZ^{b-a}$}] (1) at (-9.25, 0) {};
		\node [style=none, label={right:$Z$}] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {$=$};
		\node [style=gate] (4) at (-7.75, 0) {$S$};
		\node [style=A box] (5) at (9.25, 0) {$A_{a,b-a}$};
		\node [style=none, label={left:$\omega^{-a(a-1)/2}X^aZ^{b-a}$}] (6) at (7.25, 0) {};
		\node [style=none, label={right:$Z$}] (7) at (19.5, 0) {};
		\node [style=gate] (8) at (18.25, 0) {$\dir'$};
		\node [style=none] (18) at (-6, 0.5) {$X^aZ^b$};
		\node [style=none] (20) at (-11.25, -2.25) {};
		\node [style=none] (21) at (5.25, -2.25) {};
		\node [style=none] (22) at (5.25, -1) {};
		\node [style=none] (23) at (-11.25, -0.75) {};
		\node [style=none] (25) at (-6, 0.5) {};
		\node [style=none] (26) at (7.25, 0) {};
		\node [style=none] (27) at (14, 1) {$\omega^{-a(a-1)/2}X^aZ^{b-a}Z$};
		\node [style=none] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (7.25, 0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (7.25, -0.75) {};
		\node [style=none] (32) at (-15.75, 0.75) {};
		\node [style=none] (33) at (-9.25, 0.75) {};
		\node [style=none] (34) at (-15.75, -0.75) {};
		\node [style=none] (35) at (-9.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [style=diredge] (21.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw [style=orange dashed] (28.center) to (30.center);
		\draw [style=orange dashed] (30.center) to (31.center);
		\draw [style=orange dashed] (31.center) to (29.center);
		\draw [style=orange dashed] (29.center) to (28.center);
		\draw [style=orange dashed] (32.center) to (34.center);
		\draw [style=orange dashed] (34.center) to (35.center);
		\draw [style=orange dashed] (35.center) to (33.center);
		\draw [style=orange dashed] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/Single-qutritNormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (8) at (-4.5, 3) {$A_{ab}$};
		\node [style=none] (9) at (14.25, 3) {};
		\node [style=none] (10) at (-9.75, 3) {};
		\node [style=C box] (11) at (3.5, 3) {$C_{c}$};
		\node [style=E box] (12) at (9.25, 3) {$E_{\nu}$};
		\node [style=F box] (13) at (13, 3) {$F_{u}$};
		\node [style=gate] (17) at (11.25, 0) {$Z$};
		\node [style=none] (18) at (-7.5, 0) {\text{Allowed Dirty Gates}};
		\node [style=gate] (20) at (7.25, 0) {$Z$};
		\node [style=gate] (22) at (5.25, 0) {$S$};
		\node [style=gate] (24) at (1.5, 0) {$Z$};
		\node [style=gate] (26) at (-0.5, 0) {$S$};
		\node [style=gate] (28) at (-2.5, 0) {$X$};
		\node [style=none] (30) at (-12.5, 6) {\text{Input Dirty Gates}};
		\node [style=gate] (31) at (-6.25, 6) {$S$};
		\node [style=gate] (33) at (-8.25, 6) {$H$};
		\node [style=none] (34) at (-8.25, 3) {};
		\node [style=none] (35) at (-5.25, 6.75) {};
		\node [style=none] (36) at (-5.25, 5.25) {};
		\node [style=none] (37) at (2.5, 0.75) {};
		\node [style=none] (38) at (2.5, -0.75) {};
		\node [style=none] (39) at (8.25, 0.75) {};
		\node [style=none] (40) at (8.25, -0.75) {};
		\node [style=none] (41) at (12.25, 0.75) {};
		\node [style=none] (42) at (12.25, -0.75) {};
		\node [style=none] (43) at (-7.25, 5.75) {,};
		\node [style=none] (44) at (-1.5, -0.25) {,};
		\node [style=none] (45) at (0.5, -0.25) {,};
		\node [style=none] (46) at (6.25, -0.25) {,};
		\node [style=none] (47) at (10.25, -0.75) {};
		\node [style=none] (48) at (10.25, 0.75) {};
		\node [style=none] (49) at (4.25, -0.75) {};
		\node [style=none] (50) at (4.25, 0.75) {};
		\node [style=none] (51) at (-3.5, -0.75) {};
		\node [style=none] (52) at (-3.5, 0.75) {};
		\node [style=none] (53) at (-9.25, 5.25) {};
		\node [style=none] (54) at (-9.25, 6.75) {};
		\node [style=none] (55) at (-8.25, 5.25) {};
		\node [style=none] (56) at (-6.25, 3) {};
		\node [style=none] (57) at (-6.25, 5.25) {};
		\node [style=none] (58) at (-2.5, 3) {};
		\node [style=none] (59) at (-2.5, 0.75) {};
		\node [style=none] (60) at (-0.5, 3) {};
		\node [style=none] (61) at (-0.5, 0.75) {};
		\node [style=none] (62) at (1.5, 3) {};
		\node [style=none] (63) at (1.5, 0.75) {};
		\node [style=none] (64) at (5.25, 3) {};
		\node [style=none] (65) at (5.25, 0.75) {};
		\node [style=none] (66) at (7.25, 3) {};
		\node [style=none] (67) at (7.25, 0.75) {};
		\node [style=none] (68) at (11.25, 3) {};
		\node [style=none] (69) at (11.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10.center);
		\draw (8) to (9.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (37.center) to (38.center);
		\draw [style=brace edge] (39.center) to (40.center);
		\draw [style=brace edge] (41.center) to (42.center);
		\draw [style=brace edge] (47.center) to (48.center);
		\draw [style=brace edge] (49.center) to (50.center);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw [style=brace edge] (53.center) to (54.center);
		\draw [style=diredge] (55.center) to (34.center);
		\draw [style=diredge] (57.center) to (56.center);
		\draw [style=diredge] (59.center) to (58.center);
		\draw [style=diredge] (61.center) to (60.center);
		\draw [style=diredge, in=270, out=90] (63.center) to (62.center);
		\draw [style=diredge] (65.center) to (64.center);
		\draw [style=diredge] (67.center) to (66.center);
		\draw [style=diredge] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/Single-qutritNormal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (0.75, 0) {$A_{ab}$};
		\node [style=none] (1) at (11.75, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=C box] (3) at (4, 0) {$C_{c}$};
		\node [style=E box] (4) at (7.25, 0) {$E_{\nu}$};
		\node [style=F box] (5) at (10.5, 0) {$F_{u}$};
		\node [style=none] (6) at (7.25, 1.75) {$S^\nu$};
		\node [style=none] (7) at (4, 1.75) {$X^c$};
		\node [style=none] (8) at (10.5, 1.75) {$Z^{2u}$};
		\node [style=none, rotate=90] (9) at (4, 1) {$=$};
		\node [style=none, rotate=90] (10) at (7.25, 1) {$=$};
		\node [style=none, rotate=90] (11) at (10.5, 1) {$=$};
		\node [style=none] (12) at (-5.75, 0.75) {};
		\node [style=none] (13) at (-4.25, 0.75) {};
		\node [style=none] (14) at (-5.75, -0.75) {};
		\node [style=none] (15) at (-4.25, -0.75) {};
		\node [style=none] (16) at (-5, 0) {$N$};
		\node [style=none] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-5.75, 0) {};
		\node [style=none] (24) at (-7, 0) {};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (26) at (-2, 0) {$=$};
		\node [style=none] (27) at (13.25, 0) {$\cdot (-\omega)^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw [style=normal] (14.center)
			 to (15.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=normal] (24.center) to (22.center);
		\draw [style=normal] (25.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-7.5, 0) {$H$};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=gate] (3) at (-5.5, 0) {$S$};
		\node [style=gate] (4) at (-3.5, 0) {$H$};
		\node [style=gate] (5) at (-1.5, 0) {$S$};
		\node [style=none] (6) at (1.75, 0.25) {$\xlongequal[]{\WTS}$};
		\node [style=none] (7) at (-13.5, 0) {};
		\node [style=none] (8) at (-10.5, 0) {};
		\node [style=gate] (9) at (-12, 0) {$\mathbf{W}$};
		\node [style=none] (10) at (-9.75, 0) {$=$};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (14.25, 0) {};
		\node [style=A box] (13) at (5.25, 0) {$A_{12}$};
		\node [style=C box] (14) at (7.75, 0) {$C_2$};
		\node [style=E box] (15) at (10.25, 0) {$E_0$};
		\node [style=F box] (16) at (12.5, 0) {$F_2$};
		\node [style=none] (17) at (16, 0) {$\cdot\;(-\omega^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=gate] (6) at (-3, 0) {$\mathbf{W}$};
		\node [style=none] (7) at (0, 0.25) {$\xlongequal[]{\eqref{eq:identities}}$};
		\node [style=gate] (14) at (3.25, 0) {$H$};
		\node [style=gate] (15) at (5.25, 0) {$S$};
		\node [style=gate] (16) at (7.25, 0) {$H$};
		\node [style=gate] (17) at (9.25, 0) {$S$};
		\node [style=A box] (22) at (11.25, 0) {$A_{01}$};
		\node [style=none] (23) at (18.75, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=C box] (25) at (13.5, 0) {$C_{0}$};
		\node [style=E box] (26) at (15.5, 0) {$E_{0}$};
		\node [style=F box] (27) at (17.5, 0) {$F_{0}$};
		\node [style=none] (28) at (8.5, 1) {};
		\node [style=none] (29) at (8.5, -1) {};
		\node [style=none] (30) at (12.25, 1) {};
		\node [style=none] (31) at (12.25, -1) {};
		\node [style=none] (45) at (-0.5, -2.25) {$\xlongequal[]{\cref{fig:S-A-relations}}$};
		\node [style=gate] (84) at (3.25, -2.5) {$H$};
		\node [style=gate] (85) at (5.25, -2.5) {$S$};
		\node [style=gate] (86) at (7.25, -2.5) {$H$};
		\node [style=gate] (87) at (11.25, -2.5) {$S$};
		\node [style=A box] (88) at (9.25, -2.5) {$A_{01}$};
		\node [style=none] (89) at (18.75, -2.5) {};
		\node [style=none] (90) at (1.75, -2.5) {};
		\node [style=C box] (91) at (13.25, -2.5) {$C_{0}$};
		\node [style=E box] (92) at (15.5, -2.5) {$E_{0}$};
		\node [style=F box] (93) at (17.5, -2.5) {$F_{0}$};
		\node [style=none] (94) at (10.5, -1.5) {};
		\node [style=none] (95) at (10.5, -3.5) {};
		\node [style=none] (96) at (14.25, -1.5) {};
		\node [style=none] (97) at (14.25, -3.5) {};
		\node [style=none] (98) at (-0.75, -4.75) {$\xlongequal[]{\cref{fig:S-Z-X-C-relations}.(1)}$};
		\node [style=gate] (99) at (3.25, -5) {$H$};
		\node [style=gate] (100) at (5.25, -5) {$S$};
		\node [style=gate] (101) at (7.25, -5) {$H$};
		\node [style=gate] (102) at (13.25, -5) {$S$};
		\node [style=A box] (103) at (9.25, -5) {$A_{01}$};
		\node [style=none] (104) at (18.75, -5) {};
		\node [style=none] (105) at (1.75, -5) {};
		\node [style=C box] (106) at (11.5, -5) {$C_{0}$};
		\node [style=E box] (107) at (15.25, -5) {$E_{0}$};
		\node [style=F box] (108) at (17.5, -5) {$F_{0}$};
		\node [style=none] (109) at (12.5, -4) {};
		\node [style=none] (110) at (12.5, -6) {};
		\node [style=none] (111) at (16.25, -4) {};
		\node [style=none] (112) at (16.25, -6) {};
		\node [style=none] (113) at (-0.75, -7.25) {$\xlongequal[]{\cref{fig:S-Z-E-relations}.(1)}$};
		\node [style=gate] (114) at (3.25, -7.5) {$H$};
		\node [style=gate] (115) at (5.25, -7.5) {$S$};
		\node [style=gate] (116) at (7.25, -7.5) {$H$};
		\node [style=A box] (118) at (9.25, -7.5) {$A_{01}$};
		\node [style=none] (119) at (17, -7.5) {};
		\node [style=none] (120) at (1.75, -7.5) {};
		\node [style=C box] (121) at (11.5, -7.5) {$C_{0}$};
		\node [style=E box] (122) at (13.5, -7.5) {$E_{1}$};
		\node [style=F box] (123) at (15.75, -7.5) {$F_{0}$};
		\node [style=none] (124) at (6.5, -6.5) {};
		\node [style=none] (125) at (6.5, -8.5) {};
		\node [style=none] (126) at (10.25, -6.5) {};
		\node [style=none] (127) at (10.25, -8.5) {};
		\node [style=none] (128) at (-0.5, -9.75) {$\xlongequal[]{\cref{fig:H-A-relations}}$};
		\node [style=gate] (129) at (3.25, -10) {$H$};
		\node [style=gate] (130) at (5.25, -10) {$S$};
		\node [style=A box] (132) at (7.5, -10) {$A_{10}$};
		\node [style=none] (133) at (15.25, -10) {};
		\node [style=none] (134) at (1.75, -10) {};
		\node [style=C box] (135) at (9.75, -10) {$C_{0}$};
		\node [style=E box] (136) at (11.75, -10) {$E_{1}$};
		\node [style=F box] (137) at (14, -10) {$F_{0}$};
		\node [style=none] (138) at (4.5, -9) {};
		\node [style=none] (139) at (4.5, -11) {};
		\node [style=none] (140) at (8.5, -9) {};
		\node [style=none] (141) at (8.5, -11) {};
		\node [style=none] (142) at (-0.5, -12.25) {$\xlongequal[]{\cref{fig:S-A-relations}}$};
		\node [style=gate] (143) at (3.25, -12.5) {$H$};
		\node [style=A box] (145) at (5.25, -12.5) {$A_{11}$};
		\node [style=none] (146) at (13, -12.5) {};
		\node [style=none] (147) at (1.75, -12.5) {};
		\node [style=C box] (148) at (7.5, -12.5) {$C_{0}$};
		\node [style=E box] (149) at (9.5, -12.5) {$E_{1}$};
		\node [style=F box] (150) at (11.75, -12.5) {$F_{0}$};
		\node [style=none] (151) at (2.5, -11.5) {};
		\node [style=none] (152) at (2.5, -13.5) {};
		\node [style=none] (153) at (6.25, -11.5) {};
		\node [style=none] (154) at (6.25, -13.5) {};
		\node [style=A box] (221) at (3.5, -15) {$A_{12}$};
		\node [style=none] (222) at (16.25, -15) {};
		\node [style=none] (223) at (1.75, -15) {};
		\node [style=C box] (224) at (10.25, -15) {$C_{0}$};
		\node [style=E box] (225) at (12.75, -15) {$E_{1}$};
		\node [style=F box] (226) at (15, -15) {$F_{0}$};
		\node [style=gate] (240) at (5.75, -15) {$S^2$};
		\node [style=none] (241) at (17.5, -15) {$\cdot\; (-\omega^2)$};
		\node [style=gate] (242) at (8, -15) {$X^2$};
		\node [style=none] (243) at (-0.5, -14.75) {$\xlongequal[]{\cref{fig:H-A-relations}}$};
		\node [style=none] (244) at (7, -14) {};
		\node [style=none] (245) at (7, -16) {};
		\node [style=none] (246) at (11.25, -14) {};
		\node [style=none] (247) at (11.25, -16) {};
		\node [style=A box] (248) at (3.5, -17.5) {$A_{12}$};
		\node [style=none] (249) at (14, -17.5) {};
		\node [style=none] (250) at (1.75, -17.5) {};
		\node [style=C box] (251) at (8, -17.5) {$C_{2}$};
		\node [style=E box] (252) at (10.5, -17.5) {$E_{1}$};
		\node [style=F box] (253) at (12.75, -17.5) {$F_{0}$};
		\node [style=gate] (254) at (5.75, -17.5) {$S^2$};
		\node [style=none] (255) at (15.25, -17.5) {$\cdot\; (-\omega^2)$};
		\node [style=none] (257) at (-0.75, -17.25) {$\xlongequal[]{\cref{fig:S-Z-X-C-relations}.(3)}$};
		\node [style=none] (258) at (4.75, -16.5) {};
		\node [style=none] (259) at (4.75, -18.5) {};
		\node [style=none] (260) at (9, -16.5) {};
		\node [style=none] (261) at (9, -18.5) {};
		\node [style=A box] (351) at (3.5, -20) {$A_{12}$};
		\node [style=none] (352) at (20, -20) {};
		\node [style=none] (353) at (1.75, -20) {};
		\node [style=C box] (354) at (5.75, -20) {$C_{2}$};
		\node [style=E box] (355) at (16.5, -20) {$E_{1}$};
		\node [style=F box] (356) at (18.75, -20) {$F_{0}$};
		\node [style=gate] (357) at (8, -20) {$S$};
		\node [style=none] (358) at (21.25, -20) {$\cdot\; (-\omega^2)$};
		\node [style=gate] (363) at (10.25, -20) {$Z^2$};
		\node [style=gate] (364) at (12.25, -20) {$S$};
		\node [style=gate] (365) at (14.25, -20) {$Z^2$};
		\node [style=none] (366) at (-0.75, -19.75) {$\xlongequal[]{\cref{fig:S-Z-X-C-relations}.(1)}$};
		\node [style=none] (367) at (13.25, -19) {};
		\node [style=none] (368) at (13.25, -21) {};
		\node [style=none] (369) at (17.5, -19) {};
		\node [style=none] (370) at (17.5, -21) {};
		\node [style=A box] (371) at (3.5, -22.5) {$A_{12}$};
		\node [style=none] (372) at (20.5, -22.5) {};
		\node [style=none] (373) at (1.75, -22.5) {};
		\node [style=C box] (374) at (5.75, -22.5) {$C_{2}$};
		\node [style=E box] (375) at (14.25, -22.5) {$E_{1}$};
		\node [style=F box] (376) at (19, -22.5) {$F_{0}$};
		\node [style=gate] (377) at (8, -22.5) {$S$};
		\node [style=none] (378) at (21.75, -22.5) {$\cdot\; (-\omega^2)$};
		\node [style=gate] (379) at (10.25, -22.5) {$Z^2$};
		\node [style=gate] (380) at (12.25, -22.5) {$S$};
		\node [style=gate] (381) at (16.75, -22.5) {$Z^2$};
		\node [style=none] (382) at (-0.75, -22.25) {$\xlongequal[]{\cref{fig:S-Z-E-relations}.(2)}$};
		\node [style=none] (383) at (11.5, -21.5) {};
		\node [style=none] (384) at (11.5, -23.5) {};
		\node [style=none] (385) at (15.25, -21.5) {};
		\node [style=none] (386) at (15.25, -23.5) {};
		\node [style=none] (387) at (15.75, -21.5) {};
		\node [style=none] (388) at (15.75, -23.5) {};
		\node [style=none] (389) at (20, -21.5) {};
		\node [style=none] (390) at (20, -23.5) {};
		\node [style=none] (466) at (-0.75, -25) {$\xlongequal[\cref{fig:Z-F-relations}]{\cref{fig:S-Z-E-relations}.(1)}$};
		\node [style=A box] (506) at (3.5, -25) {$A_{12}$};
		\node [style=none] (507) at (16.25, -25) {};
		\node [style=none] (508) at (1.75, -25) {};
		\node [style=C box] (509) at (5.75, -25) {$C_{2}$};
		\node [style=E box] (510) at (12.5, -25) {$E_{2}$};
		\node [style=F box] (511) at (15, -25) {$F_{1}$};
		\node [style=gate] (512) at (8, -25) {$S$};
		\node [style=none] (513) at (17.5, -25) {$\cdot\; (-\omega^2)$};
		\node [style=none] (514) at (1.75, -25) {};
		\node [style=gate] (515) at (10.25, -25) {$Z^2$};
		\node [style=none] (516) at (9.25, -24) {};
		\node [style=none] (517) at (9.25, -26) {};
		\node [style=none] (518) at (13.5, -24) {};
		\node [style=none] (519) at (13.5, -26) {};
		\node [style=none] (520) at (-0.75, -27.25) {$\xlongequal[]{\cref{fig:S-Z-E-relations}.(2)}$};
		\node [style=A box] (521) at (3.5, -27.5) {$A_{12}$};
		\node [style=none] (522) at (16.5, -27.5) {};
		\node [style=none] (523) at (1.75, -27.5) {};
		\node [style=C box] (524) at (5.75, -27.5) {$C_{2}$};
		\node [style=E box] (525) at (10.25, -27.5) {$E_{2}$};
		\node [style=F box] (526) at (15, -27.5) {$F_{1}$};
		\node [style=gate] (527) at (8, -27.5) {$S$};
		\node [style=none] (528) at (17.75, -27.5) {$\cdot\; (-\omega^2)$};
		\node [style=none] (529) at (1.75, -27.5) {};
		\node [style=gate] (530) at (12.75, -27.5) {$Z^2$};
		\node [style=none] (531) at (7, -26.5) {};
		\node [style=none] (532) at (7, -28.5) {};
		\node [style=none] (533) at (11.25, -26.5) {};
		\node [style=none] (534) at (11.25, -28.5) {};
		\node [style=none] (535) at (11.75, -26.5) {};
		\node [style=none] (536) at (11.75, -28.5) {};
		\node [style=none] (537) at (16, -26.5) {};
		\node [style=none] (538) at (16, -28.5) {};
		\node [style=none] (539) at (-0.75, -30) {$\xlongequal[\cref{fig:Z-F-relations}]{\cref{fig:S-Z-E-relations}.(1)}$};
		\node [style=none] (653) at (15.25, -29.75) {$\xlongequal[]{\text{(def)}}$};
		\node [style=none] (654) at (17.25, -29.25) {};
		\node [style=none] (655) at (17.25, -30.75) {};
		\node [style=none] (656) at (18.75, -29.25) {};
		\node [style=none] (657) at (18.75, -30.75) {};
		\node [style=none] (658) at (18, -30) {$N$};
		\node [style=none] (659) at (16.5, -30) {};
		\node [style=none] (660) at (17.25, -30) {};
		\node [style=none] (661) at (18.75, -30) {};
		\node [style=none] (662) at (19.5, -30) {};
		\node [style=A box] (663) at (3.5, -30) {$A_{12}$};
		\node [style=none] (664) at (11.5, -30) {};
		\node [style=none] (665) at (1.75, -30) {};
		\node [style=C box] (666) at (5.75, -30) {$C_{2}$};
		\node [style=E box] (667) at (8, -30) {$E_{0}$};
		\node [style=F box] (668) at (10.25, -30) {$F_{2}$};
		\node [style=none] (669) at (12.75, -30) {$\cdot\; (-\omega^2)$};
		\node [style=none] (670) at (20.75, -30) {$\cdot\; (-\omega^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (22) to (24.center);
		\draw (22) to (23.center);
		\draw [style=orange dashed edge] (28.center) to (29.center);
		\draw [style=orange dashed edge] (30.center) to (31.center);
		\draw [style=orange dashed edge] (28.center) to (30.center);
		\draw [style=orange dashed edge] (29.center) to (31.center);
		\draw (88) to (90.center);
		\draw (88) to (89.center);
		\draw [style=orange dashed edge] (94.center) to (95.center);
		\draw [style=orange dashed edge] (96.center) to (97.center);
		\draw [style=orange dashed edge] (94.center) to (96.center);
		\draw [style=orange dashed edge] (95.center) to (97.center);
		\draw (103) to (105.center);
		\draw (103) to (104.center);
		\draw [style=orange dashed edge] (109.center) to (110.center);
		\draw [style=orange dashed edge] (111.center) to (112.center);
		\draw [style=orange dashed edge] (109.center) to (111.center);
		\draw [style=orange dashed edge] (110.center) to (112.center);
		\draw (118) to (120.center);
		\draw (118) to (119.center);
		\draw [style=orange dashed edge] (124.center) to (125.center);
		\draw [style=orange dashed edge] (126.center) to (127.center);
		\draw [style=orange dashed edge] (124.center) to (126.center);
		\draw [style=orange dashed edge] (125.center) to (127.center);
		\draw (132) to (134.center);
		\draw (132) to (133.center);
		\draw [style=orange dashed edge] (138.center) to (139.center);
		\draw [style=orange dashed edge] (140.center) to (141.center);
		\draw [style=orange dashed edge] (138.center) to (140.center);
		\draw [style=orange dashed edge] (139.center) to (141.center);
		\draw (145) to (147.center);
		\draw (145) to (146.center);
		\draw [style=orange dashed edge] (151.center) to (152.center);
		\draw [style=orange dashed edge] (153.center) to (154.center);
		\draw [style=orange dashed edge] (151.center) to (153.center);
		\draw [style=orange dashed edge] (152.center) to (154.center);
		\draw (221) to (223.center);
		\draw (221) to (222.center);
		\draw [style=orange dashed edge] (244.center) to (245.center);
		\draw [style=orange dashed edge] (246.center) to (247.center);
		\draw [style=orange dashed edge] (244.center) to (246.center);
		\draw [style=orange dashed edge] (245.center) to (247.center);
		\draw (248) to (250.center);
		\draw (248) to (249.center);
		\draw [style=orange dashed edge] (258.center) to (259.center);
		\draw [style=orange dashed edge] (260.center) to (261.center);
		\draw [style=orange dashed edge] (258.center) to (260.center);
		\draw [style=orange dashed edge] (259.center) to (261.center);
		\draw (351) to (353.center);
		\draw (351) to (352.center);
		\draw [style=orange dashed edge] (367.center) to (368.center);
		\draw [style=orange dashed edge] (369.center) to (370.center);
		\draw [style=orange dashed edge] (367.center) to (369.center);
		\draw [style=orange dashed edge] (368.center) to (370.center);
		\draw (371) to (373.center);
		\draw (371) to (372.center);
		\draw [style=orange dashed edge] (383.center) to (384.center);
		\draw [style=orange dashed edge] (385.center) to (386.center);
		\draw [style=orange dashed edge] (383.center) to (385.center);
		\draw [style=orange dashed edge] (384.center) to (386.center);
		\draw [style=orange dashed edge] (387.center) to (388.center);
		\draw [style=orange dashed edge] (389.center) to (390.center);
		\draw [style=orange dashed edge] (387.center) to (389.center);
		\draw [style=orange dashed edge] (388.center) to (390.center);
		\draw (506) to (508.center);
		\draw (506) to (507.center);
		\draw [style=orange dashed edge] (516.center) to (517.center);
		\draw [style=orange dashed edge] (518.center) to (519.center);
		\draw [style=orange dashed edge] (516.center) to (518.center);
		\draw [style=orange dashed edge] (517.center) to (519.center);
		\draw (521) to (523.center);
		\draw (521) to (522.center);
		\draw [style=orange dashed edge] (531.center) to (532.center);
		\draw [style=orange dashed edge] (533.center) to (534.center);
		\draw [style=orange dashed edge] (531.center) to (533.center);
		\draw [style=orange dashed edge] (532.center) to (534.center);
		\draw [style=orange dashed edge] (535.center) to (536.center);
		\draw [style=orange dashed edge] (537.center) to (538.center);
		\draw [style=orange dashed edge] (535.center) to (537.center);
		\draw [style=orange dashed edge] (536.center) to (538.center);
		\draw [style=normal] (655.center)
			 to (657.center)
			 to (656.center)
			 to (654.center)
			 to cycle;
		\draw (659.center) to (660.center);
		\draw (661.center) to (662.center);
		\draw (663) to (665.center);
		\draw (663) to (664.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/findd1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.25) {};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-5, -1.75) {};
		\node [style=none] (3) at (-3.5, -1.75) {};
		\node [style=none] (4) at (-6, 0.75) {};
		\node [style=none] (5) at (-5, 0.75) {};
		\node [style=none] (6) at (-4.25, -0.25) {$M$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-6, -1.25) {};
		\node [style=none] (9) at (-5, -1.25) {};
		\node [style=none] (10) at (-7.5, 1.25) {};
		\node [style=none] (11) at (-6, 1.25) {};
		\node [style=none] (12) at (-7.5, -1.75) {};
		\node [style=none] (13) at (-6, -1.75) {};
		\node [style=none] (14) at (-8.5, 0.75) {};
		\node [style=none] (15) at (-7.5, 0.75) {};
		\node [style=none] (16) at (-8.5, -1.25) {};
		\node [style=none] (17) at (-7.5, -1.25) {};
		\node [style=none] (18) at (-6.75, -0.25) {$g$};
		\node [style=none] (19) at (-8, 0) {$\vdots$};
		\node [style=none] (20) at (-3.5, 0.75) {};
		\node [style=none] (21) at (-2.5, 0.75) {};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=none] (24) at (-3, 0) {$\vdots$};
		\node [style=none] (25) at (-5.5, 0) {$\vdots$};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=none] (27) at (-2, -1.25) {};
		\node [style=none] (28) at (-1.5, -0.25) {$T$};
		\node [style=none] (29) at (6, 1.25) {};
		\node [style=none] (30) at (7.5, 1.25) {};
		\node [style=none] (31) at (6, -1.75) {};
		\node [style=none] (32) at (7.5, -1.75) {};
		\node [style=none] (33) at (5, 0.75) {};
		\node [style=none] (34) at (6, 0.75) {};
		\node [style=none] (35) at (6.75, -0.25) {$\dir$};
		\node [style=none] (36) at (5, -1.25) {};
		\node [style=none] (37) at (6, -1.25) {};
		\node [style=none] (38) at (3.5, 1.25) {};
		\node [style=none] (39) at (5, 1.25) {};
		\node [style=none] (40) at (3.5, -1.75) {};
		\node [style=none] (41) at (5, -1.75) {};
		\node [style=none] (42) at (2.5, 0.75) {};
		\node [style=none] (43) at (3.5, 0.75) {};
		\node [style=none] (44) at (2.5, -1.25) {};
		\node [style=none] (45) at (3.5, -1.25) {};
		\node [style=none] (46) at (4.35, -0.25) {$M'$};
		\node [style=none] (47) at (3, 0) {$\vdots$};
		\node [style=none] (48) at (7.5, 0.75) {};
		\node [style=none] (49) at (8.5, 0.75) {};
		\node [style=none] (50) at (7.5, -1.25) {};
		\node [style=none] (51) at (8.5, -1.25) {};
		\node [style=none] (52) at (8, 0) {$\vdots$};
		\node [style=none] (53) at (5.5, 0) {$\vdots$};
		\node [style=none] (54) at (9, 0.75) {};
		\node [style=none] (55) at (9, -1.25) {};
		\node [style=none] (56) at (9.5, -0.25) {$T$};
		\node [style=none] (57) at (-9, -1.25) {};
		\node [style=none] (58) at (-9, 0.75) {};
		\node [style=none] (59) at (-9.5, -0.25) {$P$};
		\node [style=none] (60) at (2, -1.25) {};
		\node [style=none] (61) at (2, 0.75) {};
		\node [style=none] (62) at (1.5, -0.25) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [style=brace edge] (26.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (38.center)
			 to (40.center)
			 to (41.center)
			 to (39.center)
			 to cycle;
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [style=brace edge] (54.center) to (55.center);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw [style=brace edge] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/findd2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-0.15, 0) {$M'$};
		\node [style=none] (18) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (24) at (1, 0.25) {$\vdots$};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (27) at (2.5, 0) {$Q$};
		\node [style=none] (28) at (-2.5, -1) {};
		\node [style=none] (29) at (-2.5, 1) {};
		\node [style=none] (30) at (-3, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center)
			 to (9.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw [style=brace edge] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/findd3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0, 0) {$\dir$};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (24) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (2.25, -1) {};
		\node [style=none] (27) at (2.75, 0) {$T$};
		\node [style=none] (28) at (-2.25, -1) {};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (30) at (-2.75, 0) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw [style=brace edge] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/finddnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3.25, 0) {$M$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (21) at (-5, -1) {};
		\node [style=none] (22) at (-4, -1) {};
		\node [style=none] (23) at (-6.5, 1.5) {};
		\node [style=none] (24) at (-5, 1.5) {};
		\node [style=none] (25) at (-6.5, -1.5) {};
		\node [style=none] (26) at (-5, -1.5) {};
		\node [style=none] (27) at (-7.5, 1) {};
		\node [style=none] (28) at (-6.5, 1) {};
		\node [style=none] (29) at (-7.5, -1) {};
		\node [style=none] (30) at (-6.5, -1) {};
		\node [style=none] (31) at (-5.75, 0) {$g$};
		\node [style=none] (32) at (-7, 0.25) {$\vdots$};
		\node [style=none] (33) at (-2.5, 1) {};
		\node [style=none] (34) at (-1.5, 1) {};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-2, 0.25) {$\vdots$};
		\node [style=none] (38) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (42) at (5, 1.5) {};
		\node [style=none] (43) at (6.5, 1.5) {};
		\node [style=none] (44) at (5, -1.5) {};
		\node [style=none] (45) at (6.5, -1.5) {};
		\node [style=none] (46) at (4, 1) {};
		\node [style=none] (47) at (5, 1) {};
		\node [style=none] (48) at (5.75, 0) {$\dir$};
		\node [style=none] (49) at (4, -1) {};
		\node [style=none] (50) at (5, -1) {};
		\node [style=none] (51) at (2.5, 1.5) {};
		\node [style=none] (52) at (4, 1.5) {};
		\node [style=none] (53) at (2.5, -1.5) {};
		\node [style=none] (54) at (4, -1.5) {};
		\node [style=none] (55) at (1.5, 1) {};
		\node [style=none] (56) at (2.5, 1) {};
		\node [style=none] (57) at (1.5, -1) {};
		\node [style=none] (58) at (2.5, -1) {};
		\node [style=none] (59) at (3.35, 0) {$M'$};
		\node [style=none] (60) at (2, 0.25) {$\vdots$};
		\node [style=none] (61) at (6.5, 1) {};
		\node [style=none] (62) at (7.5, 1) {};
		\node [style=none] (63) at (6.5, -1) {};
		\node [style=none] (64) at (7.5, -1) {};
		\node [style=none] (65) at (7, 0.25) {$\vdots$};
		\node [style=none] (66) at (4.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (43.center)
			 to (42.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw (46.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (51.center)
			 to (53.center)
			 to (54.center)
			 to (52.center)
			 to cycle;
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/push1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (0.25, 3.5) {$B_{j_{m}}$};
		\node [style=none] (1) at (-5.75, 2.25) {$\vdots$};
		\node [style=none] (2) at (2.5, 2.25) {$\vdots$};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-7.75, 4.25) {};
		\node [style=none] (6) at (-1.25, 2.75) {};
		\node [style=none] (7) at (-7.75, -0.25) {};
		\node [style=none] (8) at (-7.75, -2.75) {};
		\node [style=none] (9) at (-7.75, -4.25) {};
		\node [style=C box] (10) at (2.5, 4.25) {$C_c$};
		\node [style=none] (11) at (-7.75, 2.75) {};
		\node [style=none] (12) at (-2.75, 2.75) {};
		\node [style=none] (13) at (-2, 2.75) {$\ldots$};
		\node [style=none] (15) at (-7.75, 1.25) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-2, 1.25) {$\ldots$};
		\node [style=B box] (18) at (-4, 0.5) {$B_{j_1}$};
		\node [style=A box] (19) at (-6.5, -0.25) {$A_{i}$};
		\node [style=none] (20) at (21.5, 5) {};
		\node [style=none] (21) at (24, 5) {};
		\node [style=none] (22) at (21.5, -3.5) {};
		\node [style=none] (23) at (24, -3.5) {};
		\node [style=none] (24) at (22.75, 0.5) {$N^{(n-1)}$};
		\node [style=none] (25) at (24.5, 2.25) {$\vdots$};
		\node [style=none] (26) at (24, 4.25) {};
		\node [style=none] (27) at (24.75, 4.25) {};
		\node [style=none] (30) at (20.75, 2.25) {$\vdots$};
		\node [style=none] (31) at (21.5, -2.75) {};
		\node [style=none] (32) at (21.5, 4.25) {};
		\node [style=none] (33) at (21.5, 2.75) {};
		\node [style=none] (34) at (21.5, 1.25) {};
		\node [style=none] (36) at (21.5, -0.25) {};
		\node [style=none] (37) at (24, 2.75) {};
		\node [style=none] (38) at (24.75, 2.75) {};
		\node [style=none] (39) at (24, 1.25) {};
		\node [style=none] (40) at (24.75, 1.25) {};
		\node [style=none] (41) at (24, -0.25) {};
		\node [style=none] (42) at (24.75, -0.25) {};
		\node [style=D box] (43) at (4.5, 3.5) {$D_{\ell_1}$};
		\node [style=none] (44) at (20.25, 1.25) {};
		\node [style=none] (46) at (20.25, 4.25) {};
		\node [style=none] (47) at (20.25, 2.75) {};
		\node [style=none] (48) at (11, -0.25) {};
		\node [style=none] (49) at (11, -2.75) {};
		\node [style=none] (50) at (2.5, -1.5) {$\vdots$};
		\node [style=none] (51) at (24.75, -4.25) {};
		\node [style=none] (52) at (12.5, -0.25) {};
		\node [style=none] (53) at (20.25, -0.25) {};
		\node [style=none] (54) at (12.5, -2.75) {};
		\node [style=none] (55) at (20.25, -2.75) {};
		\node [style=none] (56) at (20.75, -1.5) {$\vdots$};
		\node [style=D box] (57) at (7, 2) {$D_{\ell_2}$};
		\node [style=D box] (59) at (9.5, 0.5) {$D_{\ell_3}$};
		\node [style=none] (60) at (11.75, -0.25) {$\ldots$};
		\node [style=none] (61) at (11.75, -2.75) {$\ldots$};
		\node [style=D box] (62) at (14.5, -3.5) {$D_{\ell_{n-1}}$};
		\node [style=E box] (63) at (17, -4.25) {$E_h$};
		\node [style=F box] (64) at (20.5, -4.25) {$F_\nu$};
		\node [style=none] (65) at (24, -2.75) {};
		\node [style=none] (66) at (24.75, -2.75) {};
		\node [style=none] (67) at (24.5, -1.5) {$\vdots$};
		\node [style=none] (68) at (-5.75, -1.5) {$\vdots$};
		\node [style=none] (69) at (16.75, -6.75) {\Large$\color{IMSGreen}\checkmark$};
		\node [style=box] (70) at (18, -6.75) {$Z$};
		\node [style=none] (71) at (16.75, -8.25) {\Large$\color{IMSRed}\times$};
		\node [style=box] (72) at (18, -8.25) {$H$};
		\node [style=box] (73) at (19.75, -8.25) {$S$};
		\node [style=none] (74) at (18.75, -8.5) {$,$};
		\node [style=box] (75) at (21.5, -8.25) {$X$};
		\node [style=none] (76) at (20.5, -8.5) {$,$};
		\node [style=none] (77) at (15.5, -5.75) {};
		\node [style=none] (78) at (15.5, -9.25) {};
		\node [style=none] (79) at (24, -5.75) {};
		\node [style=none] (80) at (24, -9.25) {};
		\node [style=none] (81) at (18.75, -4.5) {};
		\node [style=none] (82) at (18.75, -5.75) {};
		\node [style=none] (83) at (22.25, -8.5) {$,$};
		\node [style=cnot ctrl] (84) at (23, -7.75) {};
		\node [style=cnot ctrl] (85) at (23, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw [style=normal] (22.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (26.center) to (27.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [style=normal] (5.center) to (46.center);
		\draw [style=normal] (6.center) to (47.center);
		\draw [style=normal] (3.center) to (44.center);
		\draw [style=normal] (7.center) to (48.center);
		\draw [style=normal] (8.center) to (49.center);
		\draw [style=normal] (9.center) to (51.center);
		\draw [style=normal] (46.center) to (32.center);
		\draw [style=normal] (47.center) to (33.center);
		\draw [style=normal] (44.center) to (34.center);
		\draw [style=normal] (53.center) to (36.center);
		\draw [style=normal] (55.center) to (31.center);
		\draw (65.center) to (66.center);
		\draw [style=orange dashed] (77.center) to (78.center);
		\draw [style=orange dashed] (78.center) to (80.center);
		\draw [style=orange dashed] (80.center) to (79.center);
		\draw [style=orange dashed] (79.center) to (77.center);
		\draw (84) to (85);
		\draw [style=pointer edge] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/push2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (-4.5, 3.75) {$B_{j_{m}}$};
		\node [style=none] (1) at (-10.5, 2.5) {$\vdots$};
		\node [style=none] (2) at (-2.25, 2.5) {$\vdots$};
		\node [style=none] (3) at (-6, 1.5) {};
		\node [style=none] (4) at (-12.5, 4.5) {};
		\node [style=none] (5) at (-6, 3) {};
		\node [style=none] (6) at (-12.5, 0) {};
		\node [style=none] (7) at (-12.5, -2.5) {};
		\node [style=none] (8) at (-12.5, -4) {};
		\node [style=C box] (9) at (-2.25, 4.5) {$C_c$};
		\node [style=none] (10) at (-12.5, 3) {};
		\node [style=none] (11) at (-7.5, 3) {};
		\node [style=none] (12) at (-6.75, 3) {$\ldots$};
		\node [style=none] (13) at (-12.5, 1.5) {};
		\node [style=none] (14) at (-7.5, 1.5) {};
		\node [style=none] (15) at (-6.75, 1.5) {$\ldots$};
		\node [style=B box] (16) at (-8.75, 0.75) {$B_{j_1}$};
		\node [style=A box] (17) at (-11.25, 0) {$A_{i}$};
		\node [style=none] (18) at (16.75, 5.25) {};
		\node [style=none] (19) at (19.25, 5.25) {};
		\node [style=none] (20) at (16.75, -3.25) {};
		\node [style=none] (21) at (19.25, -3.25) {};
		\node [style=none] (22) at (18, 0.75) {$N^{(n-1)}$};
		\node [style=none] (23) at (19.75, 2.5) {$\vdots$};
		\node [style=none] (24) at (19.25, 4.5) {};
		\node [style=none] (25) at (20, 4.5) {};
		\node [style=none] (26) at (16, 2.5) {$\vdots$};
		\node [style=none] (27) at (16.75, -2.5) {};
		\node [style=none] (28) at (16.75, 4.5) {};
		\node [style=none] (29) at (16.75, 3) {};
		\node [style=none] (30) at (16.75, 1.5) {};
		\node [style=none] (31) at (16.75, 0) {};
		\node [style=none] (32) at (19.25, 3) {};
		\node [style=none] (33) at (20, 3) {};
		\node [style=none] (34) at (19.25, 1.5) {};
		\node [style=none] (35) at (20, 1.5) {};
		\node [style=none] (36) at (19.25, 0) {};
		\node [style=none] (37) at (20, 0) {};
		\node [style=D box] (38) at (-0.25, 3.75) {$D_{\ell_1}$};
		\node [style=none] (39) at (15.5, 1.5) {};
		\node [style=none] (40) at (15.5, 4.5) {};
		\node [style=none] (41) at (15.5, 3) {};
		\node [style=none] (42) at (6.25, 0) {};
		\node [style=none] (43) at (6.25, -2.5) {};
		\node [style=none] (44) at (-2.25, -1.25) {$\vdots$};
		\node [style=none] (45) at (20, -4) {};
		\node [style=none] (46) at (7.75, 0) {};
		\node [style=none] (47) at (15.5, 0) {};
		\node [style=none] (48) at (7.75, -2.5) {};
		\node [style=none] (49) at (15.5, -2.5) {};
		\node [style=none] (50) at (16, -1.25) {$\vdots$};
		\node [style=D box] (51) at (2.25, 2.25) {$D_{\ell_2}$};
		\node [style=D box] (52) at (4.75, 0.75) {$D_{\ell_3}$};
		\node [style=none] (53) at (7, 0) {$\ldots$};
		\node [style=none] (54) at (7, -2.5) {$\ldots$};
		\node [style=D box] (55) at (9.75, -3.25) {$D_{\ell_{n-1}}$};
		\node [style=E box] (56) at (13.25, -4) {$E_h$};
		\node [style=F box] (57) at (15.75, -4) {$F_\nu$};
		\node [style=none] (58) at (19.25, -2.5) {};
		\node [style=none] (59) at (20, -2.5) {};
		\node [style=none] (60) at (19.75, -1.25) {$\vdots$};
		\node [style=none] (61) at (-10.5, -1.25) {$\vdots$};
		\node [style=none] (148) at (10.25, -6.75) {\Large$\color{IMSGreen}\checkmark$};
		\node [style=box] (149) at (11.5, -6.75) {$Z$};
		\node [style=none] (150) at (10.25, -8.25) {\Large$\color{IMSRed}\times$};
		\node [style=box] (151) at (11.5, -8.25) {$H$};
		\node [style=box] (152) at (13.25, -6.75) {$S$};
		\node [style=none] (153) at (12.25, -7) {$,$};
		\node [style=box] (154) at (13.25, -8.25) {$X$};
		\node [style=none] (155) at (12.25, -8.5) {$,$};
		\node [style=none] (156) at (9, -5.75) {};
		\node [style=none] (157) at (9, -9.25) {};
		\node [style=none] (158) at (16, -5.75) {};
		\node [style=none] (159) at (16, -9.25) {};
		\node [style=none] (160) at (11.75, -4.25) {};
		\node [style=none] (161) at (11.75, -5.75) {};
		\node [style=none] (162) at (14, -8.5) {$,$};
		\node [style=cnot ctrl] (163) at (15, -7.75) {};
		\node [style=cnot ctrl] (164) at (15, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [style=normal] (19.center)
			 to (18.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw [style=normal] (4.center) to (40.center);
		\draw [style=normal] (5.center) to (41.center);
		\draw [style=normal] (3.center) to (39.center);
		\draw [style=normal] (6.center) to (42.center);
		\draw [style=normal] (7.center) to (43.center);
		\draw [style=normal] (8.center) to (45.center);
		\draw [style=normal] (40.center) to (28.center);
		\draw [style=normal] (41.center) to (29.center);
		\draw [style=normal] (39.center) to (30.center);
		\draw [style=normal] (47.center) to (31.center);
		\draw [style=normal] (49.center) to (27.center);
		\draw (58.center) to (59.center);
		\draw [style=orange dashed] (156.center) to (157.center);
		\draw [style=orange dashed] (157.center) to (159.center);
		\draw [style=orange dashed] (159.center) to (158.center);
		\draw [style=orange dashed] (158.center) to (156.center);
		\draw [style=pointer edge] (161.center) to (160.center);
		\draw (163) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/push3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (-3.75, 4.5) {$B_{j_{m}}$};
		\node [style=none] (1) at (-9.5, 3.25) {$\vdots$};
		\node [style=none] (2) at (-1.25, 3.25) {$\vdots$};
		\node [style=none] (3) at (-5.25, 2.25) {};
		\node [style=none] (4) at (-11.5, 5.25) {};
		\node [style=none] (5) at (-5.25, 3.75) {};
		\node [style=none] (6) at (-11.5, 0.75) {};
		\node [style=none] (7) at (-11.5, -1.75) {};
		\node [style=none] (8) at (-11.5, -3.25) {};
		\node [style=C box] (9) at (-1.25, 5.25) {$C_c$};
		\node [style=none] (10) at (-11.5, 3.75) {};
		\node [style=none] (11) at (-6.75, 3.75) {};
		\node [style=none] (12) at (-6, 3.75) {$\ldots$};
		\node [style=none] (13) at (-11.5, 2.25) {};
		\node [style=none] (14) at (-6.75, 2.25) {};
		\node [style=none] (15) at (-6, 2.25) {$\ldots$};
		\node [style=B box] (16) at (-8, 1.5) {$B_{j_1}$};
		\node [style=A box] (17) at (-10.25, 0.75) {$A_{i}$};
		\node [style=none] (18) at (17.75, 6) {};
		\node [style=none] (19) at (20.25, 6) {};
		\node [style=none] (20) at (17.75, -2.5) {};
		\node [style=none] (21) at (20.25, -2.5) {};
		\node [style=none] (22) at (19, 1.5) {$N^{(n-1)}$};
		\node [style=none] (23) at (20.75, 3.25) {$\vdots$};
		\node [style=none] (24) at (20.25, 5.25) {};
		\node [style=none] (25) at (21, 5.25) {};
		\node [style=none] (26) at (17, 3.25) {$\vdots$};
		\node [style=none] (27) at (17.75, -1.75) {};
		\node [style=none] (28) at (17.75, 5.25) {};
		\node [style=none] (29) at (17.75, 3.75) {};
		\node [style=none] (30) at (17.75, 2.25) {};
		\node [style=none] (31) at (17.75, 0.75) {};
		\node [style=none] (32) at (20.25, 3.75) {};
		\node [style=none] (33) at (21, 3.75) {};
		\node [style=none] (34) at (20.25, 2.25) {};
		\node [style=none] (35) at (21, 2.25) {};
		\node [style=none] (36) at (20.25, 0.75) {};
		\node [style=none] (37) at (21, 0.75) {};
		\node [style=D box] (38) at (0.75, 4.5) {$D_{\ell_1}$};
		\node [style=none] (39) at (16.5, 2.25) {};
		\node [style=none] (40) at (16.5, 5.25) {};
		\node [style=none] (41) at (16.5, 3.75) {};
		\node [style=none] (42) at (7.25, 0.75) {};
		\node [style=none] (43) at (7.25, -1.75) {};
		\node [style=none] (44) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (45) at (21, -3.25) {};
		\node [style=none] (46) at (8.75, 0.75) {};
		\node [style=none] (47) at (16.5, 0.75) {};
		\node [style=none] (48) at (8.75, -1.75) {};
		\node [style=none] (49) at (16.5, -1.75) {};
		\node [style=none] (50) at (17, -0.5) {$\vdots$};
		\node [style=D box] (51) at (3.25, 3) {$D_{\ell_2}$};
		\node [style=D box] (52) at (5.75, 1.5) {$D_{\ell_3}$};
		\node [style=none] (53) at (8, 0.75) {$\ldots$};
		\node [style=none] (54) at (8, -1.75) {$\ldots$};
		\node [style=D box] (55) at (10.75, -2.5) {$D_{\ell_{n-1}}$};
		\node [style=E box] (56) at (13.5, -3.25) {$E_h$};
		\node [style=F box] (57) at (16, -3.25) {$F_\nu$};
		\node [style=none] (58) at (20.25, -1.75) {};
		\node [style=none] (59) at (21, -1.75) {};
		\node [style=none] (60) at (20.75, -0.5) {$\vdots$};
		\node [style=none] (61) at (-9.5, -0.5) {$\vdots$};
		\node [style=none] (148) at (-8, -7.25) {\Large$\color{IMSGreen}\checkmark$};
		\node [style=box] (149) at (-6.75, -7.25) {$H$};
		\node [style=box] (150) at (-5, -7.25) {$S$};
		\node [style=none] (151) at (-6, -7.5) {$,$};
		\node [style=none] (152) at (-9.25, -6.25) {};
		\node [style=none] (153) at (-9.25, -8.25) {};
		\node [style=none] (154) at (-2.25, -6.25) {};
		\node [style=none] (155) at (-2.25, -8.25) {};
		\node [style=none] (156) at (-2.25, 3.75) {};
		\node [style=none] (157) at (-2.25, -6.25) {};
		\node [style=none] (158) at (-4.25, -7.5) {$,$};
		\node [style=cnot ctrl] (159) at (-3.5, -6.75) {};
		\node [style=cnot ctrl] (160) at (-3.5, -7.75) {};
		\node [style=none] (161) at (6.5, -3.25) {};
		\node [style=none] (163) at (-2.25, -6.25) {};
		\node [style=none] (164) at (0.75, 2.25) {};
		\node [style=none] (165) at (-2.25, -6.25) {};
		\node [style=none] (166) at (3.25, 0.75) {};
		\node [style=none] (167) at (-2.25, -6.25) {};
		\node [style=none] (168) at (5.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [style=normal] (18.center)
			 to (20.center)
			 to (21.center)
			 to (19.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw [style=normal] (4.center) to (40.center);
		\draw [style=normal] (5.center) to (41.center);
		\draw [style=normal] (3.center) to (39.center);
		\draw [style=normal] (6.center) to (42.center);
		\draw [style=normal] (7.center) to (43.center);
		\draw [style=normal] (8.center) to (45.center);
		\draw [style=normal] (40.center) to (28.center);
		\draw [style=normal] (41.center) to (29.center);
		\draw [style=normal] (39.center) to (30.center);
		\draw [style=normal] (47.center) to (31.center);
		\draw [style=normal] (49.center) to (27.center);
		\draw (58.center) to (59.center);
		\draw [style=orange dashed] (152.center) to (153.center);
		\draw [style=orange dashed] (153.center) to (155.center);
		\draw [style=orange dashed] (155.center) to (154.center);
		\draw [style=orange dashed] (154.center) to (152.center);
		\draw [style=pointer edge] (157.center) to (156.center);
		\draw (159) to (160);
		\draw [style=pointer edge, bend right=15] (157.center) to (161.center);
		\draw [style=pointer edge, bend right=15] (163.center) to (164.center);
		\draw [style=pointer edge, bend right=15] (165.center) to (166.center);
		\draw [style=pointer edge, bend right=15] (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/push4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-8.25, -6.25) {\Large$\color{IMSGreen}\checkmark$};
		\node [style=box] (70) at (-7, -6.25) {$Z$};
		\node [style=none] (71) at (-8.25, -7.75) {\Large$\color{IMSRed}\times$};
		\node [style=box] (72) at (-7, -7.75) {$H$};
		\node [style=box] (73) at (-5.25, -6.25) {$S$};
		\node [style=none] (74) at (-6.25, -6.5) {$,$};
		\node [style=box] (75) at (-3.5, -6.25) {$X$};
		\node [style=none] (76) at (-4.5, -6.5) {$,$};
		\node [style=none] (77) at (-9.5, -5.25) {};
		\node [style=none] (78) at (-9.5, -8.75) {};
		\node [style=none] (79) at (-0.5, -5.25) {};
		\node [style=none] (80) at (-0.5, -8.75) {};
		\node [style=none] (81) at (-5.5, 4.25) {};
		\node [style=none] (82) at (-5.5, -5.25) {};
		\node [style=none] (83) at (-2.5, -6.5) {$,$};
		\node [style=cnot ctrl] (84) at (-1.75, -5.75) {};
		\node [style=cnot ctrl] (85) at (-1.75, -6.75) {};
		\node [style=B box] (86) at (-7.25, 3.75) {$B_{j_{m}}$};
		\node [style=none] (87) at (-12.75, 2.5) {$\vdots$};
		\node [style=none] (88) at (-4, 2.5) {$\vdots$};
		\node [style=none] (89) at (-8.75, 1.5) {};
		\node [style=none] (90) at (-14.75, 4.5) {};
		\node [style=none] (91) at (-8.75, 3) {};
		\node [style=none] (92) at (-14.75, 0) {};
		\node [style=none] (93) at (-14.75, -2.5) {};
		\node [style=none] (94) at (-14.75, -4) {};
		\node [style=C box] (95) at (-4, 4.5) {$C_c$};
		\node [style=none] (96) at (-14.75, 3) {};
		\node [style=none] (97) at (-10.25, 3) {};
		\node [style=none] (98) at (-9.5, 3) {$\ldots$};
		\node [style=none] (99) at (-14.75, 1.5) {};
		\node [style=none] (100) at (-10.25, 1.5) {};
		\node [style=none] (101) at (-9.5, 1.5) {$\ldots$};
		\node [style=B box] (102) at (-11.5, 0.75) {$B_{j_1}$};
		\node [style=A box] (103) at (-13.5, 0) {$A_{i}$};
		\node [style=none] (104) at (14.5, 5.25) {};
		\node [style=none] (105) at (17, 5.25) {};
		\node [style=none] (106) at (14.5, -3.25) {};
		\node [style=none] (107) at (17, -3.25) {};
		\node [style=none] (108) at (15.75, 0.75) {$N^{(n-1)}$};
		\node [style=none] (109) at (17.5, 2.5) {$\vdots$};
		\node [style=none] (110) at (17, 4.5) {};
		\node [style=none] (111) at (17.75, 4.5) {};
		\node [style=none] (112) at (13.75, 2.5) {$\vdots$};
		\node [style=none] (113) at (14.5, -2.5) {};
		\node [style=none] (114) at (14.5, 4.5) {};
		\node [style=none] (115) at (14.5, 3) {};
		\node [style=none] (116) at (14.5, 1.5) {};
		\node [style=none] (117) at (14.5, 0) {};
		\node [style=none] (118) at (17, 3) {};
		\node [style=none] (119) at (17.75, 3) {};
		\node [style=none] (120) at (17, 1.5) {};
		\node [style=none] (121) at (17.75, 1.5) {};
		\node [style=none] (122) at (17, 0) {};
		\node [style=none] (123) at (17.75, 0) {};
		\node [style=D box] (124) at (-1.75, 3.75) {$D_{\ell_1}$};
		\node [style=none] (125) at (13.25, 1.5) {};
		\node [style=none] (126) at (13.25, 4.5) {};
		\node [style=none] (127) at (13.25, 3) {};
		\node [style=none] (128) at (4.25, 0) {};
		\node [style=none] (129) at (4.25, -2.5) {};
		\node [style=none] (130) at (-4, -1.25) {$\vdots$};
		\node [style=none] (131) at (17.75, -4) {};
		\node [style=none] (132) at (5.75, 0) {};
		\node [style=none] (133) at (13.25, 0) {};
		\node [style=none] (134) at (5.75, -2.5) {};
		\node [style=none] (135) at (13.25, -2.5) {};
		\node [style=none] (136) at (13.75, -1.25) {$\vdots$};
		\node [style=D box] (137) at (0.5, 2.25) {$D_{\ell_2}$};
		\node [style=D box] (138) at (3, 0.75) {$D_{\ell_3}$};
		\node [style=none] (139) at (5, 0) {$\ldots$};
		\node [style=none] (140) at (5, -2.5) {$\ldots$};
		\node [style=D box] (141) at (7.5, -3.25) {$D_{\ell_{n-1}}$};
		\node [style=E box] (142) at (10.25, -4) {$E_h$};
		\node [style=F box] (143) at (12.75, -4) {$F_\nu$};
		\node [style=none] (144) at (17, -2.5) {};
		\node [style=none] (145) at (17.75, -2.5) {};
		\node [style=none] (146) at (17.5, -1.25) {$\vdots$};
		\node [style=none] (147) at (-12.75, -1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange dashed] (77.center) to (78.center);
		\draw [style=orange dashed] (78.center) to (80.center);
		\draw [style=orange dashed] (80.center) to (79.center);
		\draw [style=orange dashed] (79.center) to (77.center);
		\draw [style=pointer edge] (82.center) to (81.center);
		\draw (84) to (85);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw [style=normal] (104.center)
			 to (106.center)
			 to (107.center)
			 to (105.center)
			 to cycle;
		\draw (110.center) to (111.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw [style=normal] (90.center) to (126.center);
		\draw [style=normal] (91.center) to (127.center);
		\draw [style=normal] (89.center) to (125.center);
		\draw [style=normal] (92.center) to (128.center);
		\draw [style=normal] (93.center) to (129.center);
		\draw [style=normal] (94.center) to (131.center);
		\draw [style=normal] (126.center) to (114.center);
		\draw [style=normal] (127.center) to (115.center);
		\draw [style=normal] (125.center) to (116.center);
		\draw [style=normal] (133.center) to (117.center);
		\draw [style=normal] (135.center) to (113.center);
		\draw (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/push5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (-3.75, 3.75) {$B_{j_{m}}$};
		\node [style=none] (1) at (-9.25, 2.5) {$\vdots$};
		\node [style=none] (2) at (-2, 2.5) {$\vdots$};
		\node [style=none] (3) at (-5.25, 1.5) {};
		\node [style=none] (4) at (-11.25, 4.5) {};
		\node [style=none] (5) at (-5.25, 3) {};
		\node [style=none] (6) at (-11.25, 0) {};
		\node [style=none] (7) at (-11.25, -2.5) {};
		\node [style=none] (8) at (-11.25, -4) {};
		\node [style=C box] (9) at (-1.75, 4.5) {$C_c$};
		\node [style=none] (10) at (-11.25, 3) {};
		\node [style=none] (11) at (-6.75, 3) {};
		\node [style=none] (12) at (-6, 3) {$\ldots$};
		\node [style=none] (13) at (-11.25, 1.5) {};
		\node [style=none] (14) at (-6.75, 1.5) {};
		\node [style=none] (15) at (-6, 1.5) {$\ldots$};
		\node [style=B box] (16) at (-8, 0.75) {$B_{j_1}$};
		\node [style=A box] (17) at (-10, 0) {$A_{i}$};
		\node [style=none] (18) at (18, 5.25) {};
		\node [style=none] (19) at (20.5, 5.25) {};
		\node [style=none] (20) at (18, -3.25) {};
		\node [style=none] (21) at (20.5, -3.25) {};
		\node [style=none] (22) at (19.25, 0.75) {$N^{(n-1)}$};
		\node [style=none] (23) at (21, 2.5) {$\vdots$};
		\node [style=none] (24) at (20.5, 4.5) {};
		\node [style=none] (25) at (21.25, 4.5) {};
		\node [style=none] (26) at (17.25, 2.5) {$\vdots$};
		\node [style=none] (27) at (18, -2.5) {};
		\node [style=none] (28) at (18, 4.5) {};
		\node [style=none] (29) at (18, 3) {};
		\node [style=none] (30) at (18, 1.5) {};
		\node [style=none] (31) at (18, 0) {};
		\node [style=none] (32) at (20.5, 3) {};
		\node [style=none] (33) at (21.25, 3) {};
		\node [style=none] (34) at (20.5, 1.5) {};
		\node [style=none] (35) at (21.25, 1.5) {};
		\node [style=none] (36) at (20.5, 0) {};
		\node [style=none] (37) at (21.25, 0) {};
		\node [style=D box] (38) at (1, 3.75) {$D_{\ell_1}$};
		\node [style=none] (39) at (16.75, 1.5) {};
		\node [style=none] (40) at (16.75, 4.5) {};
		\node [style=none] (41) at (16.75, 3) {};
		\node [style=none] (42) at (7.5, 0) {};
		\node [style=none] (43) at (7.5, -2.5) {};
		\node [style=none] (44) at (-2, -1.25) {$\vdots$};
		\node [style=none] (45) at (21.25, -4) {};
		\node [style=none] (46) at (9, 0) {};
		\node [style=none] (47) at (16.75, 0) {};
		\node [style=none] (48) at (9, -2.5) {};
		\node [style=none] (49) at (16.75, -2.5) {};
		\node [style=none] (50) at (17.25, -1.25) {$\vdots$};
		\node [style=D box] (51) at (3.5, 2.25) {$D_{\ell_2}$};
		\node [style=D box] (52) at (6, 0.75) {$D_{\ell_3}$};
		\node [style=none] (53) at (8.25, 0) {$\ldots$};
		\node [style=none] (54) at (8.25, -2.5) {$\ldots$};
		\node [style=D box] (55) at (11.25, -3.25) {$D_{\ell_{n-1}}$};
		\node [style=E box] (56) at (14, -4) {$E_h$};
		\node [style=F box] (57) at (16.25, -4) {$F_\nu$};
		\node [style=none] (58) at (20.5, -2.5) {};
		\node [style=none] (59) at (21.25, -2.5) {};
		\node [style=none] (60) at (21, -1.25) {$\vdots$};
		\node [style=none] (61) at (-9.25, -1.25) {$\vdots$};
		\node [style=none] (62) at (1, -9) {\Large$\color{IMSGreen}\checkmark$};
		\node [style=box] (63) at (2.25, -9) {$Z$};
		\node [style=box] (64) at (4, -9) {$S$};
		\node [style=none] (65) at (3, -9.25) {$,$};
		\node [style=none] (67) at (-0.25, -12.25) {};
		\node [style=none] (68) at (3.75, -7.75) {};
		\node [style=none] (69) at (6.75, -12.25) {};
		\node [style=none] (70) at (-0.25, 4.5) {};
		\node [style=none] (71) at (3.75, -7.75) {};
		\node [style=none] (72) at (4.75, -9.25) {$,$};
		\node [style=cnot ctrl] (73) at (5.5, -8.5) {};
		\node [style=cnot ctrl] (74) at (5.5, -9.5) {};
		\node [style=none] (75) at (9.75, -2.5) {};
		\node [style=none] (76) at (3.75, -7.75) {};
		\node [style=none] (77) at (2.25, 3) {};
		\node [style=none] (78) at (3.75, -7.75) {};
		\node [style=none] (79) at (4.75, 1.5) {};
		\node [style=none] (80) at (6.75, -7.75) {};
		\node [style=none] (81) at (7.25, 0) {};
		\node [style=none] (82) at (-0.25, -7.75) {};
		\node [style=none] (83) at (1, -11) {\Large$\color{IMSRed}\times$};
		\node [style=box] (84) at (2.25, -11) {$H$};
		\node [style=box] (85) at (4, -11) {$X$};
		\node [style=none] (86) at (3, -11.25) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [style=normal] (18.center)
			 to (20.center)
			 to (21.center)
			 to (19.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw [style=normal] (4.center) to (40.center);
		\draw [style=normal] (5.center) to (41.center);
		\draw [style=normal] (3.center) to (39.center);
		\draw [style=normal] (6.center) to (42.center);
		\draw [style=normal] (7.center) to (43.center);
		\draw [style=normal] (8.center) to (45.center);
		\draw [style=normal] (40.center) to (28.center);
		\draw [style=normal] (41.center) to (29.center);
		\draw [style=normal] (39.center) to (30.center);
		\draw [style=normal] (47.center) to (31.center);
		\draw [style=normal] (49.center) to (27.center);
		\draw (58.center) to (59.center);
		\draw [style=orange dashed] (67.center) to (69.center);
		\draw [style=pointer edge, bend left] (71.center) to (70.center);
		\draw (73) to (74);
		\draw [style=pointer edge, bend right=15] (71.center) to (75.center);
		\draw [style=pointer edge, bend left=15, looseness=1.25] (76.center) to (77.center);
		\draw [style=pointer edge, bend left=15] (78.center) to (79.center);
		\draw [style=orange dashed] (78.center) to (80.center);
		\draw [style=orange dashed] (69.center) to (80.center);
		\draw [style=pointer edge] (78.center) to (81.center);
		\draw [style=orange dashed] (82.center) to (67.center);
		\draw [style=orange dashed] (82.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/push6New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (-4.5, 5.75) {$B_{j_{m}}$};
		\node [style=none] (1) at (-2, 4.5) {$\vdots$};
		\node [style=none] (2) at (-6.25, 3.5) {};
		\node [style=none] (3) at (-12.5, 6.5) {};
		\node [style=none] (4) at (-6.25, 5) {};
		\node [style=none] (5) at (-12.5, 2) {};
		\node [style=none] (6) at (-12.5, -0.5) {};
		\node [style=none] (7) at (-12.5, -2) {};
		\node [style=C box] (8) at (-2, 6.5) {$X^c$};
		\node [style=none] (9) at (-12.5, 5) {};
		\node [style=none] (10) at (-7.75, 5) {};
		\node [style=none] (11) at (-7, 5) {$\ldots$};
		\node [style=none] (12) at (-12.5, 3.5) {};
		\node [style=none] (13) at (-7.75, 3.5) {};
		\node [style=none] (14) at (-7, 3.5) {$\ldots$};
		\node [style=B box] (15) at (-9, 2.75) {$B_{j_1}$};
		\node [style=A box] (16) at (-11.5, 2) {$A_{i}$};
		\node [style=none] (17) at (15, 7.25) {};
		\node [style=none] (18) at (17.5, 7.25) {};
		\node [style=none] (19) at (15, -1.25) {};
		\node [style=none] (20) at (17.5, -1.25) {};
		\node [style=none] (21) at (16.25, 2.75) {$N^{(n-1)}$};
		\node [style=none] (22) at (18, 4.5) {$\vdots$};
		\node [style=none] (23) at (17.5, 6.5) {};
		\node [style=none] (24) at (18.25, 6.5) {};
		\node [style=none] (25) at (14.25, 4.5) {$\vdots$};
		\node [style=none] (26) at (15, -0.5) {};
		\node [style=none] (27) at (15, 6.5) {};
		\node [style=none] (28) at (15, 5) {};
		\node [style=none] (29) at (15, 3.5) {};
		\node [style=none] (30) at (15, 2) {};
		\node [style=none] (31) at (17.5, 5) {};
		\node [style=none] (32) at (18.25, 5) {};
		\node [style=none] (33) at (17.5, 3.5) {};
		\node [style=none] (34) at (18.25, 3.5) {};
		\node [style=none] (35) at (17.5, 2) {};
		\node [style=none] (36) at (18.25, 2) {};
		\node [style=D box] (37) at (0, 5.75) {$D_{\ell_1}$};
		\node [style=none] (38) at (13.75, 3.5) {};
		\node [style=none] (39) at (13.75, 6.5) {};
		\node [style=none] (40) at (13.75, 5) {};
		\node [style=none] (41) at (5.75, 2) {};
		\node [style=none] (42) at (5.75, -0.5) {};
		\node [style=none] (43) at (-2, 0.75) {$\vdots$};
		\node [style=none] (44) at (18.25, -2) {};
		\node [style=none] (45) at (7.25, 2) {};
		\node [style=none] (46) at (13.75, 2) {};
		\node [style=none] (47) at (7.25, -0.5) {};
		\node [style=none] (48) at (13.75, -0.5) {};
		\node [style=none] (49) at (14.25, 0.75) {$\vdots$};
		\node [style=D box] (50) at (2.25, 4.25) {$D_{\ell_2}$};
		\node [style=D box] (51) at (4.5, 2.75) {$D_{\ell_3}$};
		\node [style=none] (52) at (6.5, 2) {$\ldots$};
		\node [style=none] (53) at (6.5, -0.5) {$\ldots$};
		\node [style=D box] (54) at (9.25, -1.25) {$D_{\ell_{n-1}}$};
		\node [style=E box] (55) at (11.75, -2) {$S^h$};
		\node [style=F box] (56) at (13.75, -2) {$Z^{2v}$};
		\node [style=none] (57) at (17.5, -0.5) {};
		\node [style=none] (58) at (18.25, -0.5) {};
		\node [style=none] (59) at (18, 0.75) {$\vdots$};
		\node [style=none] (60) at (-10.25, 0.75) {$\vdots$};
		\node [style=none] (61) at (-4.75, -5.5) {\Large$\color{IMSGreen}\checkmark$};
		\node [style=box] (62) at (-3.5, -5.5) {$H$};
		\node [style=box] (63) at (-1.75, -5.5) {$S$};
		\node [style=none] (64) at (-2.75, -5.75) {$,$};
		\node [style=none] (65) at (0.75, -4.5) {};
		\node [style=none] (66) at (-6, -6.5) {};
		\node [style=none] (67) at (0.75, -6.5) {};
		\node [style=none] (68) at (-5.75, 6.5) {};
		\node [style=none] (69) at (-2.75, -4.5) {};
		\node [style=none] (70) at (-1, -5.75) {$,$};
		\node [style=cnot ctrl] (71) at (0, -5) {};
		\node [style=cnot ctrl] (72) at (0, -6) {};
		\node [style=none] (73) at (-2.75, -4.5) {};
		\node [style=none] (74) at (-8, 5) {};
		\node [style=none] (75) at (-2.75, -4.5) {};
		\node [style=none] (76) at (-10.25, 3.5) {};
		\node [style=none] (77) at (-10.25, 4.5) {$\vdots$};
		\node [style=none] (78) at (-6, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [style=normal] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (23.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [style=normal] (3.center) to (39.center);
		\draw [style=normal] (4.center) to (40.center);
		\draw [style=normal] (2.center) to (38.center);
		\draw [style=normal] (5.center) to (41.center);
		\draw [style=normal] (6.center) to (42.center);
		\draw [style=normal] (7.center) to (44.center);
		\draw [style=normal] (39.center) to (27.center);
		\draw [style=normal] (40.center) to (28.center);
		\draw [style=normal] (38.center) to (29.center);
		\draw [style=normal] (46.center) to (30.center);
		\draw [style=normal] (48.center) to (26.center);
		\draw (57.center) to (58.center);
		\draw [style=orange dashed] (66.center) to (67.center);
		\draw [style=pointer edge, in=255, out=60, looseness=1.25] (69.center) to (68.center);
		\draw (71) to (72);
		\draw [style=pointer edge, in=-90, out=105, looseness=0.75] (73.center) to (74.center);
		\draw [style=pointer edge, bend left=45] (75.center) to (76.center);
		\draw [style=orange dashed] (78.center) to (66.center);
		\draw [style=orange dashed] (78.center) to (65.center);
		\draw [style=orange dashed] (65.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/push7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (-2, 5) {$B_{j_{m}}$};
		\node [style=none] (1) at (0.5, 3.75) {$\vdots$};
		\node [style=none] (2) at (-3.75, 2.75) {};
		\node [style=none] (3) at (-10, 5.75) {};
		\node [style=none] (4) at (-3.75, 4.25) {};
		\node [style=none] (5) at (-10, 1.25) {};
		\node [style=none] (6) at (-10, -1.25) {};
		\node [style=none] (7) at (-10, -2.75) {};
		\node [style=C box] (8) at (0.5, 5.75) {$X^c$};
		\node [style=none] (9) at (-10, 4.25) {};
		\node [style=none] (10) at (-5.25, 4.25) {};
		\node [style=none] (11) at (-4.5, 4.25) {$\ldots$};
		\node [style=none] (12) at (-10, 2.75) {};
		\node [style=none] (13) at (-5.25, 2.75) {};
		\node [style=none] (14) at (-4.5, 2.75) {$\ldots$};
		\node [style=B box] (15) at (-6.5, 2) {$B_{j_1}$};
		\node [style=A box] (16) at (-8.75, 1.25) {$A_{i}$};
		\node [style=none] (17) at (17.5, 6.5) {};
		\node [style=none] (18) at (20, 6.5) {};
		\node [style=none] (19) at (17.5, -2) {};
		\node [style=none] (20) at (20, -2) {};
		\node [style=none] (21) at (18.75, 2) {$N^{(n-1)}$};
		\node [style=none] (22) at (20.5, 3.75) {$\vdots$};
		\node [style=none] (23) at (20, 5.75) {};
		\node [style=none] (24) at (20.75, 5.75) {};
		\node [style=none] (25) at (16.75, 3.75) {$\vdots$};
		\node [style=none] (26) at (17.5, -1.25) {};
		\node [style=none] (27) at (17.5, 5.75) {};
		\node [style=none] (28) at (17.5, 4.25) {};
		\node [style=none] (29) at (17.5, 2.75) {};
		\node [style=none] (30) at (17.5, 1.25) {};
		\node [style=none] (31) at (20, 4.25) {};
		\node [style=none] (32) at (20.75, 4.25) {};
		\node [style=none] (33) at (20, 2.75) {};
		\node [style=none] (34) at (20.75, 2.75) {};
		\node [style=none] (35) at (20, 1.25) {};
		\node [style=none] (36) at (20.75, 1.25) {};
		\node [style=D box] (37) at (2.5, 5) {$D_{\ell_1}$};
		\node [style=none] (38) at (16.25, 2.75) {};
		\node [style=none] (39) at (16.25, 5.75) {};
		\node [style=none] (40) at (16.25, 4.25) {};
		\node [style=none] (41) at (8.25, 1.25) {};
		\node [style=none] (42) at (8.25, -1.25) {};
		\node [style=none] (43) at (0.5, 0) {$\vdots$};
		\node [style=none] (44) at (20.75, -2.75) {};
		\node [style=none] (45) at (9.75, 1.25) {};
		\node [style=none] (46) at (16.25, 1.25) {};
		\node [style=none] (47) at (9.75, -1.25) {};
		\node [style=none] (48) at (16.25, -1.25) {};
		\node [style=none] (49) at (16.75, 0) {$\vdots$};
		\node [style=D box] (50) at (4.75, 3.5) {$D_{\ell_2}$};
		\node [style=D box] (51) at (7, 2) {$D_{\ell_3}$};
		\node [style=none] (52) at (9, 1.25) {$\ldots$};
		\node [style=none] (53) at (9, -1.25) {$\ldots$};
		\node [style=D box] (54) at (11.75, -2) {$D_{\ell_{n-1}}$};
		\node [style=E box] (55) at (14.25, -2.75) {$S^h$};
		\node [style=F box] (56) at (16.25, -2.75) {$Z^{2v}$};
		\node [style=none] (57) at (20, -1.25) {};
		\node [style=none] (58) at (20.75, -1.25) {};
		\node [style=none] (59) at (20.5, 0) {$\vdots$};
		\node [style=none] (60) at (-7.75, 0) {$\vdots$};
		\node [style=none] (61) at (-6.5, -6.25) {\Large$\color{IMSGreen}\checkmark$};
		\node [style=box] (62) at (-5.25, -6.25) {$S$};
		\node [style=box] (63) at (-3.5, -6.25) {$Z$};
		\node [style=none] (64) at (-4.5, -6.5) {$,$};
		\node [style=none] (65) at (0.5, -5.25) {};
		\node [style=none] (66) at (-7.75, -9) {};
		\node [style=none] (67) at (0.5, -9) {};
		\node [style=none] (68) at (-3.25, 4.25) {};
		\node [style=none] (69) at (-4.5, -5.25) {};
		\node [style=none] (70) at (-2.75, -6.5) {$,$};
		\node [style=cnot ctrl] (71) at (-0.25, -5.75) {};
		\node [style=cnot ctrl] (72) at (-0.25, -6.75) {};
		\node [style=none] (73) at (-4.5, -5.25) {};
		\node [style=none] (74) at (-5.5, 2.75) {};
		\node [style=none] (75) at (-4.5, -5.25) {};
		\node [style=none] (76) at (-7.75, 1.25) {};
		\node [style=none] (78) at (-7.75, 3.75) {$\vdots$};
		\node [style=none] (79) at (-7.75, -5.25) {};
		\node [style=none] (80) at (-6.5, -8) {\Large$\color{IMSRed}\times$};
		\node [style=box] (81) at (-5.25, -8) {$H$};
		\node [style=box] (84) at (-1.75, -6.25) {$X$};
		\node [style=none] (85) at (-1, -6.5) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [style=normal] (18.center)
			 to (17.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw (23.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [style=normal] (3.center) to (39.center);
		\draw [style=normal] (4.center) to (40.center);
		\draw [style=normal] (2.center) to (38.center);
		\draw [style=normal] (5.center) to (41.center);
		\draw [style=normal] (6.center) to (42.center);
		\draw [style=normal] (7.center) to (44.center);
		\draw [style=normal] (39.center) to (27.center);
		\draw [style=normal] (40.center) to (28.center);
		\draw [style=normal] (38.center) to (29.center);
		\draw [style=normal] (46.center) to (30.center);
		\draw [style=normal] (48.center) to (26.center);
		\draw (57.center) to (58.center);
		\draw [style=orange dashed] (66.center) to (67.center);
		\draw [style=pointer edge, bend right=15, looseness=1.25] (69.center) to (68.center);
		\draw (71) to (72);
		\draw [style=pointer edge] (73.center) to (74.center);
		\draw [style=pointer edge, in=-60, out=165, looseness=1.25] (75.center) to (76.center);
		\draw [style=orange dashed] (79.center) to (66.center);
		\draw [style=orange dashed] (79.center) to (65.center);
		\draw [style=orange dashed] (65.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/single-qutritNormalBoxesAuto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (0.5, 10.5) {$A_{ab}$};
		\node [style=none] (1) at (-1.25, 10.5) {};
		\node [style=none] (2) at (2.25, 10.5) {};
		\node [style=none] (3) at (-2.75, 10.5) {$X^aZ^b$};
		\node [style=none] (4) at (3, 10.5) {$Z$};
		\node [style=C box] (5) at (0.5, 7.75) {$C_{b}$};
		\node [style=none] (6) at (-1.25, 7.75) {};
		\node [style=none] (7) at (2.25, 7.75) {};
		\node [style=none] (8) at (-2.75, 7.75) {$\omega^b Z$};
		\node [style=none] (9) at (3, 7.75) {$Z$};
		\node [style=E box] (10) at (0.5, 5) {$E_{b}$};
		\node [style=none] (11) at (-1.25, 5) {};
		\node [style=none] (12) at (2.25, 5) {};
		\node [style=none] (13) at (-2.75, 5) {$XZ^b$};
		\node [style=none] (14) at (3, 5) {$X$};
		\node [style=F box] (15) at (0.5, 2.5) {$F_{b}$};
		\node [style=none] (16) at (-1.25, 2.5) {};
		\node [style=none] (17) at (2.25, 2.5) {};
		\node [style=none] (18) at (-2.75, 2.5) {$\omega^bXZ^i$};
		\node [style=none] (19) at (3, 2.5) {$XZ^i$};
		\node [style=none] (20) at (-10.75, 10.5) {$(a, b) \in \Z_3 \times \Z_3 \setminus \{(0,0)\}$};
		\node [style=none] (21) at (-10.75, 7.75) {$b \in \Z_3$};
		\node [style=none] (22) at (-10.75, 5) {$b \in \Z_3$};
		\node [style=none] (23) at (-10.75, 2.5) {$b \in \Z_3$};
		\node [style=none] (44) at (-14.5, 12.5) {};
		\node [style=none] (45) at (18.5, 12.5) {};
		\node [style=none] (46) at (0, 13.25) {Required action on Pauli operators};
		\node [style=none] (47) at (6.5, 13.75) {};
		\node [style=none] (48) at (6.5, 0.5) {};
		\node [style=none] (49) at (12.5, 13.25) {Additional action on Pauli operators};
		\node [style=C box] (59) at (13, 7.75) {$C_{b}$};
		\node [style=none] (60) at (11.25, 7.75) {};
		\node [style=none] (61) at (14.75, 7.75) {};
		\node [style=none] (62) at (15.75, 7.75) {$X$};
		\node [style=none] (63) at (10, 7.75) {$X$};
		\node [style=E box] (73) at (13, 5) {$E_{b}$};
		\node [style=none] (74) at (11.25, 5) {};
		\node [style=none] (75) at (14.75, 5) {};
		\node [style=none] (76) at (10, 5) {$Z$};
		\node [style=none] (77) at (15.75, 5) {$Z$};
		\node [style=F box] (78) at (13, 2.5) {$F_{b}$};
		\node [style=none] (79) at (11.25, 2.5) {};
		\node [style=none] (80) at (14.75, 2.5) {};
		\node [style=none] (81) at (10, 2.5) {$Z$};
		\node [style=none] (82) at (15.75, 2.5) {$Z$};
		\node [style=none] (83) at (13, 10.5) {$/$};
		\node [style=none] (84) at (-6.5, 13.75) {};
		\node [style=none] (85) at (-6.5, 0.5) {};
		\node [style=none] (86) at (-11.25, 13.25) {Allowed indices};
		\node [style=none] (88) at (0.5, 0.75) {for all $i \in \Z_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (60.center) to (61.center);
		\draw (74.center) to (75.center);
		\draw (79.center) to (80.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Generalizability/two-qutritNormalBoxesAuto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (24) at (0.25, 2.25) {$B_{ab}$};
		\node [style=none] (25) at (-1.5, 3) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (-1.5, 1.5) {};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=none] (29) at (-10, 2.25) {$(a, b) \in \Z_3 \times \Z_3$};
		\node [style=none] (30) at (3, 3) {$Z$};
		\node [style=none] (31) at (3, 1.5) {$I$};
		\node [style=none] (32) at (-3, 3) {$X^aZ^b$};
		\node [style=none] (33) at (-3, 1.5) {$Z$};
		\node [style=D box] (34) at (0.25, -2.25) {$D_{ab}$};
		\node [style=none] (35) at (-1.5, -1.5) {};
		\node [style=none] (36) at (2, -1.5) {};
		\node [style=none] (37) at (-1.5, -3) {};
		\node [style=none] (38) at (2, -3) {};
		\node [style=none] (39) at (-10, -2.5) {$(a, b) \in \Z_3 \times \Z_3$};
		\node [style=none] (40) at (3, -1.5) {$I$};
		\node [style=none] (41) at (3, -3) {$XZ^i$};
		\node [style=none] (42) at (-3, -1.5) {$XZ^i$};
		\node [style=none] (43) at (-3, -3) {$X^aZ^b$};
		\node [style=none] (44) at (-13.75, 4.25) {};
		\node [style=none] (45) at (19.25, 4.25) {};
		\node [style=none] (46) at (-0.25, 5) {Required action on Pauli operators};
		\node [style=none] (47) at (6.25, 5.5) {};
		\node [style=none] (48) at (6.25, -5) {};
		\node [style=none] (49) at (13, 5) {Additional action on Pauli operators};
		\node [style=B box] (50) at (14.25, 2.25) {$B_{ab}$};
		\node [style=none] (51) at (12.5, 3) {};
		\node [style=none] (52) at (16, 3) {};
		\node [style=none] (53) at (12.5, 1.5) {};
		\node [style=none] (54) at (16, 1.5) {};
		\node [style=none] (55) at (17, 3) {$X$};
		\node [style=none] (56) at (17, 1.5) {$I$};
		\node [style=none] (57) at (9.75, 3) {$\omega^{ab}X^{2a}Z^{2b+a^2-1}$};
		\node [style=none] (58) at (11.25, 1.5) {$X$};
		\node [style=D box] (64) at (14.25, -2.25) {$D_{ab}$};
		\node [style=none] (65) at (12.5, -1.5) {};
		\node [style=none] (66) at (16, -1.5) {};
		\node [style=none] (67) at (12.5, -3) {};
		\node [style=none] (68) at (16, -3) {};
		\node [style=none] (69) at (17, -1.5) {$I$};
		\node [style=none] (70) at (17, -3) {$Z$};
		\node [style=none] (71) at (11.25, -1.5) {$Z$};
		\node [style=none] (72) at (11.25, -3) {$I$};
		\node [style=none] (84) at (-6.75, 5.5) {};
		\node [style=none] (85) at (-6.75, -5) {};
		\node [style=none] (86) at (-10.5, 5) {Allowed indices};
		\node [style=none] (87) at (0.25, -4.75) {for all $i \in \Z_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/C-Cinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17, 1.5) {};
		\node [style=none] (1) at (-16, 1.5) {};
		\node [style=none] (2) at (-17, -2) {};
		\node [style=none] (3) at (-16, -2) {};
		\node [style=none] (4) at (-14.5, 1.5) {};
		\node [style=none] (5) at (-13.5, 1.5) {};
		\node [style=none] (6) at (-14.5, -2) {};
		\node [style=none] (7) at (-13.5, -2) {};
		\node [style=none] (8) at (-16, 2) {};
		\node [style=none] (9) at (-14.5, 2) {};
		\node [style=none] (10) at (-16, -2.5) {};
		\node [style=none] (11) at (-14.5, -2.5) {};
		\node [style=none] (12) at (-15.25, 0) {$C$};
		\node [style=none] (13) at (-16.5, 0.25) {$\vdots$};
		\node [style=none] (14) at (-14, 0.25) {$\vdots$};
		\node [style=none] (15) at (-17.75, 1.5) {};
		\node [style=none] (16) at (-17, -1.25) {};
		\node [style=none] (17) at (-16, -1.25) {};
		\node [style=none] (18) at (-11.75, -0.25) {$Z^{(n)}$};
		\node [style=none] (19) at (-17.75, -2) {};
		\node [style=none] (20) at (-12.75, 1.5) {};
		\node [style=none] (22) at (-12.75, -2) {};
		\node [style=none] (23) at (-14.5, -1.25) {};
		\node [style=none] (24) at (-13.5, -1.25) {};
		\node [style=none] (50) at (-18.75, -0.25) {$P^{(n)}$};
		\node [style=none] (66) at (-7.75, 1.5) {};
		\node [style=none] (69) at (-1.75, -0.25) {$P^{(n)}$};
		\node [style=none] (70) at (-7.75, -2) {};
		\node [style=none] (71) at (-2.75, 1.5) {};
		\node [style=none] (72) at (-2.75, -2) {};
		\node [style=none] (75) at (-8.75, -0.25) {$Z^{(n)}$};
		\node [style=none] (76) at (-10.25, -0.25) {$\equiv$};
		\node [style=none] (92) at (2.75, 1.5) {};
		\node [style=none] (95) at (8.75, -0.25) {$X^{(n)}$};
		\node [style=none] (96) at (2.75, -2) {};
		\node [style=none] (97) at (7.75, 1.5) {};
		\node [style=none] (98) at (7.75, -2) {};
		\node [style=none] (101) at (1.75, -0.25) {$Q^{(n)}$};
		\node [style=none] (117) at (12.75, 1.5) {};
		\node [style=none] (120) at (18.75, -0.25) {$Q^{(n)}$};
		\node [style=none] (121) at (12.75, -2) {};
		\node [style=none] (122) at (17.75, 1.5) {};
		\node [style=none] (123) at (17.75, -2) {};
		\node [style=none] (126) at (11.75, -0.25) {$X^{(n)}$};
		\node [style=none] (127) at (10.25, -0.25) {$\equiv$};
		\node [style=none] (147) at (-7, 1.5) {};
		\node [style=none] (148) at (-6, 1.5) {};
		\node [style=none] (149) at (-7, -2) {};
		\node [style=none] (150) at (-6, -2) {};
		\node [style=none] (151) at (-4.5, 1.5) {};
		\node [style=none] (152) at (-3.5, 1.5) {};
		\node [style=none] (153) at (-4.5, -2) {};
		\node [style=none] (154) at (-3.5, -2) {};
		\node [style=none] (155) at (-6, 2) {};
		\node [style=none] (156) at (-4.5, 2) {};
		\node [style=none] (157) at (-6, -2.5) {};
		\node [style=none] (158) at (-4.5, -2.5) {};
		\node [style=none] (159) at (-5.25, 0) {$C^{-1}$};
		\node [style=none] (160) at (-6.5, 0.25) {$\vdots$};
		\node [style=none] (161) at (-4, 0.25) {$\vdots$};
		\node [style=none] (162) at (-7, -1.25) {};
		\node [style=none] (163) at (-6, -1.25) {};
		\node [style=none] (164) at (-4.5, -1.25) {};
		\node [style=none] (165) at (-3.5, -1.25) {};
		\node [style=none] (166) at (3.5, 1.5) {};
		\node [style=none] (167) at (4.5, 1.5) {};
		\node [style=none] (168) at (3.5, -2) {};
		\node [style=none] (169) at (4.5, -2) {};
		\node [style=none] (170) at (6, 1.5) {};
		\node [style=none] (171) at (7, 1.5) {};
		\node [style=none] (172) at (6, -2) {};
		\node [style=none] (173) at (7, -2) {};
		\node [style=none] (174) at (4.5, 2) {};
		\node [style=none] (175) at (6, 2) {};
		\node [style=none] (176) at (4.5, -2.5) {};
		\node [style=none] (177) at (6, -2.5) {};
		\node [style=none] (178) at (5.25, 0) {$C$};
		\node [style=none] (179) at (4, 0.25) {$\vdots$};
		\node [style=none] (180) at (6.5, 0.25) {$\vdots$};
		\node [style=none] (181) at (3.5, -1.25) {};
		\node [style=none] (182) at (4.5, -1.25) {};
		\node [style=none] (183) at (6, -1.25) {};
		\node [style=none] (184) at (7, -1.25) {};
		\node [style=none] (185) at (13.5, 1.5) {};
		\node [style=none] (186) at (14.5, 1.5) {};
		\node [style=none] (187) at (13.5, -2) {};
		\node [style=none] (188) at (14.5, -2) {};
		\node [style=none] (189) at (16, 1.5) {};
		\node [style=none] (190) at (17, 1.5) {};
		\node [style=none] (191) at (16, -2) {};
		\node [style=none] (192) at (17, -2) {};
		\node [style=none] (193) at (14.5, 2) {};
		\node [style=none] (194) at (16, 2) {};
		\node [style=none] (195) at (14.5, -2.5) {};
		\node [style=none] (196) at (16, -2.5) {};
		\node [style=none] (197) at (15.25, 0) {$C^{-1}$};
		\node [style=none] (198) at (14, 0.25) {$\vdots$};
		\node [style=none] (199) at (16.5, 0.25) {$\vdots$};
		\node [style=none] (200) at (13.5, -1.25) {};
		\node [style=none] (201) at (14.5, -1.25) {};
		\node [style=none] (202) at (16, -1.25) {};
		\node [style=none] (203) at (17, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw [style=brace edge] (20.center) to (22.center);
		\draw [style=brace edge] (19.center) to (15.center);
		\draw [style=brace edge] (71.center) to (72.center);
		\draw [style=brace edge] (70.center) to (66.center);
		\draw [style=brace edge] (97.center) to (98.center);
		\draw [style=brace edge] (96.center) to (92.center);
		\draw [style=brace edge] (122.center) to (123.center);
		\draw [style=brace edge] (121.center) to (117.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (152.center);
		\draw (153.center) to (154.center);
		\draw (155.center) to (157.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (162.center) to (163.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (173.center);
		\draw (174.center) to (176.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (192.center);
		\draw (193.center) to (195.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/C-Cinverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 1.5) {};
		\node [style=none] (1) at (-12, 1.5) {};
		\node [style=none] (2) at (-13, -2) {};
		\node [style=none] (3) at (-12, -2) {};
		\node [style=none] (4) at (-10.5, 1.5) {};
		\node [style=none] (5) at (-9.5, 1.5) {};
		\node [style=none] (6) at (-10.5, -2) {};
		\node [style=none] (7) at (-9.5, -2) {};
		\node [style=none] (8) at (-12, 2) {};
		\node [style=none] (9) at (-10.5, 2) {};
		\node [style=none] (10) at (-12, -2.5) {};
		\node [style=none] (11) at (-10.5, -2.5) {};
		\node [style=none] (12) at (-11.25, 0) {$C^{-1}$};
		\node [style=none] (13) at (-12.5, 0.25) {$\vdots$};
		\node [style=none] (14) at (-10, 0.25) {$\vdots$};
		\node [style=none] (15) at (-13.75, 1.5) {};
		\node [style=none] (16) at (-13, -1.25) {};
		\node [style=none] (17) at (-12, -1.25) {};
		\node [style=none] (18) at (-8.5, 0) {$P^{(n)}$};
		\node [style=none] (19) at (-13.75, -2) {};
		\node [style=none] (22) at (-10.5, -1.25) {};
		\node [style=none] (23) at (-9.5, -1.25) {};
		\node [style=none] (24) at (-14.75, 0) {$Z^{(n)}$};
		\node [style=none] (25) at (-7.75, 1.5) {};
		\node [style=none] (26) at (-6.75, 1.5) {};
		\node [style=none] (27) at (-7.75, -2) {};
		\node [style=none] (28) at (-6.75, -2) {};
		\node [style=none] (29) at (-4.75, 1.5) {};
		\node [style=none] (30) at (-3.75, 1.5) {};
		\node [style=none] (31) at (-4.75, -2) {};
		\node [style=none] (32) at (-3.75, -2) {};
		\node [style=none] (33) at (-6.75, 2) {};
		\node [style=none] (34) at (-4.75, 2) {};
		\node [style=none] (35) at (-6.75, -2.5) {};
		\node [style=none] (36) at (-4.75, -2.5) {};
		\node [style=none] (37) at (-5.75, 0) {$T^{(n)}$};
		\node [style=none] (38) at (-7.25, 0.25) {$\vdots$};
		\node [style=none] (39) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (41) at (-7.75, -1.25) {};
		\node [style=none] (42) at (-6.75, -1.25) {};
		\node [style=none] (43) at (-2, 0) {$Z^{(n)}$};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-3, -2) {};
		\node [style=none] (47) at (-4.75, -1.25) {};
		\node [style=none] (48) at (-3.75, -1.25) {};
		\node [style=none] (102) at (-8.5, 1.5) {};
		\node [style=none] (103) at (-8.5, -2) {};
		\node [style=none] (104) at (-8.5, 0.5) {};
		\node [style=none] (105) at (-8.5, -0.5) {};
		\node [style=none] (106) at (3.75, 1.5) {};
		\node [style=none] (107) at (4.75, 1.5) {};
		\node [style=none] (108) at (3.75, -2) {};
		\node [style=none] (109) at (4.75, -2) {};
		\node [style=none] (110) at (6.25, 1.5) {};
		\node [style=none] (111) at (7.25, 1.5) {};
		\node [style=none] (112) at (6.25, -2) {};
		\node [style=none] (113) at (7.25, -2) {};
		\node [style=none] (114) at (4.75, 2) {};
		\node [style=none] (115) at (6.25, 2) {};
		\node [style=none] (116) at (4.75, -2.5) {};
		\node [style=none] (117) at (6.25, -2.5) {};
		\node [style=none] (118) at (5.5, 0) {$C^{-1}$};
		\node [style=none] (119) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (120) at (6.75, 0.25) {$\vdots$};
		\node [style=none] (121) at (3, 1.5) {};
		\node [style=none] (122) at (3.75, -1.25) {};
		\node [style=none] (123) at (4.75, -1.25) {};
		\node [style=none] (124) at (8.25, 0) {$Q^{(n)}$};
		\node [style=none] (125) at (3, -2) {};
		\node [style=none] (126) at (6.25, -1.25) {};
		\node [style=none] (127) at (7.25, -1.25) {};
		\node [style=none] (128) at (2, 0) {$X^{(n)}$};
		\node [style=none] (129) at (9, 1.5) {};
		\node [style=none] (130) at (10, 1.5) {};
		\node [style=none] (131) at (9, -2) {};
		\node [style=none] (132) at (10, -2) {};
		\node [style=none] (133) at (12, 1.5) {};
		\node [style=none] (134) at (13, 1.5) {};
		\node [style=none] (135) at (12, -2) {};
		\node [style=none] (136) at (13, -2) {};
		\node [style=none] (137) at (10, 2) {};
		\node [style=none] (138) at (12, 2) {};
		\node [style=none] (139) at (10, -2.5) {};
		\node [style=none] (140) at (12, -2.5) {};
		\node [style=none] (141) at (11, 0) {$T^{(n)}$};
		\node [style=none] (142) at (9.5, 0.25) {$\vdots$};
		\node [style=none] (143) at (12.5, 0.25) {$\vdots$};
		\node [style=none] (144) at (9, -1.25) {};
		\node [style=none] (145) at (10, -1.25) {};
		\node [style=none] (146) at (14.75, 0) {$X^{(n)}$};
		\node [style=none] (147) at (13.75, 1.5) {};
		\node [style=none] (148) at (13.75, -2) {};
		\node [style=none] (149) at (12, -1.25) {};
		\node [style=none] (150) at (13, -1.25) {};
		\node [style=none] (151) at (8.25, 1.5) {};
		\node [style=none] (152) at (8.25, -2) {};
		\node [style=none] (153) at (8.25, 0.5) {};
		\node [style=none] (154) at (8.25, -0.5) {};
		\node [style=none] (155) at (-8.25, -4.25) {$\left(T^{(n)}C^{-1}\right)\bullet Z^{(n)} = Z^{(n)}$};
		\node [style=none] (156) at (8, -4.25) {$\left(T^{(n)}C^{-1}\right)\bullet X^{(n)} = X^{(n)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw [style=brace edge] (19.center) to (15.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw [style=normal] (33.center)
			 to (34.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw (41.center) to (42.center);
		\draw (47.center) to (48.center);
		\draw [style=brace edge] (45.center) to (46.center);
		\draw [style=diredge] (104.center) to (102.center);
		\draw [style=diredge] (105.center) to (103.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (116.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (122.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw [style=brace edge] (125.center) to (121.center);
		\draw (129.center) to (130.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw [style=normal] (139.center)
			 to (137.center)
			 to (138.center)
			 to (140.center)
			 to cycle;
		\draw (144.center) to (145.center);
		\draw (149.center) to (150.center);
		\draw [style=brace edge] (147.center) to (148.center);
		\draw [style=diredge] (153.center) to (151.center);
		\draw [style=diredge] (154.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/C-Cinverse3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.75, 1.75) {};
		\node [style=none] (1) at (-15.75, 1.75) {};
		\node [style=none] (2) at (-16.75, -1.75) {};
		\node [style=none] (3) at (-15.75, -1.75) {};
		\node [style=none] (8) at (-15.75, 2.25) {};
		\node [style=none] (9) at (-14.25, 2.25) {};
		\node [style=none] (10) at (-15.75, -2.25) {};
		\node [style=none] (11) at (-14.25, -2.25) {};
		\node [style=none] (12) at (-15, 0.25) {$C^{-1}$};
		\node [style=none] (13) at (-16.25, 0.5) {$\vdots$};
		\node [style=none] (16) at (-16.75, -1) {};
		\node [style=none] (17) at (-15.75, -1) {};
		\node [style=none] (23) at (-14.25, 1.75) {};
		\node [style=none] (24) at (-12.75, 1.75) {};
		\node [style=none] (25) at (-14.25, -1.75) {};
		\node [style=none] (26) at (-12.75, -1.75) {};
		\node [style=none] (27) at (-10.75, 1.75) {};
		\node [style=none] (28) at (-9.75, 1.75) {};
		\node [style=none] (29) at (-10.75, -1.75) {};
		\node [style=none] (30) at (-3.5, -1.75) {};
		\node [style=none] (31) at (-12.75, 2.25) {};
		\node [style=none] (32) at (-10.75, 2.25) {};
		\node [style=none] (33) at (-12.75, -2.25) {};
		\node [style=none] (34) at (-10.75, -2.25) {};
		\node [style=none] (35) at (-11.75, 0.25) {$T^{(n)}$};
		\node [style=none] (36) at (-13.5, 0.5) {$\vdots$};
		\node [style=none] (37) at (-10.25, 0.5) {$\vdots$};
		\node [style=none] (38) at (-14.25, -1) {};
		\node [style=none] (39) at (-12.75, -1) {};
		\node [style=none] (43) at (-10.75, -1) {};
		\node [style=none] (44) at (-9.75, -1) {};
		\node [style=none] (98) at (-8.75, 0.5) {\footnotesize$P^{(n-1)}$};
		\node [style=none] (99) at (-8.75, 1.75) {};
		\node [style=none] (100) at (-8.75, -1) {};
		\node [style=none] (101) at (-8.75, 1) {};
		\node [style=none] (102) at (-8.75, 0) {};
		\node [style=none] (104) at (-17.25, 1.75) {};
		\node [style=none] (105) at (-17.25, -1) {};
		\node [style=none] (108) at (-8, 1.75) {};
		\node [style=none] (109) at (-7, 1.75) {};
		\node [style=none] (112) at (-4.5, 1.75) {};
		\node [style=none] (113) at (-3.5, 1.75) {};
		\node [style=none] (116) at (-7, 2.25) {};
		\node [style=none] (117) at (-4.5, 2.25) {};
		\node [style=none] (118) at (-7, -1.5) {};
		\node [style=none] (119) at (-4.5, -1.5) {};
		\node [style=none] (120) at (-5.75, 0.25) {$T^{(n-1)}$};
		\node [style=none] (121) at (-7.5, 0.5) {$\vdots$};
		\node [style=none] (122) at (-4, 0.5) {$\vdots$};
		\node [style=none] (123) at (-8, -1) {};
		\node [style=none] (124) at (-7, -1) {};
		\node [style=none] (125) at (-4.5, -1) {};
		\node [style=none] (126) at (-3.5, -1) {};
		\node [style=none] (127) at (-18.5, 0.5) {\footnotesize$Z^{(n-1)}$};
		\node [style=none] (128) at (-3, -1) {};
		\node [style=none] (129) at (-3, 1.75) {};
		\node [style=none] (130) at (-1.75, 0.5) {\footnotesize$Z^{(n-1)}$};
		\node [style=none] (131) at (3.5, 1.75) {};
		\node [style=none] (132) at (4.5, 1.75) {};
		\node [style=none] (133) at (3.5, -1.75) {};
		\node [style=none] (134) at (4.5, -1.75) {};
		\node [style=none] (135) at (4.5, 2.25) {};
		\node [style=none] (136) at (6, 2.25) {};
		\node [style=none] (137) at (4.5, -2.25) {};
		\node [style=none] (138) at (6, -2.25) {};
		\node [style=none] (139) at (5.25, 0.25) {$C^{-1}$};
		\node [style=none] (140) at (4, 0.5) {$\vdots$};
		\node [style=none] (141) at (3.5, -1) {};
		\node [style=none] (142) at (4.5, -1) {};
		\node [style=none] (143) at (6, 1.75) {};
		\node [style=none] (144) at (7.5, 1.75) {};
		\node [style=none] (145) at (6, -1.75) {};
		\node [style=none] (146) at (7.5, -1.75) {};
		\node [style=none] (147) at (9.5, 1.75) {};
		\node [style=none] (148) at (10.5, 1.75) {};
		\node [style=none] (149) at (9.5, -1.75) {};
		\node [style=none] (150) at (16.75, -1.75) {};
		\node [style=none] (151) at (7.5, 2.25) {};
		\node [style=none] (152) at (9.5, 2.25) {};
		\node [style=none] (153) at (7.5, -2.25) {};
		\node [style=none] (154) at (9.5, -2.25) {};
		\node [style=none] (155) at (8.5, 0.25) {$T^{(n)}$};
		\node [style=none] (156) at (6.75, 0.5) {$\vdots$};
		\node [style=none] (157) at (10, 0.5) {$\vdots$};
		\node [style=none] (158) at (6, -1) {};
		\node [style=none] (159) at (7.5, -1) {};
		\node [style=none] (160) at (9.5, -1) {};
		\node [style=none] (161) at (10.5, -1) {};
		\node [style=none] (162) at (11.5, 0.5) {\footnotesize$Q^{(n-1)}$};
		\node [style=none] (163) at (11.5, 1.75) {};
		\node [style=none] (164) at (11.5, -1) {};
		\node [style=none] (165) at (11.5, 1) {};
		\node [style=none] (166) at (11.5, 0) {};
		\node [style=none] (167) at (3, 1.75) {};
		\node [style=none] (168) at (3, -1) {};
		\node [style=none] (169) at (12.25, 1.75) {};
		\node [style=none] (170) at (13.25, 1.75) {};
		\node [style=none] (171) at (15.75, 1.75) {};
		\node [style=none] (172) at (16.75, 1.75) {};
		\node [style=none] (173) at (13.25, 2.25) {};
		\node [style=none] (174) at (15.75, 2.25) {};
		\node [style=none] (175) at (13.25, -1.5) {};
		\node [style=none] (176) at (15.75, -1.5) {};
		\node [style=none] (177) at (14.5, 0.25) {$T^{(n-1)}$};
		\node [style=none] (178) at (12.75, 0.5) {$\vdots$};
		\node [style=none] (179) at (16.25, 0.5) {$\vdots$};
		\node [style=none] (180) at (12.25, -1) {};
		\node [style=none] (181) at (13.25, -1) {};
		\node [style=none] (182) at (15.75, -1) {};
		\node [style=none] (183) at (16.75, -1) {};
		\node [style=none] (184) at (1.75, 0.5) {\footnotesize$X^{(n-1)}$};
		\node [style=none] (185) at (17.25, -1) {};
		\node [style=none] (186) at (17.25, 1.75) {};
		\node [style=none] (187) at (18.5, 0.5) {\footnotesize$X^{(n-1)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [style=normal] (32.center)
			 to (31.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw (38.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw [style=diredge] (101.center) to (99.center);
		\draw [style=diredge] (102.center) to (100.center);
		\draw (108.center) to (109.center);
		\draw (112.center) to (113.center);
		\draw [style=normal] (117.center)
			 to (116.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw [style=brace edge] (105.center) to (104.center);
		\draw [style=brace edge] (129.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (137.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw [style=normal] (153.center)
			 to (151.center)
			 to (152.center)
			 to (154.center)
			 to cycle;
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw [style=diredge] (165.center) to (163.center);
		\draw [style=diredge] (166.center) to (164.center);
		\draw (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw [style=normal] (175.center)
			 to (173.center)
			 to (174.center)
			 to (176.center)
			 to cycle;
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw [style=brace edge] (168.center) to (167.center);
		\draw [style=brace edge] (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ.B.B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (1) at (4, -0.75) {$B_{ab}$};
		\node [style=none, label={right: $I$}] (2) at (9.25, -1.5) {};
		\node [style=none, label={left: $I$}] (3) at (-12.25, -1.5) {};
		\node [style=B box] (4) at (7.75, 0.75) {$B_{cd}$};
		\node [style=none, label={left: $\omega^{2ac}Z$}] (5) at (-12.25, 1.5) {};
		\node [style=none, label={right: $Z$}] (6) at (9.25, 1.5) {};
		\node [style=none, label={right: $I$}] (7) at (9.25, 0) {};
		\node [style=none, label={left: $I$}] (8) at (-12.25, 0) {};
		\node [style=cnot ctrl] (9) at (0, 0) {};
		\node [style=cnot ctrl] (10) at (0, 1.5) {};
		\node [style=B box] (11) at (-5.5, -0.75) {$B_{a,b+2c}^{-1}$};
		\node [style=B box] (14) at (-10, 0.75) {$B_{c,d+2a}^{-1}$};
		\node [style=none] (15) at (5.75, 2) {$X^cZ^d$};
		\node [style=none] (16) at (5.75, 0.5) {$Z$};
		\node [style=none] (17) at (2, 0.5) {$X^aZ^b$};
		\node [style=none] (18) at (2, -1) {$Z$};
		\node [style=none] (19) at (-3, 2) {$\omega^{2ac}X^{c}Z^{d+2a}$};
		\node [style=none] (20) at (-2.5, 0.5) {$X^aZ^{b+2c}$};
		\node [style=none] (21) at (-7.75, 0.5) {$Z$};
		\node [style=none] (22) at (-7.75, -1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CliffordCircuit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1.25) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-7, 2) {};
		\node [style=none] (3) at (-7, -2.5) {};
		\node [style=none] (4) at (-5.75, 1.75) {$Z$};
		\node [style=none] (5) at (-4.25, 2) {};
		\node [style=none] (6) at (-4.25, -2.5) {};
		\node [style=none] (7) at (-3, 1.75) {$X$};
		\node [style=none] (8) at (-7.75, 0.5) {$\omega$};
		\node [style=none] (9) at (-7.75, -0.75) {$Z$};
		\node [style=none] (10) at (-7.75, -2) {$X$};
		\node [style=none] (11) at (-5.75, 0.5) {$2$};
		\node [style=none] (12) at (-5.75, -0.75) {$0$};
		\node [style=none] (13) at (-5.75, -2) {$2$};
		\node [style=none] (14) at (-3, 0.5) {$2$};
		\node [style=none] (15) at (-3, -0.75) {$1$};
		\node [style=none] (16) at (-3, -2) {$2$};
		\node [style=none, label={left:$Z$}] (17) at (-17.75, 1) {};
		\node [style=none, label={right:$\omega^2X^2=P$}] (18) at (-14.25, 1) {};
		\node [style=gate] (19) at (-16, 1) {$C^{-1}$};
		\node [style=none, label={left:$X$}] (20) at (-17.75, -1.75) {};
		\node [style=none, label={right:$\omega^2X^2Z=Q$}] (21) at (-14.25, -1.75) {};
		\node [style=gate] (22) at (-16, -1.75) {$C^{-1}$};
		\node [style=none] (23) at (-6.5, 1) {};
		\node [style=none] (24) at (-4.75, 1) {};
		\node [style=none] (25) at (-6.5, -2.5) {};
		\node [style=none] (26) at (-4.75, -2.5) {};
		\node [style=none] (27) at (-5.75, -3.25) {$P$};
		\node [style=none] (28) at (-3.75, 1) {};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (-3.75, -2.5) {};
		\node [style=none] (31) at (-2, -2.5) {};
		\node [style=none] (32) at (-3, -3.25) {$Q$};
		\node [style=none] (33) at (11.5, 1.25) {};
		\node [style=none] (34) at (18.5, 1.25) {};
		\node [style=none] (35) at (13, 2) {};
		\node [style=none] (36) at (13, -2.5) {};
		\node [style=none] (37) at (14.25, 1.75) {$Z$};
		\node [style=none] (38) at (15.75, 2) {};
		\node [style=none] (39) at (15.75, -2.5) {};
		\node [style=none] (40) at (17, 1.75) {$X$};
		\node [style=none] (41) at (12.25, 0.5) {$\omega$};
		\node [style=none] (42) at (12.25, -0.75) {$Z$};
		\node [style=none] (43) at (12.25, -2) {$X$};
		\node [style=none] (44) at (14.25, 0.5) {$0$};
		\node [style=none] (45) at (14.25, -0.75) {$1$};
		\node [style=none] (46) at (14.25, -2) {$0$};
		\node [style=none] (47) at (17, 0.5) {$0$};
		\node [style=none] (48) at (17, -0.75) {$0$};
		\node [style=none] (49) at (17, -2) {$1$};
		\node [style=none, label={left:$Z$}] (50) at (2.5, 1) {};
		\node [style=none, label={right:$Z$}] (51) at (9, 1) {};
		\node [style=gate] (52) at (4.25, 1) {$C^{-1}$};
		\node [style=none, label={left:$X$}] (53) at (2.5, -1.75) {};
		\node [style=none, label={right:$X$}] (54) at (9, -1.75) {};
		\node [style=gate] (55) at (4.25, -1.75) {$C^{-1}$};
		\node [style=none] (60) at (5.75, 1.5) {$P$};
		\node [style=none] (65) at (5.75, -1.25) {$Q$};
		\node [style=none] (66) at (0, -0.5) {$\Longrightarrow$};
		\node [style=none] (67) at (6.5, 1.75) {};
		\node [style=none] (68) at (8, 1.75) {};
		\node [style=none] (69) at (6.5, 0.25) {};
		\node [style=none] (70) at (8, 0.25) {};
		\node [style=none] (71) at (8, 1) {};
		\node [style=none] (72) at (6.5, 1) {};
		\node [style=none] (73) at (7.25, 1) {$N$};
		\node [style=none] (74) at (6.5, -1) {};
		\node [style=none] (75) at (8, -1) {};
		\node [style=none] (76) at (6.5, -2.5) {};
		\node [style=none] (77) at (8, -2.5) {};
		\node [style=none] (78) at (8, -1.75) {};
		\node [style=none] (79) at (6.5, -1.75) {};
		\node [style=none] (80) at (7.25, -1.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [style=light dashed edge] (23.center) to (25.center);
		\draw [style=light dashed edge] (25.center) to (26.center);
		\draw [style=light dashed edge] (26.center) to (24.center);
		\draw [style=light dashed edge] (24.center) to (23.center);
		\draw [style=light dashed edge] (28.center) to (30.center);
		\draw [style=light dashed edge] (30.center) to (31.center);
		\draw [style=light dashed edge] (31.center) to (29.center);
		\draw [style=light dashed edge] (29.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw [style=normal] (67.center)
			 to (69.center)
			 to (70.center)
			 to (68.center)
			 to cycle;
		\draw (50.center) to (72.center);
		\draw (71.center) to (51.center);
		\draw [style=normal] (74.center)
			 to (76.center)
			 to (77.center)
			 to (75.center)
			 to cycle;
		\draw [style=normal] (53.center) to (79.center);
		\draw [style=normal] (78.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/HSA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-11.25, 0) {$A_{ab}$};
		\node [style=none] (1) at (-15.25, 0) {};
		\node [style=none] (2) at (-9.5, 0) {};
		\node [style=none] (3) at (-8.5, 0) {$=$};
		\node [style=gate] (4) at (-13.75, 0) {$H$};
		\node [style=A box] (5) at (-5.5, 0) {$A_{b,-a}$};
		\node [style=none] (6) at (-7.5, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=gate] (8) at (-2.5, 0) {$\dir$};
		\node [style=A box] (9) at (5, 0) {$A_{ab}$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (6.75, 0) {};
		\node [style=none] (12) at (7.75, 0) {$=$};
		\node [style=gate] (13) at (2.5, 0) {$S$};
		\node [style=A box] (14) at (10.75, 0) {$A_{a,b-a}$};
		\node [style=none] (15) at (8.75, 0) {};
		\node [style=none] (16) at (15.25, 0) {};
		\node [style=gate] (17) at (13.75, 0) {$\dir'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/Normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 3) {};
		\node [style=none] (1) at (-12.75, 3) {};
		\node [style=none] (2) at (-15, -3.25) {};
		\node [style=none] (3) at (-12.75, -3.25) {};
		\node [style=none] (4) at (-5.5, 3) {};
		\node [style=none] (5) at (-3.25, 3) {};
		\node [style=none] (6) at (-5.5, -3.25) {};
		\node [style=none] (7) at (-3.25, -3.25) {};
		\node [style=none] (38) at (-4.25, -0.25) {$M^{(n)}$};
		\node [style=none] (69) at (-9, 3) {};
		\node [style=none] (70) at (-6.75, 3) {};
		\node [style=none] (71) at (-9, -3.25) {};
		\node [style=none] (72) at (-6.75, -3.25) {};
		\node [style=none] (106) at (-7.75, -0.25) {$L^{(n)}$};
		\node [style=none] (136) at (-13.75, -0.25) {$N^{(n)}$};
		\node [style=none] (137) at (-11, -0.25) {$=$};
		\node [style=none] (138) at (-12.5, 0) {$\vdots$};
		\node [style=none] (139) at (-12.75, -1.25) {};
		\node [style=none] (140) at (-12, -1.25) {};
		\node [style=none] (141) at (-12.75, -2.75) {};
		\node [style=none] (142) at (-12, -2.75) {};
		\node [style=none] (143) at (-12.75, 2.25) {};
		\node [style=none] (144) at (-12, 2.25) {};
		\node [style=none] (145) at (-12.75, 0.75) {};
		\node [style=none] (146) at (-12, 0.75) {};
		\node [style=none] (147) at (-15.25, 0) {$\vdots$};
		\node [style=none] (148) at (-15.75, -1.25) {};
		\node [style=none] (149) at (-15, -1.25) {};
		\node [style=none] (150) at (-15.75, -2.75) {};
		\node [style=none] (151) at (-15, -2.75) {};
		\node [style=none] (152) at (-15.75, 2.25) {};
		\node [style=none] (153) at (-15, 2.25) {};
		\node [style=none] (154) at (-15.75, 0.75) {};
		\node [style=none] (155) at (-15, 0.75) {};
		\node [style=none] (156) at (-9.5, 0) {$\vdots$};
		\node [style=none] (157) at (-10, -1.25) {};
		\node [style=none] (158) at (-9, -1.25) {};
		\node [style=none] (159) at (-10, -2.75) {};
		\node [style=none] (160) at (-9, -2.75) {};
		\node [style=none] (161) at (-10, 2.25) {};
		\node [style=none] (162) at (-9, 2.25) {};
		\node [style=none] (163) at (-10, 0.75) {};
		\node [style=none] (164) at (-9, 0.75) {};
		\node [style=none] (230) at (-6.25, 0) {$\vdots$};
		\node [style=none] (231) at (-6.75, -1.25) {};
		\node [style=none] (232) at (-5.5, -1.25) {};
		\node [style=none] (233) at (-6.75, -2.75) {};
		\node [style=none] (234) at (-5.5, -2.75) {};
		\node [style=none] (235) at (-6.75, 2.25) {};
		\node [style=none] (236) at (-5.5, 2.25) {};
		\node [style=none] (237) at (-6.75, 0.75) {};
		\node [style=none] (238) at (-5.5, 0.75) {};
		\node [style=none] (239) at (1.5, 3) {};
		\node [style=none] (240) at (4, 3) {};
		\node [style=none] (241) at (1.5, -1.75) {};
		\node [style=none] (242) at (4, -1.75) {};
		\node [style=none] (243) at (2.75, 0.5) {$M^{(n-1)}$};
		\node [style=none] (244) at (-2, 3) {};
		\node [style=none] (245) at (0.25, 3) {};
		\node [style=none] (246) at (-2, -1.75) {};
		\node [style=none] (247) at (0.25, -1.75) {};
		\node [style=none] (248) at (-0.75, 0.5) {$L^{(n-1)}$};
		\node [style=none] (249) at (-2.75, 0) {$\vdots$};
		\node [style=none] (250) at (-3.25, -1.25) {};
		\node [style=none] (251) at (-2, -1.25) {};
		\node [style=none] (254) at (-3.25, 2.25) {};
		\node [style=none] (255) at (-2, 2.25) {};
		\node [style=none] (256) at (-3.25, 0.75) {};
		\node [style=none] (257) at (-2, 0.75) {};
		\node [style=none] (258) at (0.75, 0) {$\vdots$};
		\node [style=none] (259) at (0.25, -1.25) {};
		\node [style=none] (260) at (1.5, -1.25) {};
		\node [style=none] (261) at (-3.25, -2.75) {};
		\node [style=none] (262) at (18.25, -2.75) {};
		\node [style=none] (263) at (0.25, 2.25) {};
		\node [style=none] (264) at (1.5, 2.25) {};
		\node [style=none] (265) at (0.25, 0.75) {};
		\node [style=none] (266) at (1.5, 0.75) {};
		\node [style=none] (267) at (4.5, 0) {$\vdots$};
		\node [style=none] (268) at (4, -1.25) {};
		\node [style=none] (269) at (18.25, -1.25) {};
		\node [style=none] (270) at (4, 2.25) {};
		\node [style=none] (271) at (4.75, 2.25) {};
		\node [style=none] (272) at (4, 0.75) {};
		\node [style=none] (273) at (4.75, 0.75) {};
		\node [style=none] (274) at (5.25, 2.25) {$\ldots$};
		\node [style=none] (275) at (5.25, 0.75) {$\ldots$};
		\node [style=none] (277) at (6.25, 0) {$\vdots$};
		\node [style=none] (280) at (6, 2.25) {};
		\node [style=none] (281) at (6.75, 2.25) {};
		\node [style=none] (282) at (6, 0.75) {};
		\node [style=none] (283) at (6.75, 0.75) {};
		\node [style=none] (284) at (6.75, 2.75) {};
		\node [style=none] (285) at (9, 2.75) {};
		\node [style=none] (286) at (6.75, 0.25) {};
		\node [style=none] (287) at (9, 0.25) {};
		\node [style=none] (288) at (8, 1.5) {$L^{(2)}$};
		\node [style=none] (289) at (9, 2.25) {};
		\node [style=none] (290) at (10, 2.25) {};
		\node [style=none] (291) at (9, 0.75) {};
		\node [style=none] (292) at (10, 0.75) {};
		\node [style=none] (293) at (10, 2.75) {};
		\node [style=none] (294) at (12.25, 2.75) {};
		\node [style=none] (295) at (10, 0.25) {};
		\node [style=none] (296) at (12.25, 0.25) {};
		\node [style=none] (297) at (11.25, 1.5) {$M^{(2)}$};
		\node [style=none] (298) at (12.25, 2.25) {};
		\node [style=none] (299) at (18.25, 2.25) {};
		\node [style=none] (300) at (12.25, 0.75) {};
		\node [style=none] (301) at (18.25, 0.75) {};
		\node [style=none] (302) at (13, 2.75) {};
		\node [style=none] (303) at (14.75, 2.75) {};
		\node [style=none] (304) at (13, 1.5) {};
		\node [style=none] (305) at (14.75, 1.5) {};
		\node [style=none] (306) at (14, 2.25) {$L^{(1)}$};
		\node [style=none] (307) at (15.5, 2.75) {};
		\node [style=none] (308) at (17.25, 2.75) {};
		\node [style=none] (309) at (15.5, 1.5) {};
		\node [style=none] (310) at (17.25, 1.5) {};
		\node [style=none] (311) at (16.5, 2.25) {$M^{(1)}$};
		\node [style=none] (312) at (19.75, -0.5) {$\cdot \; (-\omega)^t$};
		\node [style=none] (313) at (9.5, 0) {$\vdots$};
		\node [style=none] (314) at (13, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=X normal] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=Z normal] (70.center)
			 to (69.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (231.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (238.center);
		\draw [style=X normal] (240.center)
			 to (239.center)
			 to (241.center)
			 to (242.center)
			 to cycle;
		\draw [style=Z normal] (245.center)
			 to (244.center)
			 to (246.center)
			 to (247.center)
			 to cycle;
		\draw (250.center) to (251.center);
		\draw (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw (261.center) to (262.center);
		\draw (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (268.center) to (269.center);
		\draw (270.center) to (271.center);
		\draw (272.center) to (273.center);
		\draw (280.center) to (281.center);
		\draw (282.center) to (283.center);
		\draw [style=Z normal] (285.center)
			 to (284.center)
			 to (286.center)
			 to (287.center)
			 to cycle;
		\draw (289.center) to (290.center);
		\draw (291.center) to (292.center);
		\draw [style=X normal] (296.center)
			 to (294.center)
			 to (293.center)
			 to (295.center)
			 to cycle;
		\draw (298.center) to (299.center);
		\draw (300.center) to (301.center);
		\draw [style=Z normal] (303.center)
			 to (302.center)
			 to (304.center)
			 to (305.center)
			 to cycle;
		\draw [style=X normal] (308.center)
			 to (307.center)
			 to (309.center)
			 to (310.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/XNormalReduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (0) at (-14.5, 4.5) {$D_{a_2,b_2}$};
		\node [style=none, label={left:$Q_3$}] (1) at (-16.5, 2.25) {};
		\node [style=none, label={right:$I$}] (2) at (13, 2.25) {};
		\node [style=none, label={left:$Q_4$}] (3) at (-16.5, 0.75) {};
		\node [style=none, label={right:$I$}] (4) at (13, 0.75) {};
		\node [style=none, label={left:$Q_1$}] (5) at (-16.5, 5.25) {};
		\node [style=none, label={right:$I$}] (6) at (13, 5.25) {};
		\node [style=none, label={left:$Q_2$}] (7) at (-16.5, 3.75) {};
		\node [style=none, label={right:$I$}] (8) at (13, 3.75) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none, label={left:$Q_{n-1}$}] (11) at (-16.5, -1.75) {};
		\node [style=none] (12) at (-1.75, -1.75) {};
		\node [style=none] (13) at (-17, -0.5) {$\vdots$};
		\node [style=none, label={left:$\omega^c Q_{n}$}] (14) at (-16.5, -3.25) {};
		\node [style=none, label={right:$X$}] (15) at (13, -3.25) {};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-0.25, -1.75) {};
		\node [style=none, label={right:$I$}] (19) at (13, -1.75) {};
		\node [style=none] (20) at (13.5, -0.5) {$\vdots$};
		\node [style=D box] (21) at (-10, 3) {$D_{a_3,b_3}$};
		\node [style=D box] (22) at (-5.5, 1.5) {$D_{a_4,b_4}$};
		\node [style=none] (24) at (-1, 0.75) {$\ldots$};
		\node [style=none] (25) at (-1, -1.75) {$\ldots$};
		\node [style=D box] (26) at (3.5, -2.5) {$D_{a_n,b_n}$};
		\node [style=E box] (27) at (8.25, -3.25) {$E_i$};
		\node [style=F box] (28) at (11.5, -3.25) {$F_c$};
		\node [style=none] (29) at (-12.25, 4.25) {$XZ^i$};
		\node [style=none] (30) at (-7.75, 2.75) {$XZ^i$};
		\node [style=none] (31) at (-3.25, 1.25) {$XZ^i$};
		\node [style=none] (33) at (1.25, -1.25) {$XZ^i$};
		\node [style=none] (34) at (6.25, -2.75) {$\omega^c XZ^i$};
		\node [style=none] (35) at (10, -2.75) {$\omega^c X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (3.center) to (10.center);
		\draw (16.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/Xnormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 5) {};
		\node [style=none] (1) at (-1.75, 5) {};
		\node [style=none] (2) at (-4, -4.5) {};
		\node [style=none] (3) at (-1.75, -4.5) {};
		\node [style=none] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-5, 4.5) {};
		\node [style=none] (9) at (-4, 4.5) {};
		\node [style=none] (10) at (-5, 3) {};
		\node [style=none] (11) at (-4, 3) {};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (-4, -2.5) {};
		\node [style=none] (14) at (-5, -4) {};
		\node [style=none] (15) at (-4, -4) {};
		\node [style=none] (16) at (-4.5, -1.25) {$\vdots$};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 1.5) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-1.75, 4.5) {};
		\node [style=none] (22) at (-0.75, 4.5) {};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (-0.75, 3) {};
		\node [style=none] (25) at (-1.75, -2.5) {};
		\node [style=none] (26) at (-0.75, -2.5) {};
		\node [style=none] (27) at (-1.75, -4) {};
		\node [style=none] (28) at (-0.75, -4) {};
		\node [style=none] (29) at (-1.25, -1.25) {$\vdots$};
		\node [style=none] (30) at (-2.75, 0.25) {$M^{(n)}$};
		\node [style=D box] (31) at (2.75, 3.75) {$D_{\ell_1}$};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=none] (33) at (20.25, 1.5) {};
		\node [style=none] (34) at (0.75, 4.5) {};
		\node [style=none] (35) at (20.25, 4.5) {};
		\node [style=none] (36) at (0.75, 3) {};
		\node [style=none] (37) at (20.25, 3) {};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (9.25, 0) {};
		\node [style=none] (40) at (0.75, -2.5) {};
		\node [style=none] (41) at (9, -2.5) {};
		\node [style=none] (42) at (2.75, -1.25) {$\vdots$};
		\node [style=none] (43) at (0.75, -4) {};
		\node [style=none] (44) at (20.25, -4) {};
		\node [style=none] (45) at (10.75, 0) {};
		\node [style=none] (46) at (20.25, 0) {};
		\node [style=none] (47) at (10.75, -2.5) {};
		\node [style=none] (48) at (20.25, -2.5) {};
		\node [style=none] (49) at (15.5, -1.25) {$\vdots$};
		\node [style=none] (50) at (0, 0) {$=$};
		\node [style=D box] (51) at (5.25, 2.25) {$D_{\ell_2}$};
		\node [style=D box] (52) at (8, 0.75) {$D_{\ell_3}$};
		\node [style=none] (53) at (10, 0) {$\ldots$};
		\node [style=none] (54) at (10, -2.5) {$\ldots$};
		\node [style=D box] (55) at (13, -3.25) {$D_{\ell_{n-1}}$};
		\node [style=E box] (56) at (16, -4) {$E_h$};
		\node [style=F box] (57) at (18.5, -4) {$F_v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X normal] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/XnormalZcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (0) at (-10.75, 4.75) {$D_{\ell_0}$};
		\node [style=none, label={left:$I$}] (1) at (-12.5, 2.5) {};
		\node [style=none, label={right:$I$}] (2) at (11.5, 2.5) {};
		\node [style=none, label={left:$I$}] (3) at (-12.5, 1) {};
		\node [style=none, label={right:$I$}] (4) at (11.5, 1) {};
		\node [style=none, label={left:$Z$}] (5) at (-12.5, 5.5) {};
		\node [style=none, label={right:$I$}] (6) at (11.5, 5.5) {};
		\node [style=none, label={left:$I$}] (7) at (-12.5, 4) {};
		\node [style=none, label={right:$I$}] (8) at (11.5, 4) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none, label={left:$I$}] (11) at (-12.5, -1.5) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=none] (13) at (-13, 0) {$\vdots$};
		\node [style=none, label={left:$I$}] (14) at (-12.5, -3) {};
		\node [style=none, label={right:$Z$}] (15) at (11.5, -3) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=none, label={right:$I$}] (19) at (11.5, -1.5) {};
		\node [style=none] (20) at (12, 0) {$\vdots$};
		\node [style=D box] (21) at (-7.25, 3.25) {$D_{\ell_1}$};
		\node [style=D box] (22) at (-3.75, 1.75) {$D_{\ell_2}$};
		\node [style=none] (24) at (-0.5, 1) {$\ldots$};
		\node [style=none] (25) at (-0.5, -1.5) {$\ldots$};
		\node [style=D box] (26) at (3.25, -2.25) {$D_{\ell_{n-1}}$};
		\node [style=E box] (27) at (7, -3) {$E_h$};
		\node [style=F box] (28) at (10, -3) {$F_j$};
		\node [style=none] (29) at (-9, 4.5) {$Z$};
		\node [style=none] (30) at (-5.5, 3) {$Z$};
		\node [style=none] (31) at (-2, 1.5) {$Z$};
		\node [style=none] (33) at (1.25, -1) {$Z$};
		\node [style=none] (34) at (5.25, -2.5) {$Z$};
		\node [style=none] (35) at (8.5, -2.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (3.center) to (10.center);
		\draw (16.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/ZNormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 5) {};
		\node [style=none] (1) at (-1.75, 5) {};
		\node [style=none] (2) at (-4, -4.5) {};
		\node [style=none] (3) at (-1.75, -4.5) {};
		\node [style=none] (4) at (-4.5, 2.25) {$\vdots$};
		\node [style=B box] (5) at (10, 3.75) {$B_{j_{m}}$};
		\node [style=none] (6) at (-5, 3) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-5, 4.5) {};
		\node [style=none] (11) at (-4, 4.5) {};
		\node [style=none] (12) at (-5, -0.5) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-5, -2) {};
		\node [style=none] (15) at (-4, -2) {};
		\node [style=none] (16) at (-4.5, -2.75) {$\vdots$};
		\node [style=none] (17) at (-5, -4) {};
		\node [style=none] (18) at (-4, -4) {};
		\node [style=none] (19) at (-1.25, 2.25) {$\vdots$};
		\node [style=none] (20) at (-1.75, 3) {};
		\node [style=none] (21) at (-0.75, 3) {};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-1.75, 4.5) {};
		\node [style=none] (25) at (-0.75, 4.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-1.75, -2) {};
		\node [style=none] (29) at (-0.75, -2) {};
		\node [style=none] (30) at (-1.25, -2.75) {$\vdots$};
		\node [style=none] (31) at (-1.75, -4) {};
		\node [style=none] (32) at (-0.75, -4) {};
		\node [style=none] (33) at (-2.75, 0.25) {$L^{(n)}$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (2.75, 2.25) {$\vdots$};
		\node [style=none] (36) at (2.75, -2.75) {$\vdots$};
		\node [style=none] (37) at (12.5, 2.25) {$\vdots$};
		\node [style=none] (38) at (8.25, 1) {};
		\node [style=none] (39) at (13.75, 1) {};
		\node [style=none] (40) at (0.75, 4.5) {};
		\node [style=none] (41) at (13.75, 4.5) {};
		\node [style=none] (42) at (8.25, 3) {};
		\node [style=none] (43) at (13.75, 3) {};
		\node [style=none] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (13.75, -0.5) {};
		\node [style=none] (46) at (0.75, -2) {};
		\node [style=none] (47) at (13.75, -2) {};
		\node [style=none] (48) at (12.5, -2.75) {$\vdots$};
		\node [style=none] (49) at (0.75, -4) {};
		\node [style=none] (50) at (13.75, -4) {};
		\node [style=C box] (51) at (12.5, 4.5) {$C_c$};
		\node [style=none] (52) at (0.75, 3) {};
		\node [style=none] (53) at (6.75, 3) {};
		\node [style=none] (54) at (7.5, 3) {$\ldots$};
		\node [style=none] (55) at (0.75, 1) {};
		\node [style=none] (56) at (6.75, 1) {};
		\node [style=none] (57) at (7.5, 1) {$\ldots$};
		\node [style=B box] (58) at (5.25, 0.25) {$B_{j_1}$};
		\node [style=A box] (59) at (2.75, -0.5) {$A_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z normal] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/ZNormalExtreme.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3.25) {};
		\node [style=none] (1) at (-1.75, 3.25) {};
		\node [style=none] (2) at (-4, -3.25) {};
		\node [style=none] (3) at (-1.75, -3.25) {};
		\node [style=none] (4) at (-4.5, 0.25) {$\vdots$};
		\node [style=B box] (5) at (12, 2) {$B_{j_{n-1}}$};
		\node [style=none] (6) at (-5, 1.25) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-5, -1.25) {};
		\node [style=none] (9) at (-4, -1.25) {};
		\node [style=none] (10) at (-5, 2.75) {};
		\node [style=none] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-5, -2.75) {};
		\node [style=none] (13) at (-4, -2.75) {};
		\node [style=none] (19) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (-1.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -1.25) {};
		\node [style=none] (24) at (-1.75, 2.75) {};
		\node [style=none] (25) at (-0.75, 2.75) {};
		\node [style=none] (26) at (-1.75, -2.75) {};
		\node [style=none] (27) at (-0.75, -2.75) {};
		\node [style=none] (33) at (-2.75, 0) {$L^{(n)}$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (37) at (15, 0.25) {$\vdots$};
		\node [style=none] (38) at (10, -1.25) {};
		\node [style=none] (39) at (16.25, -1.25) {};
		\node [style=none, label={left:\scriptsize$1$}] (40) at (2.5, 2.75) {};
		\node [style=none] (41) at (16.25, 2.75) {};
		\node [style=none] (42) at (10, 1.25) {};
		\node [style=none] (43) at (16.25, 1.25) {};
		\node [style=none, label={left:\scriptsize$n$}] (44) at (2.5, -2.75) {};
		\node [style=none] (45) at (16.25, -2.75) {};
		\node [style=C box] (51) at (15, 2.75) {$C_c$};
		\node [style=none, label={left:\scriptsize$2$}] (52) at (2.5, 1.25) {};
		\node [style=none] (53) at (8.5, 1.25) {};
		\node [style=none] (54) at (9.25, 1.25) {$\ldots$};
		\node [style=none, label={left:\scriptsize$n-1$}] (55) at (2.5, -1.25) {};
		\node [style=none] (56) at (8.5, -1.25) {};
		\node [style=none] (57) at (9.25, -1.25) {$\ldots$};
		\node [style=B box] (58) at (7, -2) {$B_{j_1}$};
		\node [style=A box] (59) at (4.5, -2.75) {$A_{i}$};
		\node [style=none] (60) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z normal] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/ZNormalExtreme2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3.25) {};
		\node [style=none] (1) at (-1.75, 3.25) {};
		\node [style=none] (2) at (-4, -3.25) {};
		\node [style=none] (3) at (-1.75, -3.25) {};
		\node [style=none] (4) at (-4.5, 2) {$\vdots$};
		\node [style=B box] (5) at (12, 1.75) {$B_{j_{k-1}}$};
		\node [style=none] (6) at (-5, 0.75) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-5, -0.75) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (-5, 2.75) {};
		\node [style=none] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-5, -2.75) {};
		\node [style=none] (13) at (-4, -2.75) {};
		\node [style=none] (14) at (-1.25, 2) {$\vdots$};
		\node [style=none] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (-1.75, 2.75) {};
		\node [style=none] (20) at (-0.75, 2.75) {};
		\node [style=none] (21) at (-1.75, -2.75) {};
		\node [style=none] (22) at (-0.75, -2.75) {};
		\node [style=none] (23) at (-2.75, 0) {$L^{(n)}$};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (4.5, 2) {$\vdots$};
		\node [style=none] (26) at (15, 1.75) {$\vdots$};
		\node [style=none] (27) at (10, -0.75) {};
		\node [style=none] (28) at (16.25, -0.75) {};
		\node [style=none, label={left:\scriptsize$1$}] (29) at (2.5, 2.75) {};
		\node [style=none] (30) at (16.25, 2.75) {};
		\node [style=none] (31) at (10, 0.75) {};
		\node [style=none] (32) at (16.25, 0.75) {};
		\node [style=none, label={left:\scriptsize$n$}] (33) at (2.5, -2.75) {};
		\node [style=none] (34) at (16.25, -2.75) {};
		\node [style=C box] (35) at (15, 2.75) {$C_c$};
		\node [style=none, label={left:\scriptsize$k-1$}] (36) at (2.5, 0.75) {};
		\node [style=none] (37) at (8.5, 0.75) {};
		\node [style=none] (38) at (9.25, 0.75) {$\ldots$};
		\node [style=none, label={left:\scriptsize$k$}] (39) at (2.5, -0.75) {};
		\node [style=none] (40) at (8.5, -0.75) {};
		\node [style=none] (41) at (9.25, -0.75) {$\ldots$};
		\node [style=B box] (42) at (7, 0) {$B_{j_1}$};
		\node [style=A box] (43) at (4.5, -0.75) {$A_{i}$};
		\node [style=none] (44) at (4.5, -1.75) {$\vdots$};
		\node [style=none] (45) at (15, -1.5) {$\vdots$};
		\node [style=none] (46) at (-4.5, -1.5) {$\vdots$};
		\node [style=none] (47) at (-1.25, -1.5) {$\vdots$};
		\node [style=none] (48) at (2, 2) {$\vdots$};
		\node [style=none] (49) at (2, -1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z normal] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/ZNormalExtreme3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3.25) {};
		\node [style=none] (1) at (-1.75, 3.25) {};
		\node [style=none] (2) at (-4, -3.25) {};
		\node [style=none] (3) at (-1.75, -3.25) {};
		\node [style=none] (4) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (6) at (-5, 1.25) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-5, -1.25) {};
		\node [style=none] (9) at (-4, -1.25) {};
		\node [style=none] (10) at (-5, 2.75) {};
		\node [style=none] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-5, -2.75) {};
		\node [style=none] (13) at (-4, -2.75) {};
		\node [style=none] (14) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=none] (17) at (-1.75, -1.25) {};
		\node [style=none] (18) at (-0.75, -1.25) {};
		\node [style=none] (19) at (-1.75, 2.75) {};
		\node [style=none] (20) at (-0.75, 2.75) {};
		\node [style=none] (21) at (-1.75, -2.75) {};
		\node [style=none] (22) at (-0.75, -2.75) {};
		\node [style=none] (23) at (-2.75, 0) {$L^{(n)}$};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (5.75, 0.25) {$\vdots$};
		\node [style=none, label={left:\scriptsize$1$}] (29) at (2.5, 2.75) {};
		\node [style=none] (30) at (9, 2.75) {};
		\node [style=none, label={left:\scriptsize$n$}] (33) at (2.5, -2.75) {};
		\node [style=none] (34) at (9, -2.75) {};
		\node [style=C box] (35) at (7.25, 2.75) {$C_c$};
		\node [style=none, label={left:\scriptsize$2$}] (36) at (2.5, 1.25) {};
		\node [style=none] (37) at (9, 1.25) {};
		\node [style=none, label={left:\scriptsize$n-1$}] (39) at (2.5, -1.25) {};
		\node [style=none] (40) at (9, -1.25) {};
		\node [style=A box] (43) at (4.5, 2.75) {$A_{i}$};
		\node [style=none] (44) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z normal] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/ZNormalReduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (11.25, 5) {$B_{a_{1},b_{1}}$};
		\node [style=none] (1) at (-9.75, 3.25) {$\vdots$};
		\node [style=none] (2) at (-9.75, -3) {$\vdots$};
		\node [style=none] (3) at (17, 3.5) {$\vdots$};
		\node [style=none] (4) at (8.25, 2.25) {};
		\node [style=none, label={right:$I$}] (5) at (16.5, 2.25) {};
		\node [style=none, label={left:$P_{m-1}$}] (6) at (-9.25, 0.75) {};
		\node [style=none, label={right:$I$}] (7) at (16.5, 0.75) {};
		\node [style=none, label={left:$\omega^cP_1$}] (8) at (-9.25, 5.75) {};
		\node [style=none, label={right:$Z$}] (9) at (16.5, 5.75) {};
		\node [style=none, label={right:$I$}] (11) at (16.5, 4.25) {};
		\node [style=none, label={left:$P_m$}] (12) at (-9.25, -0.75) {};
		\node [style=none, label={right:$I$}] (13) at (16.5, -0.75) {};
		\node [style=none, label={left:$I$}] (14) at (-9.25, -2.25) {};
		\node [style=none, label={right:$I$}] (15) at (16.5, -2.25) {};
		\node [style=none] (16) at (17, -3) {$\vdots$};
		\node [style=none, label={left:$I$}] (17) at (-9.25, -4.25) {};
		\node [style=none, label={right:$I$}] (18) at (16.5, -4.25) {};
		\node [style=C box] (19) at (15.25, 5.75) {$C_c$};
		\node [style=none, label={left:$P_2$}] (20) at (-9.25, 4.25) {};
		\node [style=none] (21) at (6.75, 4.25) {};
		\node [style=none] (22) at (7.5, 4.25) {$\ldots$};
		\node [style=B box] (23) at (3, 1.5) {$B_{a_{m-2},b_{m-2}}$};
		\node [style=none, label={left:$P_{m-2}$}] (24) at (-9.25, 2.25) {};
		\node [style=none] (26) at (7.5, 2.25) {$\ldots$};
		\node [style=B box] (27) at (-2.5, 0) {$B_{a_{m-1}, b_{m-1}}$};
		\node [style=A box] (28) at (-7.25, -0.75) {$A_{a_m,b_m}$};
		\node [style=none] (29) at (-5.25, -0.25) {$Z$};
		\node [style=none] (30) at (0.25, 1.25) {$Z$};
		\node [style=none] (31) at (5.75, 2.75) {$Z$};
		\node [style=none] (32) at (13.5, 6.25) {$\omega^c Z$};
		\node [style=none] (33) at (9.25, 4.75) {$Z$};
		\node [style=none] (38) at (6.75, 2.25) {};
		\node [style=none] (41) at (8.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (38.center);
		\draw (41.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/cardinality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 3.25) {};
		\node [style=none] (1) at (1, 3.25) {};
		\node [style=none] (2) at (-1.25, -3) {};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (0, 0) {$M^{(n)}$};
		\node [style=none] (5) at (-4.75, 3.25) {};
		\node [style=none] (6) at (-2.5, 3.25) {};
		\node [style=none] (7) at (-4.75, -3) {};
		\node [style=none] (8) at (-2.5, -3) {};
		\node [style=none] (9) at (-3.5, 0) {$L^{(n)}$};
		\node [style=none] (10) at (-5.25, 0.25) {$\vdots$};
		\node [style=none, label={left:\scriptsize$n-1$}] (11) at (-5.75, -1) {};
		\node [style=none] (12) at (-4.75, -1) {};
		\node [style=none, label={left:\scriptsize$n$}] (13) at (-5.75, -2.5) {};
		\node [style=none] (14) at (-4.75, -2.5) {};
		\node [style=none, label={left:\scriptsize$1$}] (15) at (-5.75, 2.5) {};
		\node [style=none] (16) at (-4.75, 2.5) {};
		\node [style=none, label={left:\scriptsize$2$}] (17) at (-5.75, 1) {};
		\node [style=none] (18) at (-4.75, 1) {};
		\node [style=none] (19) at (-2, 0.25) {$\vdots$};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (-2.5, -2.5) {};
		\node [style=none] (23) at (-1.25, -2.5) {};
		\node [style=none] (24) at (-2.5, 2.5) {};
		\node [style=none] (25) at (-1.25, 2.5) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (-1.25, 1) {};
		\node [style=none] (28) at (2.75, 3.25) {};
		\node [style=none] (29) at (6, 3.25) {};
		\node [style=none] (30) at (2.75, -1.75) {};
		\node [style=none] (31) at (6, -1.75) {};
		\node [style=none] (32) at (4.5, 0.75) {$N^{(n-1)}$};
		\node [style=none] (33) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (2.75, -1) {};
		\node [style=none] (36) at (1, 2.5) {};
		\node [style=none] (37) at (2.75, 2.5) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (6.75, 0.25) {$\vdots$};
		\node [style=none] (41) at (6, -1) {};
		\node [style=none] (42) at (7.75, -1) {};
		\node [style=none] (43) at (1, -2.5) {};
		\node [style=none] (44) at (7.75, -2.5) {};
		\node [style=none] (45) at (6, 2.5) {};
		\node [style=none] (46) at (7.75, 2.5) {};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (7.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X normal] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=Z normal] (6.center)
			 to (5.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=normal] (29.center)
			 to (28.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/A02New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-8.5, 0) {$A_{0 2}$};
		\node [style=none] (1) at (-10, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-6, 0) {$=$};
		\node [style=gate] (4) at (-3.5, 0) {$H^2$};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=gate] (7) at (5.25, 0) {$S$};
		\node [style=A box] (8) at (8, 0) {$A_{0 2}$};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (9.5, 0) {};
		\node [style=none] (11) at (10.5, 0) {$=$};
		\node [style=A box] (12) at (13.25, 0) {$A_{02}$};
		\node [style=none] (13) at (20.5, 0) {};
		\node [style=none] (14) at (11.5, 0) {};
		\node [style=gate] (15) at (16, 0) {$S$};
		\node [style=gate] (16) at (18.75, 0) {$Z^2$};
		\node [style=none] (17) at (2.25, 0) {(b)};
		\node [style=none] (18) at (-11.5, 0) {(a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (4);
		\draw (4) to (6.center);
		\draw (9.center) to (7);
		\draw (7) to (8);
		\draw (8) to (10.center);
		\draw (12) to (14.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/CZ.BB.DD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (1) at (-6, -0.75) {$B_{ab}$};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-9, -1.5) {};
		\node [style=B box] (4) at (-3.5, 0.75) {$B_{cd}$};
		\node [style=none] (5) at (-9, 1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-9, 0) {};
		\node [style=cnot ctrl] (9) at (-8, 0) {};
		\node [style=cnot ctrl] (10) at (-8, 1.5) {};
		\node [style=D box] (12) at (5, 0.75) {$D_{ab}$};
		\node [style=none] (13) at (9, -1.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=D box] (15) at (7.5, -0.75) {$D_{cd}$};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (9, 1.5) {};
		\node [style=none] (18) at (9, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=cnot ctrl] (20) at (3, -1.5) {};
		\node [style=cnot ctrl] (21) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9) to (10);
		\draw (14.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/DirtyNormalForm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (5) at (21.5, 1.75) {$B_{j_{m}}$};
		\node [style=none] (39) at (11.25, 0.5) {$\vdots$};
		\node [style=none] (41) at (24.5, 0.5) {$\vdots$};
		\node [style=none] (42) at (19, -0.5) {};
		\node [style=none] (44) at (8.5, -2) {};
		\node [style=none] (46) at (8.5, 2.5) {};
		\node [style=none] (48) at (19, 1) {};
		\node [style=none] (50) at (8.5, -3.5) {};
		\node [style=none] (52) at (8.5, -6) {};
		\node [style=none] (55) at (8.5, -7.5) {};
		\node [style=C box] (57) at (24.5, 2.5) {$C_c$};
		\node [style=none] (58) at (8.5, 1) {};
		\node [style=none] (59) at (17.5, 1) {};
		\node [style=none] (60) at (18.25, 1) {$\ldots$};
		\node [style=B box] (61) at (15.5, -1.25) {$B_{j_2}$};
		\node [style=none] (62) at (8.5, -0.5) {};
		\node [style=none] (63) at (17.5, -0.5) {};
		\node [style=none] (64) at (18.25, -0.5) {$\ldots$};
		\node [style=B box] (65) at (13, -2.75) {$B_{j_1}$};
		\node [style=A box] (66) at (10.5, -3.5) {$A_{i}$};
		\node [style=none] (67) at (48.75, 3.25) {};
		\node [style=none] (68) at (51.25, 3.25) {};
		\node [style=none] (69) at (48.75, -6.75) {};
		\node [style=none] (70) at (51.25, -6.75) {};
		\node [style=none] (71) at (50, -1.75) {$N^{(n-1)}$};
		\node [style=none] (72) at (51.75, 0.5) {$\vdots$};
		\node [style=none] (77) at (51.25, 2.5) {};
		\node [style=none] (78) at (52, 2.5) {};
		\node [style=none] (79) at (51.25, 1) {};
		\node [style=none] (80) at (52, 1) {};
		\node [style=none] (81) at (46.5, 0.5) {$\vdots$};
		\node [style=none] (83) at (48.75, -6) {};
		\node [style=none] (87) at (48.75, 2.5) {};
		\node [style=none] (89) at (48.75, 1) {};
		\node [style=none] (91) at (48.75, -0.5) {};
		\node [style=none] (93) at (48.75, -2) {};
		\node [style=none] (95) at (48.75, -3.5) {};
		\node [style=none] (98) at (51.25, -0.5) {};
		\node [style=none] (99) at (52, -0.5) {};
		\node [style=none] (100) at (51.25, -2) {};
		\node [style=none] (101) at (52, -2) {};
		\node [style=none] (102) at (51.25, -3.5) {};
		\node [style=none] (103) at (52, -3.5) {};
		\node [style=vertex number] (106) at (9.25, 2.5) {\color{IMSBlue}$1$};
		\node [style=D box] (107) at (27.5, 1.75) {$D_{\ell_1}$};
		\node [style=none] (109) at (47.5, -0.5) {};
		\node [style=none] (111) at (47.5, -2) {};
		\node [style=none] (113) at (47.5, 2.5) {};
		\node [style=none] (115) at (47.5, 1) {};
		\node [style=none] (117) at (37, -3.5) {};
		\node [style=none] (119) at (37, -6) {};
		\node [style=none] (120) at (24.5, -4.75) {$\vdots$};
		\node [style=none] (122) at (52, -7.5) {};
		\node [style=none] (123) at (38.5, -3.5) {};
		\node [style=none] (124) at (47.5, -3.5) {};
		\node [style=none] (125) at (38.5, -6) {};
		\node [style=none] (126) at (47.5, -6) {};
		\node [style=none] (127) at (46.5, -4.75) {$\vdots$};
		\node [style=D box] (128) at (30, 0.25) {$D_{\ell_2}$};
		\node [style=D box] (129) at (32.5, -1.25) {$D_{\ell_3}$};
		\node [style=D box] (130) at (35, -2.75) {$D_{\ell_4}$};
		\node [style=none] (131) at (37.75, -3.5) {$\ldots$};
		\node [style=none] (132) at (37.75, -6) {$\ldots$};
		\node [style=D box] (133) at (41, -6.75) {$D_{\ell_{n-1}}$};
		\node [style=E box] (134) at (44, -7.5) {$E_h$};
		\node [style=F box] (135) at (46.5, -7.5) {$F_v$};
		\node [style=none] (136) at (51.25, -6) {};
		\node [style=none] (137) at (52, -6) {};
		\node [style=none] (138) at (51.75, -4.75) {$\vdots$};
		\node [style=vertex number] (139) at (9.25, 1) {\color{IMSBlue}$1$};
		\node [style=vertex number] (140) at (9.25, -0.5) {\color{IMSBlue}$1$};
		\node [style=vertex number] (141) at (9.25, -2) {\color{IMSBlue}$1$};
		\node [style=vertex number] (142) at (9.25, -6) {\color{IMSBlue}$1$};
		\node [style=vertex number] (143) at (9.25, -7.5) {\color{IMSBlue}$1$};
		\node [style=vertex number] (144) at (9.25, -3.5) {\color{IMSBlue}$1$};
		\node [style=vertex number] (145) at (11.75, -3.5) {\color{IMSBlue}$2$};
		\node [style=vertex number] (146) at (14.25, -2) {\color{IMSBlue}$2$};
		\node [style=vertex number] (147) at (16.75, -0.5) {\color{IMSBlue}$2$};
		\node [style=vertex number] (148) at (19.75, 1) {\color{IMSBlue}$2$};
		\node [style=vertex number] (149) at (26, 2.5) {\color{IMSBlue}$3$};
		\node [style=vertex number] (150) at (23.25, 2.5) {\color{IMSBlue}$2$};
		\node [style=vertex number] (151) at (26, 1) {\color{IMSBlue}$1$};
		\node [style=vertex number] (152) at (26, -0.5) {\color{IMSBlue}$1$};
		\node [style=vertex number] (153) at (26, -2) {\color{IMSBlue}$1$};
		\node [style=vertex number] (154) at (26, -6) {\color{IMSBlue}$1$};
		\node [style=vertex number] (155) at (26, -7.5) {\color{IMSBlue}$1$};
		\node [style=vertex number] (156) at (26, -3.5) {\color{IMSBlue}$1$};
		\node [style=none] (157) at (11.25, -4.75) {$\vdots$};
		\node [style=vertex number] (158) at (48, 2.5) {\color{IMSBlue}$1$};
		\node [style=vertex number] (159) at (48, 1) {\color{IMSBlue}$1$};
		\node [style=vertex number] (160) at (48, -0.5) {\color{IMSBlue}$1$};
		\node [style=vertex number] (161) at (48, -2) {\color{IMSBlue}$1$};
		\node [style=vertex number] (162) at (48, -6) {\color{IMSBlue}$1$};
		\node [style=vertex number] (163) at (48, -3.5) {\color{IMSBlue}$1$};
		\node [style=vertex number] (164) at (28.75, 1) {\color{IMSBlue}$4$};
		\node [style=vertex number] (165) at (31.25, -0.5) {\color{IMSBlue}$4$};
		\node [style=vertex number] (166) at (33.75, -2) {\color{IMSBlue}$4$};
		\node [style=vertex number] (167) at (36.25, -3.5) {\color{IMSBlue}$4$};
		\node [style=vertex number] (168) at (39.25, -6) {\color{IMSBlue}$4$};
		\node [style=vertex number] (169) at (42.75, -7.5) {\color{IMSBlue}$4$};
		\node [style=vertex number] (170) at (45.25, -7.5) {\color{IMSBlue}$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw [style=normal] (69.center)
			 to (70.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw [style=normal] (46.center) to (113.center);
		\draw [style=normal] (48.center) to (115.center);
		\draw [style=normal] (42.center) to (109.center);
		\draw [style=normal] (44.center) to (111.center);
		\draw [style=normal] (50.center) to (117.center);
		\draw [style=normal] (52.center) to (119.center);
		\draw [style=normal] (55.center) to (122.center);
		\draw [style=normal] (113.center) to (87.center);
		\draw [style=normal] (115.center) to (89.center);
		\draw [style=normal] (109.center) to (91.center);
		\draw [style=normal] (111.center) to (93.center);
		\draw [style=normal] (124.center) to (95.center);
		\draw [style=normal] (126.center) to (83.center);
		\draw (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/identities.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {$=$};
		\node [style=A box] (5) at (4.25, 0) {$A_{01}$};
		\node [style=none] (6) at (11.75, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=C box] (8) at (6.5, 0) {$C_{0}$};
		\node [style=E box] (9) at (8.5, 0) {$E_{0}$};
		\node [style=F box] (10) at (10.5, 0) {$F_{0}$};
		\node [style=none] (11) at (14.25, 1) {};
		\node [style=none] (12) at (17.25, 1) {};
		\node [style=B box] (14) at (20.75, 0) {$B_{00}$};
		\node [style=none] (15) at (26.5, 1) {};
		\node [style=none] (16) at (19.25, 1) {};
		\node [style=C box] (17) at (23, 1) {$C_{0}$};
		\node [style=D box] (18) at (25, 0) {$D_{01}$};
		\node [style=none] (20) at (14.25, -1) {};
		\node [style=none] (21) at (17.25, -1) {};
		\node [style=none] (22) at (18.25, 0) {$=$};
		\node [style=none] (24) at (26.5, -1) {};
		\node [style=none] (25) at (19.25, -1) {};
		\node [style=C box] (29) at (15.75, -1) {$C_{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7.center);
		\draw (5) to (6.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw (20.center) to (21.center);
		\draw (16.center) to (15.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/n-qutritIdentityNormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (0.75, 2.75) {$B_{00}$};
		\node [style=none] (1) at (-7.75, 1.5) {$\vdots$};
		\node [style=none] (2) at (3.25, 1.5) {$\vdots$};
		\node [style=none] (3) at (7.75, 0.5) {};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-9, 3.5) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=C box] (7) at (3.25, 3.5) {$C_0$};
		\node [style=none] (8) at (-9, 2) {};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (-1.25, 2) {$\ldots$};
		\node [style=B box] (11) at (-3.25, -0.25) {$B_{00}$};
		\node [style=none] (12) at (-9, 0.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {$\ldots$};
		\node [style=B box] (15) at (-5.5, -1.75) {$B_{00}$};
		\node [style=A box] (16) at (-7.75, -2.5) {$A_{01}$};
		\node [style=none] (17) at (-13.75, 4.25) {};
		\node [style=none] (18) at (-11.25, 4.25) {};
		\node [style=none] (19) at (-13.75, -3) {};
		\node [style=none] (20) at (-11.25, -3) {};
		\node [style=none] (21) at (-10.75, 1.5) {$\vdots$};
		\node [style=none] (22) at (-11.25, 3.5) {};
		\node [style=none] (23) at (-10.5, 3.5) {};
		\node [style=none] (24) at (-11.25, 2) {};
		\node [style=none] (25) at (-10.5, 2) {};
		\node [style=none] (26) at (19, 1.5) {$\vdots$};
		\node [style=none] (27) at (-11.25, 0.5) {};
		\node [style=none] (28) at (-10.5, 0.5) {};
		\node [style=none] (29) at (-11.25, -1) {};
		\node [style=none] (30) at (-10.5, -1) {};
		\node [style=none] (31) at (-11.25, -2.5) {};
		\node [style=none] (32) at (-10.5, -2.5) {};
		\node [style=D box] (33) at (5.5, 2.75) {$D_{01}$};
		\node [style=none] (34) at (19, 0.5) {};
		\node [style=none] (35) at (19, -1) {};
		\node [style=none] (36) at (19, 3.5) {};
		\node [style=none] (37) at (6.75, 2) {};
		\node [style=none] (38) at (-9, -2.5) {};
		\node [style=none] (39) at (23, -2.5) {};
		\node [style=D box] (40) at (9, 1.25) {$D_{01}$};
		\node [style=D box] (41) at (11.5, -0.25) {$D_{01}$};
		\node [style=D box] (42) at (13.75, -1.75) {$D_{01}$};
		\node [style=E box] (43) at (16, -2.5) {$E_0$};
		\node [style=F box] (44) at (18.25, -2.5) {$F_0$};
		\node [style=none] (45) at (-14.25, 1.5) {$\vdots$};
		\node [style=none] (46) at (-14.5, 3.5) {};
		\node [style=none] (47) at (-13.75, 3.5) {};
		\node [style=none] (48) at (-14.5, 2) {};
		\node [style=none] (49) at (-13.75, 2) {};
		\node [style=none] (50) at (-14.5, 0.5) {};
		\node [style=none] (51) at (-13.75, 0.5) {};
		\node [style=none] (52) at (-14.5, -1) {};
		\node [style=none] (53) at (-13.75, -1) {};
		\node [style=none] (54) at (-14.5, -2.5) {};
		\node [style=none] (55) at (-13.75, -2.5) {};
		\node [style=none] (56) at (-12.5, 0.5) {$N_{I_n}$};
		\node [style=none] (57) at (-9.75, 0.5) {$=$};
		\node [style=none] (58) at (7.25, 2) {$\ldots$};
		\node [style=none] (59) at (7.75, 2) {};
		\node [style=none] (60) at (19, 2) {};
		\node [style=none] (61) at (19.75, 4.25) {};
		\node [style=none] (62) at (22.25, 4.25) {};
		\node [style=none] (63) at (19.75, -1.5) {};
		\node [style=none] (64) at (22.25, -1.5) {};
		\node [style=none] (65) at (22.25, 3.5) {};
		\node [style=none] (66) at (23, 3.5) {};
		\node [style=none] (67) at (22.25, 2) {};
		\node [style=none] (68) at (23, 2) {};
		\node [style=none] (69) at (22.25, 0.5) {};
		\node [style=none] (70) at (23, 0.5) {};
		\node [style=none] (71) at (22.25, -1) {};
		\node [style=none] (72) at (23, -1) {};
		\node [style=none] (73) at (19, 3.5) {};
		\node [style=none] (74) at (19.75, 3.5) {};
		\node [style=none] (75) at (19, 2) {};
		\node [style=none] (76) at (19.75, 2) {};
		\node [style=none] (77) at (19, 0.5) {};
		\node [style=none] (78) at (19.75, 0.5) {};
		\node [style=none] (79) at (19, -1) {};
		\node [style=none] (80) at (19.75, -1) {};
		\node [style=none] (81) at (21, 1.25) {$N_{I_{n-1}}$};
		\node [style=none] (82) at (-0.75, 0.5) {};
		\node [style=none] (83) at (6.75, 0.5) {};
		\node [style=none] (84) at (7.25, 0.5) {$\ldots$};
		\node [style=none] (85) at (22.75, 1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [style=normal] (19.center)
			 to (20.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw [style=normal] (5.center) to (36.center);
		\draw [style=normal] (6.center) to (37.center);
		\draw [style=normal] (3.center) to (34.center);
		\draw [style=normal] (4.center) to (35.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [style=normal] (59.center) to (60.center);
		\draw [style=normal] (64.center)
			 to (62.center)
			 to (61.center)
			 to (63.center)
			 to cycle;
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw [style=normal] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/normalization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 2) {};
		\node [style=none] (1) at (-12.5, 2) {};
		\node [style=none] (2) at (-14.5, -2.25) {};
		\node [style=none] (3) at (-12.5, -2.25) {};
		\node [style=none] (4) at (-13.5, 0) {$N_I$};
		\node [style=none] (5) at (-17, 2) {};
		\node [style=none] (6) at (-15.5, 2) {};
		\node [style=none] (7) at (-17, -2.25) {};
		\node [style=none] (8) at (-15.5, -2.25) {};
		\node [style=none] (9) at (-16.25, 0) {$C$};
		\node [style=none] (10) at (-15.5, 1.5) {};
		\node [style=none] (11) at (-14.5, 1.5) {};
		\node [style=none] (12) at (-15.5, -1.75) {};
		\node [style=none] (13) at (-14.5, -1.75) {};
		\node [style=none] (14) at (-15, 0) {$\vdots$};
		\node [style=none] (15) at (-17.75, 1.5) {};
		\node [style=none] (16) at (-17, 1.5) {};
		\node [style=none] (17) at (-17.75, -1.75) {};
		\node [style=none] (18) at (-17, -1.75) {};
		\node [style=none] (19) at (-17.25, 0) {$\vdots$};
		\node [style=none] (20) at (-12.5, 1.5) {};
		\node [style=none] (21) at (-11.75, 1.5) {};
		\node [style=none] (22) at (-12.5, -1.75) {};
		\node [style=none] (23) at (-11.75, -1.75) {};
		\node [style=none] (24) at (-12.25, 0) {$\vdots$};
		\node [style=none] (25) at (-11.25, -0.25) {$=$};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=none] (28) at (-5, -2.25) {};
		\node [style=none] (29) at (-3, -2.25) {};
		\node [style=none] (30) at (-4, 0) {$N_I$};
		\node [style=none] (31) at (-9.75, 2) {};
		\node [style=none] (32) at (-8.25, 2) {};
		\node [style=none] (33) at (-9.75, -2.25) {};
		\node [style=none] (34) at (-8.25, -2.25) {};
		\node [style=none] (35) at (-9, 0) {$C'$};
		\node [style=none] (36) at (-8.25, -1.75) {};
		\node [style=none] (37) at (-5, -1.75) {};
		\node [style=none] (38) at (-10.5, 1.5) {};
		\node [style=none] (39) at (-9.75, 1.5) {};
		\node [style=none] (40) at (-10.5, -1.75) {};
		\node [style=none] (41) at (-9.75, -1.75) {};
		\node [style=none] (42) at (-10, 0) {$\vdots$};
		\node [style=none] (43) at (-3, 1.5) {};
		\node [style=none] (44) at (-2.25, 1.5) {};
		\node [style=none] (45) at (-3, -1.75) {};
		\node [style=none] (46) at (-2.25, -1.75) {};
		\node [style=none] (47) at (-2.5, 0) {$\vdots$};
		\node [style=none] (48) at (-7.5, 2.5) {};
		\node [style=none] (49) at (-2.75, 2.5) {};
		\node [style=none] (50) at (-7.5, -2.75) {};
		\node [style=none] (51) at (-2.75, -2.75) {};
		\node [style=none] (52) at (-8.25, 1.5) {};
		\node [style=none] (53) at (-5, 1.5) {};
		\node [style=none] (54) at (-8.25, 0) {};
		\node [style=none] (55) at (-5, 0) {};
		\node [style=none] (56) at (-5, 0) {};
		\node [style=gate] (57) at (-6.5, 0) {$g_m$};
		\node [style=none] (58) at (-5.5, 1) {$\vdots$};
		\node [style=none] (59) at (-7.75, 1) {$\vdots$};
		\node [style=none] (60) at (-5.5, -0.75) {$\vdots$};
		\node [style=none] (61) at (-7.75, -0.75) {$\vdots$};
		\node [style=none] (62) at (2.5, 2) {};
		\node [style=none] (63) at (4.5, 2) {};
		\node [style=none] (64) at (2.5, -2.25) {};
		\node [style=none] (65) at (4.5, -2.25) {};
		\node [style=none] (66) at (3.5, 0) {$N'$};
		\node [style=none] (67) at (0, 2) {};
		\node [style=none] (68) at (1.5, 2) {};
		\node [style=none] (69) at (0, -2.25) {};
		\node [style=none] (70) at (1.5, -2.25) {};
		\node [style=none] (71) at (0.75, 0) {$C'$};
		\node [style=none] (72) at (1.5, 1.5) {};
		\node [style=none] (73) at (2.5, 1.5) {};
		\node [style=none] (74) at (1.5, -1.75) {};
		\node [style=none] (75) at (2.5, -1.75) {};
		\node [style=none] (76) at (2, 0) {$\vdots$};
		\node [style=none] (77) at (-0.75, 1.5) {};
		\node [style=none] (78) at (0, 1.5) {};
		\node [style=none] (79) at (-0.75, -1.75) {};
		\node [style=none] (80) at (0, -1.75) {};
		\node [style=none] (81) at (-0.25, 0) {$\vdots$};
		\node [style=none] (82) at (4.5, 1.5) {};
		\node [style=none] (83) at (5.25, 1.5) {};
		\node [style=none] (84) at (4.5, -1.75) {};
		\node [style=none] (85) at (5.25, -1.75) {};
		\node [style=none] (86) at (4.75, 0) {$\vdots$};
		\node [style=none] (87) at (-1.5, -0.25) {$=$};
		\node [style=none] (88) at (6, -0.25) {$=$};
		\node [style=none] (89) at (17.5, -0.25) {$\cdots$};
		\node [style=none] (90) at (18.5, -0.25) {$=$};
		\node [style=none] (91) at (20.25, 2) {};
		\node [style=none] (92) at (22.25, 2) {};
		\node [style=none] (93) at (20.25, -2.25) {};
		\node [style=none] (94) at (22.25, -2.25) {};
		\node [style=none] (95) at (21.25, 0) {$N$};
		\node [style=none] (96) at (19.25, 1.5) {};
		\node [style=none] (97) at (20.25, 1.5) {};
		\node [style=none] (98) at (19.25, -1.75) {};
		\node [style=none] (99) at (20.25, -1.75) {};
		\node [style=none] (100) at (19.75, 0) {$\vdots$};
		\node [style=none] (101) at (22.25, 1.5) {};
		\node [style=none] (102) at (23, 1.5) {};
		\node [style=none] (103) at (22.25, -1.75) {};
		\node [style=none] (104) at (23, -1.75) {};
		\node [style=none] (105) at (22.5, 0) {$\vdots$};
		\node [style=none] (106) at (12.75, 2) {};
		\node [style=none] (107) at (14.75, 2) {};
		\node [style=none] (108) at (12.75, -2.25) {};
		\node [style=none] (109) at (14.75, -2.25) {};
		\node [style=none] (110) at (13.75, 0) {$N'$};
		\node [style=none] (111) at (7.5, 2) {};
		\node [style=none] (112) at (9, 2) {};
		\node [style=none] (113) at (7.5, -2.25) {};
		\node [style=none] (114) at (9, -2.25) {};
		\node [style=none] (115) at (8.25, 0) {$C''$};
		\node [style=none] (116) at (9, -1.75) {};
		\node [style=none] (117) at (12.75, -1.75) {};
		\node [style=none] (118) at (6.75, 1.5) {};
		\node [style=none] (119) at (7.5, 1.5) {};
		\node [style=none] (120) at (6.75, -1.75) {};
		\node [style=none] (121) at (7.5, -1.75) {};
		\node [style=none] (122) at (7.25, 0) {$\vdots$};
		\node [style=none] (123) at (14.75, 1.5) {};
		\node [style=none] (124) at (15.5, 1.5) {};
		\node [style=none] (125) at (14.75, -1.75) {};
		\node [style=none] (126) at (15.5, -1.75) {};
		\node [style=none] (127) at (15.25, 0) {$\vdots$};
		\node [style=none] (128) at (9.75, 2.5) {};
		\node [style=none] (129) at (15, 2.5) {};
		\node [style=none] (130) at (9.75, -2.75) {};
		\node [style=none] (131) at (15, -2.75) {};
		\node [style=none] (132) at (9, 1.5) {};
		\node [style=none] (133) at (12.75, 1.5) {};
		\node [style=none] (134) at (9, 0) {};
		\node [style=none] (135) at (12.75, 0) {};
		\node [style=none] (136) at (12.75, 0) {};
		\node [style=gate] (137) at (11, 0) {$g_{m-1}$};
		\node [style=none] (138) at (12.25, 1) {$\vdots$};
		\node [style=none] (139) at (9.5, 1) {$\vdots$};
		\node [style=none] (140) at (12.25, -0.75) {$\vdots$};
		\node [style=none] (141) at (9.5, -0.75) {$\vdots$};
		\node [style=none] (142) at (16.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center)
			 to (8.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [style=normal] (28.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=light dashed edge] (49.center)
			 to (48.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw (54.center) to (57);
		\draw (57) to (56.center);
		\draw [style=normal] (64.center)
			 to (65.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw (69.center)
			 to (70.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw [style=normal] (93.center)
			 to (94.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw [style=normal] (106.center)
			 to (108.center)
			 to (109.center)
			 to (107.center)
			 to cycle;
		\draw (113.center) to (114.center);
		\draw (114.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (113.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw [style=light dashed edge] (129.center) to (128.center);
		\draw [style=light dashed edge] (128.center) to (130.center);
		\draw [style=light dashed edge] (130.center) to (131.center);
		\draw [style=light dashed edge] (131.center) to (129.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (137);
		\draw (137) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/normalization1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (14.5, 11.25) {$B_{00}$};
		\node [style=none] (1) at (7.75, 10) {$\vdots$};
		\node [style=none] (2) at (16.5, 10) {$\vdots$};
		\node [style=none] (3) at (20.75, 9) {};
		\node [style=none] (4) at (7.5, 7.5) {};
		\node [style=none] (5) at (7.5, 12) {};
		\node [style=none] (6) at (13.25, 10.5) {};
		\node [style=C box] (7) at (16.5, 12) {$C_0$};
		\node [style=none] (8) at (7.5, 10.5) {};
		\node [style=none] (9) at (12.25, 10.5) {};
		\node [style=none] (10) at (12.75, 10.5) {$\ldots$};
		\node [style=B box] (11) at (11, 8.25) {$B_{00}$};
		\node [style=none] (12) at (7.5, 9) {};
		\node [style=none] (13) at (12.25, 9) {};
		\node [style=none] (14) at (12.75, 9) {$\ldots$};
		\node [style=A box] (16) at (8.75, 7.5) {$A_{01}$};
		\node [style=none] (17) at (-1.25, 12.75) {};
		\node [style=none] (18) at (1.25, 12.75) {};
		\node [style=none] (19) at (-1.25, 6.75) {};
		\node [style=none] (20) at (1.25, 6.75) {};
		\node [style=none] (21) at (1.5, 10) {$\vdots$};
		\node [style=none] (22) at (1.25, 12) {};
		\node [style=none] (23) at (2, 12) {};
		\node [style=none] (24) at (1.25, 10.5) {};
		\node [style=none] (25) at (2, 10.5) {};
		\node [style=none] (26) at (29.25, 10) {$\vdots$};
		\node [style=none] (27) at (1.25, 9) {};
		\node [style=none] (28) at (2, 9) {};
		\node [style=none] (29) at (1.25, 7.5) {};
		\node [style=none] (30) at (2, 7.5) {};
		\node [style=D box] (33) at (18.5, 11.25) {$D_{01}$};
		\node [style=none] (34) at (29, 9) {};
		\node [style=none] (35) at (33, 7.5) {};
		\node [style=none] (36) at (29, 12) {};
		\node [style=none] (37) at (19.75, 10.5) {};
		\node [style=D box] (40) at (22, 9.75) {$D_{01}$};
		\node [style=D box] (41) at (24.25, 8.25) {$D_{01}$};
		\node [style=E box] (43) at (26.5, 7.5) {$E_0$};
		\node [style=F box] (44) at (28.5, 7.5) {$F_0$};
		\node [style=none] (45) at (-1.75, 10) {$\vdots$};
		\node [style=none] (46) at (-2.25, 12) {};
		\node [style=none] (47) at (-1.25, 12) {};
		\node [style=none] (48) at (-2.25, 10.5) {};
		\node [style=none] (49) at (-1.25, 10.5) {};
		\node [style=none] (50) at (-2.25, 9) {};
		\node [style=none] (51) at (-1.25, 9) {};
		\node [style=none] (52) at (-2.25, 7.5) {};
		\node [style=none] (53) at (-1.25, 7.5) {};
		\node [style=none] (56) at (0, 9.75) {$N_{I_n}$};
		\node [style=none] (57) at (3.25, 9.75) {$\xlongequal[]{\eqref{eq:n-qutrit-identity-normal}}$};
		\node [style=none] (58) at (20.25, 10.5) {$\ldots$};
		\node [style=none] (59) at (20.75, 10.5) {};
		\node [style=none] (60) at (29, 10.5) {};
		\node [style=none] (61) at (29.75, 12.75) {};
		\node [style=none] (62) at (32.25, 12.75) {};
		\node [style=none] (63) at (29.75, 8.25) {};
		\node [style=none] (64) at (32.25, 8.25) {};
		\node [style=none] (65) at (32.25, 12) {};
		\node [style=none] (66) at (33, 12) {};
		\node [style=none] (67) at (32.25, 10.5) {};
		\node [style=none] (68) at (33, 10.5) {};
		\node [style=none] (69) at (32.25, 9) {};
		\node [style=none] (70) at (33, 9) {};
		\node [style=none] (73) at (29, 12) {};
		\node [style=none] (74) at (29.75, 12) {};
		\node [style=none] (75) at (29, 10.5) {};
		\node [style=none] (76) at (29.75, 10.5) {};
		\node [style=none] (77) at (29, 9) {};
		\node [style=none] (78) at (29.75, 9) {};
		\node [style=none] (81) at (31, 10.5) {$N_{I_{n-1}}$};
		\node [style=none] (82) at (13.25, 9) {};
		\node [style=none] (83) at (19.75, 9) {};
		\node [style=none] (84) at (20.25, 9) {$\ldots$};
		\node [style=none] (85) at (32.5, 10) {$\vdots$};
		\node [style=none] (86) at (-4.5, 12.75) {};
		\node [style=none] (87) at (-2.25, 12.75) {};
		\node [style=none] (88) at (-4.5, 6.75) {};
		\node [style=none] (89) at (-2.25, 6.75) {};
		\node [style=none] (90) at (-3.5, 9.75) {$\mathbf{W}$};
		\node [style=none] (91) at (-4.75, 10) {$\vdots$};
		\node [style=none] (92) at (-5.25, 12) {};
		\node [style=none] (93) at (-4.5, 12) {};
		\node [style=none] (94) at (-5.25, 10.5) {};
		\node [style=none] (95) at (-4.5, 10.5) {};
		\node [style=none] (96) at (-5.25, 9) {};
		\node [style=none] (97) at (-4.5, 9) {};
		\node [style=none] (98) at (-5.25, 7.5) {};
		\node [style=none] (99) at (-4.5, 7.5) {};
		\node [style=none] (102) at (5.25, 12.75) {};
		\node [style=none] (103) at (7.5, 12.75) {};
		\node [style=none] (104) at (5.25, 6.75) {};
		\node [style=none] (105) at (7.5, 6.75) {};
		\node [style=none] (106) at (6.25, 9.75) {$\mathbf{W}$};
		\node [style=none] (107) at (5, 10) {$\vdots$};
		\node [style=none] (108) at (4.5, 12) {};
		\node [style=none] (109) at (5.25, 12) {};
		\node [style=none] (110) at (4.5, 10.5) {};
		\node [style=none] (111) at (5.25, 10.5) {};
		\node [style=none] (112) at (4.5, 9) {};
		\node [style=none] (113) at (5.25, 9) {};
		\node [style=none] (114) at (4.5, 7.5) {};
		\node [style=none] (115) at (5.25, 7.5) {};
		\node [style=B box] (118) at (12.75, 3) {$B_{00}$};
		\node [style=none] (119) at (-1.5, 1.75) {$\vdots$};
		\node [style=none] (120) at (15, 1.75) {$\vdots$};
		\node [style=none] (121) at (19.5, 0.75) {};
		\node [style=none] (122) at (-2, -0.75) {};
		\node [style=none] (123) at (-2, 3.75) {};
		\node [style=none] (124) at (11.25, 2.25) {};
		\node [style=C box] (125) at (15, 3.75) {$C_0$};
		\node [style=none] (126) at (-2, 2.25) {};
		\node [style=none] (127) at (10.25, 2.25) {};
		\node [style=none] (128) at (10.75, 2.25) {$\ldots$};
		\node [style=B box] (129) at (8.75, 0) {$B_{00}$};
		\node [style=none] (130) at (-2, 0.75) {};
		\node [style=none] (131) at (10.25, 0.75) {};
		\node [style=none] (132) at (10.75, 0.75) {$\ldots$};
		\node [style=A box] (134) at (6.5, -0.75) {$A_{01}$};
		\node [style=none] (135) at (28.25, 1.75) {$\vdots$};
		\node [style=D box] (136) at (17.25, 3) {$D_{01}$};
		\node [style=none] (140) at (18.5, 2.25) {};
		\node [style=D box] (143) at (20.75, 1.5) {$D_{01}$};
		\node [style=D box] (144) at (23.25, 0) {$D_{01}$};
		\node [style=E box] (146) at (25.25, -0.75) {$E_0$};
		\node [style=F box] (147) at (27.25, -0.75) {$F_0$};
		\node [style=none] (148) at (-5.5, 1.5) {$\xlongequal[]{\Def}$};
		\node [style=none] (149) at (19, 2.25) {$\ldots$};
		\node [style=none] (150) at (19.5, 2.25) {};
		\node [style=none] (152) at (28.75, 4.5) {};
		\node [style=none] (153) at (31.25, 4.5) {};
		\node [style=none] (154) at (28.75, -1.25) {};
		\node [style=none] (155) at (31.25, -1.25) {};
		\node [style=none] (156) at (31.25, 3.75) {};
		\node [style=none] (157) at (32.25, 3.75) {};
		\node [style=none] (158) at (31.25, 2.25) {};
		\node [style=none] (159) at (32.25, 2.25) {};
		\node [style=none] (160) at (31.25, 0.75) {};
		\node [style=none] (161) at (32.25, 0.75) {};
		\node [style=none] (162) at (31.25, -0.75) {};
		\node [style=none] (163) at (32.25, -0.75) {};
		\node [style=none] (165) at (28.75, 3.75) {};
		\node [style=none] (167) at (28.75, 2.25) {};
		\node [style=none] (169) at (28.75, 0.75) {};
		\node [style=none] (171) at (28.75, -0.75) {};
		\node [style=none] (172) at (30, 1.5) {$N_{I_{n-1}}$};
		\node [style=none] (173) at (11.25, 0.75) {};
		\node [style=none] (174) at (18.5, 0.75) {};
		\node [style=none] (175) at (19, 0.75) {$\ldots$};
		\node [style=none] (176) at (31.5, 1.75) {$\vdots$};
		\node [style=none] (177) at (-3.5, 4.5) {};
		\node [style=none] (178) at (-2, 4.5) {};
		\node [style=none] (179) at (-3.5, -1.75) {};
		\node [style=none] (180) at (-2, -1.75) {};
		\node [style=none] (181) at (-2.75, 1.5) {$A_1$};
		\node [style=none] (182) at (-3.75, 1.75) {$\vdots$};
		\node [style=none] (183) at (-4.25, 3.75) {};
		\node [style=none] (184) at (-3.5, 3.75) {};
		\node [style=none] (185) at (-4.25, 2.25) {};
		\node [style=none] (186) at (-3.5, 2.25) {};
		\node [style=none] (187) at (-4.25, 0.75) {};
		\node [style=none] (188) at (-3.5, 0.75) {};
		\node [style=none] (189) at (-4.25, -0.75) {};
		\node [style=none] (190) at (-3.5, -0.75) {};
		\node [style=none] (193) at (0.5, -0.75) {};
		\node [style=none] (194) at (0.5, 3.75) {};
		\node [style=none] (195) at (0.5, 2.25) {};
		\node [style=none] (196) at (0.5, 0.75) {};
		\node [style=none] (198) at (-1, 4.5) {};
		\node [style=none] (199) at (0.5, 4.5) {};
		\node [style=none] (200) at (-1, -1.75) {};
		\node [style=none] (201) at (0.5, -1.75) {};
		\node [style=none] (202) at (-0.25, 1.5) {$A_2$};
		\node [style=none] (203) at (-1, 3.75) {};
		\node [style=none] (204) at (-1, 2.25) {};
		\node [style=none] (205) at (-1, 0.75) {};
		\node [style=none] (206) at (-1, -0.75) {};
		\node [style=none] (208) at (5, -0.75) {};
		\node [style=none] (209) at (5, 3.75) {};
		\node [style=none] (210) at (5, 2.25) {};
		\node [style=none] (211) at (5, 0.75) {};
		\node [style=none] (213) at (3.5, 4.5) {};
		\node [style=none] (214) at (5, 4.5) {};
		\node [style=none] (215) at (3.5, -1.75) {};
		\node [style=none] (216) at (5, -1.75) {};
		\node [style=none] (217) at (4.25, 1.5) {$A_m$};
		\node [style=none] (218) at (3.5, 3.75) {};
		\node [style=none] (219) at (3.5, 2.25) {};
		\node [style=none] (220) at (3.5, 0.75) {};
		\node [style=none] (221) at (3.5, -0.75) {};
		\node [style=none] (223) at (2.75, -0.75) {};
		\node [style=none] (224) at (2.75, 3.75) {};
		\node [style=none] (225) at (2.75, 2.25) {};
		\node [style=none] (226) at (2.75, 0.75) {};
		\node [style=none] (228) at (1.25, 3.75) {};
		\node [style=none] (229) at (1.25, 2.25) {};
		\node [style=none] (230) at (1.25, 0.75) {};
		\node [style=none] (231) at (1.25, -0.75) {};
		\node [style=none] (233) at (0.75, 1.75) {$\vdots$};
		\node [style=none] (234) at (3.25, 1.75) {$\vdots$};
		\node [style=none] (235) at (2, 3.75) {$\cdots$};
		\node [style=none] (236) at (2, 2.25) {$\cdots$};
		\node [style=none] (237) at (2, 0.75) {$\cdots$};
		\node [style=none] (238) at (2, -0.75) {$\cdots$};
		\node [style=none] (240) at (3, 5) {};
		\node [style=none] (241) at (3, -2.25) {};
		\node [style=none] (242) at (31.75, 5) {};
		\node [style=none] (243) at (31.75, -2) {};
		\node [style=none] (245) at (0.5, -7.25) {$\vdots$};
		\node [style=none] (248) at (0, -9.75) {};
		\node [style=none] (249) at (0, -5.25) {};
		\node [style=none] (252) at (0, -6.75) {};
		\node [style=none] (256) at (0, -8.25) {};
		\node [style=none] (261) at (8.75, -7.25) {$\vdots$};
		\node [style=none] (271) at (-5, -7.5) {$\xlongequal[\text{Relations}]{\text{Box}}$};
		\node [style=none] (274) at (9.5, -4.5) {};
		\node [style=none] (275) at (12, -4.5) {};
		\node [style=none] (276) at (9.5, -10.75) {};
		\node [style=none] (277) at (12, -10.75) {};
		\node [style=none] (278) at (12, -5.25) {};
		\node [style=none] (279) at (13, -5.25) {};
		\node [style=none] (280) at (12, -6.75) {};
		\node [style=none] (281) at (13, -6.75) {};
		\node [style=none] (282) at (12, -8.25) {};
		\node [style=none] (283) at (13, -8.25) {};
		\node [style=none] (284) at (12, -9.75) {};
		\node [style=none] (285) at (13, -9.75) {};
		\node [style=none] (286) at (9.5, -5.25) {};
		\node [style=none] (287) at (9.5, -6.75) {};
		\node [style=none] (288) at (9.5, -8.25) {};
		\node [style=none] (289) at (9.5, -9.75) {};
		\node [style=none] (290) at (10.75, -7.5) {$N_{1}$};
		\node [style=none] (294) at (12.25, -7.25) {$\vdots$};
		\node [style=none] (295) at (-1.5, -4.5) {};
		\node [style=none] (296) at (0, -4.5) {};
		\node [style=none] (297) at (-1.5, -10.5) {};
		\node [style=none] (298) at (0, -10.5) {};
		\node [style=none] (299) at (-0.75, -7.5) {$A_1$};
		\node [style=none] (300) at (-1.75, -7.25) {$\vdots$};
		\node [style=none] (301) at (-2.75, -5.25) {};
		\node [style=none] (302) at (-1.5, -5.25) {};
		\node [style=none] (303) at (-2.75, -6.75) {};
		\node [style=none] (304) at (-1.5, -6.75) {};
		\node [style=none] (305) at (-2.75, -8.25) {};
		\node [style=none] (306) at (-1.5, -8.25) {};
		\node [style=none] (307) at (-2.75, -9.75) {};
		\node [style=none] (308) at (-1.5, -9.75) {};
		\node [style=none] (311) at (2.5, -9.75) {};
		\node [style=none] (312) at (2.5, -5.25) {};
		\node [style=none] (313) at (2.5, -6.75) {};
		\node [style=none] (314) at (2.5, -8.25) {};
		\node [style=none] (316) at (1, -4.5) {};
		\node [style=none] (317) at (2.5, -4.5) {};
		\node [style=none] (318) at (1, -10.5) {};
		\node [style=none] (319) at (2.5, -10.5) {};
		\node [style=none] (320) at (1.75, -7.5) {$A_2$};
		\node [style=none] (321) at (1, -5.25) {};
		\node [style=none] (322) at (1, -6.75) {};
		\node [style=none] (323) at (1, -8.25) {};
		\node [style=none] (324) at (1, -9.75) {};
		\node [style=none] (326) at (8, -9.75) {};
		\node [style=none] (327) at (8, -5.25) {};
		\node [style=none] (328) at (8, -6.75) {};
		\node [style=none] (329) at (8, -8.25) {};
		\node [style=none] (331) at (6, -4.5) {};
		\node [style=none] (332) at (8, -4.5) {};
		\node [style=none] (333) at (6, -10.5) {};
		\node [style=none] (334) at (8, -10.5) {};
		\node [style=none] (335) at (7, -7.5) {$A_{m-1}$};
		\node [style=none] (336) at (6, -5.25) {};
		\node [style=none] (337) at (6, -6.75) {};
		\node [style=none] (338) at (6, -8.25) {};
		\node [style=none] (339) at (6, -9.75) {};
		\node [style=none] (341) at (4.75, -9.75) {};
		\node [style=none] (342) at (4.75, -5.25) {};
		\node [style=none] (343) at (4.75, -6.75) {};
		\node [style=none] (344) at (4.75, -8.25) {};
		\node [style=none] (346) at (3.25, -5.25) {};
		\node [style=none] (347) at (3.25, -6.75) {};
		\node [style=none] (348) at (3.25, -8.25) {};
		\node [style=none] (349) at (3.25, -9.75) {};
		\node [style=none] (351) at (2.75, -7.25) {$\vdots$};
		\node [style=none] (352) at (5.75, -7.25) {$\vdots$};
		\node [style=none] (353) at (4, -5.25) {$\cdots$};
		\node [style=none] (354) at (4, -6.75) {$\cdots$};
		\node [style=none] (355) at (4, -8.25) {$\cdots$};
		\node [style=none] (356) at (4, -9.75) {$\cdots$};
		\node [style=none] (360) at (5.5, -4) {};
		\node [style=none] (361) at (5.5, -11) {};
		\node [style=none] (362) at (12.5, -4) {};
		\node [style=none] (363) at (12.5, -11) {};
		\node [style=none] (372) at (15.25, -7.5) {$\xlongequal[\text{Relations}]{\text{Box}}$};
		\node [style=none] (460) at (18, -7.5) {$\cdots$};
		\node [style=none] (466) at (30, -7.25) {$\vdots$};
		\node [style=none] (469) at (20.5, -7.5) {$\xlongequal[\text{Relations}]{\text{Box}}$};
		\node [style=none] (470) at (30.75, -4.5) {};
		\node [style=none] (471) at (33.25, -4.5) {};
		\node [style=none] (472) at (30.75, -10.75) {};
		\node [style=none] (473) at (33.25, -10.75) {};
		\node [style=none] (474) at (33.25, -5.25) {};
		\node [style=none] (475) at (34.25, -5.25) {};
		\node [style=none] (476) at (33.25, -6.75) {};
		\node [style=none] (477) at (34.25, -6.75) {};
		\node [style=none] (478) at (33.25, -8.25) {};
		\node [style=none] (479) at (34.25, -8.25) {};
		\node [style=none] (480) at (33.25, -9.75) {};
		\node [style=none] (481) at (34.25, -9.75) {};
		\node [style=none] (482) at (30.75, -5.25) {};
		\node [style=none] (483) at (30.75, -6.75) {};
		\node [style=none] (484) at (30.75, -8.25) {};
		\node [style=none] (485) at (30.75, -9.75) {};
		\node [style=none] (486) at (32, -7.5) {$N_{m-2}$};
		\node [style=none] (487) at (33.5, -7.25) {$\vdots$};
		\node [style=none] (488) at (23.75, -4.5) {};
		\node [style=none] (489) at (25.25, -4.5) {};
		\node [style=none] (490) at (23.75, -10.5) {};
		\node [style=none] (491) at (25.25, -10.5) {};
		\node [style=none] (492) at (24.5, -7.5) {$A_1$};
		\node [style=none] (493) at (23.5, -7.25) {$\vdots$};
		\node [style=none] (494) at (23, -5.25) {};
		\node [style=none] (495) at (23.75, -5.25) {};
		\node [style=none] (496) at (23, -6.75) {};
		\node [style=none] (497) at (23.75, -6.75) {};
		\node [style=none] (498) at (23, -8.25) {};
		\node [style=none] (499) at (23.75, -8.25) {};
		\node [style=none] (500) at (23, -9.75) {};
		\node [style=none] (501) at (23.75, -9.75) {};
		\node [style=none] (519) at (29.25, -9.75) {};
		\node [style=none] (520) at (29.25, -5.25) {};
		\node [style=none] (521) at (29.25, -6.75) {};
		\node [style=none] (522) at (29.25, -8.25) {};
		\node [style=none] (524) at (27.25, -4.5) {};
		\node [style=none] (525) at (29.25, -4.5) {};
		\node [style=none] (526) at (27.25, -10.5) {};
		\node [style=none] (527) at (29.25, -10.5) {};
		\node [style=none] (528) at (28.25, -7.5) {$A_2$};
		\node [style=none] (529) at (27.25, -5.25) {};
		\node [style=none] (530) at (27.25, -6.75) {};
		\node [style=none] (531) at (27.25, -8.25) {};
		\node [style=none] (532) at (27.25, -9.75) {};
		\node [style=none] (534) at (25.25, -9.75) {};
		\node [style=none] (535) at (25.25, -5.25) {};
		\node [style=none] (536) at (25.25, -6.75) {};
		\node [style=none] (537) at (25.25, -8.25) {};
		\node [style=none] (545) at (27, -7.25) {$\vdots$};
		\node [style=none] (553) at (26.5, -4) {};
		\node [style=none] (554) at (26.5, -11) {};
		\node [style=none] (555) at (33.75, -4) {};
		\node [style=none] (556) at (33.75, -11) {};
		\node [style=none] (558) at (0.75, -16) {$\vdots$};
		\node [style=none] (560) at (-4.75, -16.25) {$\xlongequal[\text{Relations}]{\text{Box}}$};
		\node [style=none] (561) at (1.5, -13.25) {};
		\node [style=none] (562) at (4, -13.25) {};
		\node [style=none] (563) at (1.5, -19.25) {};
		\node [style=none] (564) at (4, -19.25) {};
		\node [style=none] (565) at (4, -14) {};
		\node [style=none] (566) at (5, -14) {};
		\node [style=none] (567) at (4, -15.5) {};
		\node [style=none] (568) at (5, -15.5) {};
		\node [style=none] (569) at (4, -17) {};
		\node [style=none] (570) at (5, -17) {};
		\node [style=none] (571) at (4, -18.5) {};
		\node [style=none] (572) at (5, -18.5) {};
		\node [style=none] (573) at (1.5, -14) {};
		\node [style=none] (574) at (1.5, -15.5) {};
		\node [style=none] (575) at (1.5, -17) {};
		\node [style=none] (576) at (1.5, -18.5) {};
		\node [style=none] (577) at (2.75, -16.25) {$N_{m-1}$};
		\node [style=none] (578) at (4.25, -16) {$\vdots$};
		\node [style=none] (595) at (0, -18.5) {};
		\node [style=none] (596) at (0, -14) {};
		\node [style=none] (597) at (0, -15.5) {};
		\node [style=none] (598) at (0, -17) {};
		\node [style=none] (600) at (-1.5, -13.25) {};
		\node [style=none] (601) at (0, -13.25) {};
		\node [style=none] (602) at (-1.5, -19) {};
		\node [style=none] (603) at (0, -19) {};
		\node [style=none] (604) at (-0.75, -16.25) {$A_1$};
		\node [style=none] (605) at (-1.5, -14) {};
		\node [style=none] (606) at (-1.5, -15.5) {};
		\node [style=none] (607) at (-1.5, -17) {};
		\node [style=none] (608) at (-1.5, -18.5) {};
		\node [style=none] (610) at (-2.75, -18.5) {};
		\node [style=none] (611) at (-2.75, -14) {};
		\node [style=none] (612) at (-2.75, -15.5) {};
		\node [style=none] (613) at (-2.75, -17) {};
		\node [style=none] (615) at (-1.75, -16) {$\vdots$};
		\node [style=none] (618) at (-2, -12.75) {};
		\node [style=none] (619) at (-2, -19.5) {};
		\node [style=none] (620) at (4.5, -12.75) {};
		\node [style=none] (621) at (4.5, -19.5) {};
		\node [style=none] (622) at (11.75, -16) {$\vdots$};
		\node [style=none] (624) at (8, -16.25) {$\xlongequal[\text{Relations}]{\text{Box}}$};
		\node [style=none] (625) at (12, -13.25) {};
		\node [style=none] (626) at (14.5, -13.25) {};
		\node [style=none] (627) at (12, -19.25) {};
		\node [style=none] (628) at (14.5, -19.25) {};
		\node [style=none] (629) at (14.5, -14) {};
		\node [style=none] (630) at (15.5, -14) {};
		\node [style=none] (631) at (14.5, -15.5) {};
		\node [style=none] (632) at (15.5, -15.5) {};
		\node [style=none] (633) at (14.5, -17) {};
		\node [style=none] (634) at (15.5, -17) {};
		\node [style=none] (635) at (14.5, -18.5) {};
		\node [style=none] (636) at (15.5, -18.5) {};
		\node [style=none] (637) at (12, -14) {};
		\node [style=none] (638) at (12, -15.5) {};
		\node [style=none] (639) at (12, -17) {};
		\node [style=none] (640) at (12, -18.5) {};
		\node [style=none] (641) at (13.25, -16.25) {$N_{m}$};
		\node [style=none] (642) at (14.75, -16) {$\vdots$};
		\node [style=none] (643) at (11, -18.5) {};
		\node [style=none] (644) at (11, -14) {};
		\node [style=none] (645) at (11, -15.5) {};
		\node [style=none] (646) at (11, -17) {};
		\node [style=none] (647) at (25.5, -7.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [style=normal] (19.center)
			 to (20.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [style=normal] (5.center) to (36.center);
		\draw [style=normal] (6.center) to (37.center);
		\draw [style=normal] (3.center) to (34.center);
		\draw [style=normal] (4.center) to (35.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [style=normal] (59.center) to (60.center);
		\draw [style=normal] (64.center)
			 to (62.center)
			 to (61.center)
			 to (63.center)
			 to cycle;
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw [style=normal] (82.center) to (83.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (86.center) to (87.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (103.center);
		\draw (102.center) to (103.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw [style=normal] (124.center) to (140.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
		\draw [style=normal] (173.center) to (174.center);
		\draw (177.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (178.center);
		\draw (177.center) to (178.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (198.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (198.center) to (199.center);
		\draw (123.center) to (203.center);
		\draw (126.center) to (204.center);
		\draw (130.center) to (205.center);
		\draw (122.center) to (206.center);
		\draw (213.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (214.center);
		\draw (213.center) to (214.center);
		\draw (194.center) to (228.center);
		\draw (195.center) to (229.center);
		\draw (196.center) to (230.center);
		\draw (193.center) to (231.center);
		\draw (224.center) to (218.center);
		\draw (225.center) to (219.center);
		\draw (226.center) to (220.center);
		\draw (223.center) to (221.center);
		\draw (208.center) to (171.center);
		\draw (211.center) to (131.center);
		\draw (121.center) to (169.center);
		\draw (150.center) to (167.center);
		\draw (210.center) to (127.center);
		\draw (209.center) to (165.center);
		\draw [style=normal] (154.center)
			 to (155.center)
			 to (153.center)
			 to (152.center)
			 to cycle;
		\draw [style=orange dashed edge] (242.center) to (243.center);
		\draw [style=orange dashed edge] (240.center) to (241.center);
		\draw [style=orange dashed edge] (241.center) to (243.center);
		\draw [style=orange dashed edge] (242.center) to (240.center);
		\draw (278.center) to (279.center);
		\draw (280.center) to (281.center);
		\draw (282.center) to (283.center);
		\draw (284.center) to (285.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (296.center);
		\draw (295.center) to (296.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (305.center) to (306.center);
		\draw (307.center) to (308.center);
		\draw (316.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (317.center);
		\draw (316.center) to (317.center);
		\draw (249.center) to (321.center);
		\draw (252.center) to (322.center);
		\draw (256.center) to (323.center);
		\draw (248.center) to (324.center);
		\draw (331.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw (331.center) to (332.center);
		\draw (312.center) to (346.center);
		\draw (313.center) to (347.center);
		\draw (314.center) to (348.center);
		\draw (311.center) to (349.center);
		\draw (342.center) to (336.center);
		\draw (343.center) to (337.center);
		\draw (344.center) to (338.center);
		\draw (341.center) to (339.center);
		\draw (326.center) to (289.center);
		\draw (327.center) to (286.center);
		\draw [style=normal] (276.center)
			 to (277.center)
			 to (275.center)
			 to (274.center)
			 to cycle;
		\draw (328.center) to (287.center);
		\draw (329.center) to (288.center);
		\draw [style=orange dashed edge] (362.center) to (363.center);
		\draw [style=orange dashed edge] (360.center) to (361.center);
		\draw [style=orange dashed edge] (361.center) to (363.center);
		\draw [style=orange dashed edge] (362.center) to (360.center);
		\draw (474.center) to (475.center);
		\draw (476.center) to (477.center);
		\draw (478.center) to (479.center);
		\draw (480.center) to (481.center);
		\draw (488.center) to (490.center);
		\draw (490.center) to (491.center);
		\draw (491.center) to (489.center);
		\draw (488.center) to (489.center);
		\draw (494.center) to (495.center);
		\draw (496.center) to (497.center);
		\draw (498.center) to (499.center);
		\draw (500.center) to (501.center);
		\draw (524.center) to (526.center);
		\draw (526.center) to (527.center);
		\draw (527.center) to (525.center);
		\draw (524.center) to (525.center);
		\draw (535.center) to (529.center);
		\draw (536.center) to (530.center);
		\draw (537.center) to (531.center);
		\draw (534.center) to (532.center);
		\draw (519.center) to (485.center);
		\draw (520.center) to (482.center);
		\draw [style=normal] (472.center)
			 to (473.center)
			 to (471.center)
			 to (470.center)
			 to cycle;
		\draw (521.center) to (483.center);
		\draw (522.center) to (484.center);
		\draw [style=orange dashed edge] (555.center) to (556.center);
		\draw [style=orange dashed edge] (553.center) to (554.center);
		\draw [style=orange dashed edge] (554.center) to (556.center);
		\draw [style=orange dashed edge] (555.center) to (553.center);
		\draw (565.center) to (566.center);
		\draw (567.center) to (568.center);
		\draw (569.center) to (570.center);
		\draw (571.center) to (572.center);
		\draw (600.center) to (602.center);
		\draw (602.center) to (603.center);
		\draw (603.center) to (601.center);
		\draw (600.center) to (601.center);
		\draw (611.center) to (605.center);
		\draw (612.center) to (606.center);
		\draw (613.center) to (607.center);
		\draw (610.center) to (608.center);
		\draw (595.center) to (576.center);
		\draw (596.center) to (573.center);
		\draw [style=normal] (562.center)
			 to (561.center)
			 to (563.center)
			 to (564.center)
			 to cycle;
		\draw (597.center) to (574.center);
		\draw (598.center) to (575.center);
		\draw [style=orange dashed edge] (620.center) to (621.center);
		\draw [style=orange dashed edge] (618.center) to (619.center);
		\draw [style=orange dashed edge] (619.center) to (621.center);
		\draw [style=orange dashed edge] (620.center) to (618.center);
		\draw (629.center) to (630.center);
		\draw (631.center) to (632.center);
		\draw (633.center) to (634.center);
		\draw (635.center) to (636.center);
		\draw (643.center) to (640.center);
		\draw (644.center) to (637.center);
		\draw [style=normal] (626.center)
			 to (625.center)
			 to (627.center)
			 to (628.center)
			 to cycle;
		\draw (645.center) to (638.center);
		\draw (646.center) to (639.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/normalization3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (-0.5, -0.25) {$\xlongequal[\text{Rules}]{\text{Rewrite}}$};
		\node [style=none] (121) at (2.5, -0.25) {$\cdots$};
		\node [style=none] (178) at (-7.25, 0.25) {$\vdots$};
		\node [style=none] (180) at (-6.5, 3) {};
		\node [style=none] (181) at (-4, 3) {};
		\node [style=none] (182) at (-6.5, -3) {};
		\node [style=none] (183) at (-4, -3) {};
		\node [style=none] (184) at (-4, 2.25) {};
		\node [style=none] (185) at (-3, 2.25) {};
		\node [style=none] (186) at (-4, 0.75) {};
		\node [style=none] (187) at (-3, 0.75) {};
		\node [style=none] (188) at (-4, -0.75) {};
		\node [style=none] (189) at (-3, -0.75) {};
		\node [style=none] (190) at (-4, -2.25) {};
		\node [style=none] (191) at (-3, -2.25) {};
		\node [style=none] (192) at (-6.5, 2.25) {};
		\node [style=none] (193) at (-6.5, 0.75) {};
		\node [style=none] (194) at (-6.5, -0.75) {};
		\node [style=none] (195) at (-6.5, -2.25) {};
		\node [style=none] (196) at (-5.25, 0) {$N$};
		\node [style=none] (197) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (198) at (-8, -2.25) {};
		\node [style=none] (199) at (-8, 2.25) {};
		\node [style=none] (200) at (-8, 0.75) {};
		\node [style=none] (201) at (-8, -0.75) {};
		\node [style=none] (202) at (-9.5, 3) {};
		\node [style=none] (203) at (-8, 3) {};
		\node [style=none] (204) at (-9.5, -2.75) {};
		\node [style=none] (205) at (-8, -2.75) {};
		\node [style=none] (206) at (-8.75, 0) {$g$};
		\node [style=none] (207) at (-9.5, 2.25) {};
		\node [style=none] (208) at (-9.5, 0.75) {};
		\node [style=none] (209) at (-9.5, -0.75) {};
		\node [style=none] (210) at (-9.5, -2.25) {};
		\node [style=none] (211) at (-10.75, -2.25) {};
		\node [style=none] (212) at (-10.75, 2.25) {};
		\node [style=none] (213) at (-10.75, 0.75) {};
		\node [style=none] (214) at (-10.75, -0.75) {};
		\node [style=none] (215) at (-9.75, 0.25) {$\vdots$};
		\node [style=none] (220) at (9, 0.25) {$\vdots$};
		\node [style=none] (222) at (9.25, 3) {};
		\node [style=none] (223) at (11.75, 3) {};
		\node [style=none] (224) at (9.25, -3) {};
		\node [style=none] (225) at (11.75, -3) {};
		\node [style=none] (226) at (11.75, 2.25) {};
		\node [style=none] (227) at (12.75, 2.25) {};
		\node [style=none] (228) at (11.75, 0.75) {};
		\node [style=none] (229) at (12.75, 0.75) {};
		\node [style=none] (230) at (11.75, -0.75) {};
		\node [style=none] (231) at (12.75, -0.75) {};
		\node [style=none] (232) at (11.75, -2.25) {};
		\node [style=none] (233) at (12.75, -2.25) {};
		\node [style=none] (234) at (9.25, 2.25) {};
		\node [style=none] (235) at (9.25, 0.75) {};
		\node [style=none] (236) at (9.25, -0.75) {};
		\node [style=none] (237) at (9.25, -2.25) {};
		\node [style=none] (238) at (10.5, 0) {$N'$};
		\node [style=none] (239) at (12, 0.25) {$\vdots$};
		\node [style=none] (240) at (8.25, -2.25) {};
		\node [style=none] (241) at (8.25, 2.25) {};
		\node [style=none] (242) at (8.25, 0.75) {};
		\node [style=none] (243) at (8.25, -0.75) {};
		\node [style=none] (244) at (6, -0.25) {$\xlongequal[\text{Rules}]{\text{Rewrite}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (202.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (203.center);
		\draw (202.center) to (203.center);
		\draw (212.center) to (207.center);
		\draw (213.center) to (208.center);
		\draw (214.center) to (209.center);
		\draw (211.center) to (210.center);
		\draw (198.center) to (195.center);
		\draw (199.center) to (192.center);
		\draw [style=normal] (180.center)
			 to (182.center)
			 to (183.center)
			 to (181.center)
			 to cycle;
		\draw (200.center) to (193.center);
		\draw (201.center) to (194.center);
		\draw (226.center) to (227.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (233.center);
		\draw (240.center) to (237.center);
		\draw (241.center) to (234.center);
		\draw [style=normal] (224.center)
			 to (225.center)
			 to (223.center)
			 to (222.center)
			 to cycle;
		\draw (242.center) to (235.center);
		\draw (243.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/pushThroughNormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$=$};
		\node [style=none] (1) at (-6.25, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-6.25, -0.75) {};
		\node [style=big gate] (5) at (-8.75, 0) {$M$};
		\node [style=none] (6) at (-12, 0.75) {};
		\node [style=none] (7) at (-7.75, 0.75) {};
		\node [style=none] (8) at (-7.75, -0.75) {};
		\node [style=none] (9) at (-12, -0.75) {};
		\node [style=big gate] (10) at (-4.75, 0) {$M'$};
		\node [style=gate] (11) at (-10.75, 0.75) {$g$};
		\node [style=big gate] (12) at (-2.5, 0) {$\dir$};
		\node [style=none] (13) at (8, 0) {$=$};
		\node [style=none] (14) at (8.75, 0.75) {};
		\node [style=none] (15) at (17.25, 0.75) {};
		\node [style=none] (16) at (17.25, -0.75) {};
		\node [style=none] (17) at (8.75, -0.75) {};
		\node [style=B box] (18) at (6.25, 0) {$B_{00}$};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (20) at (7.25, 0.75) {};
		\node [style=none] (21) at (7.25, -0.75) {};
		\node [style=none] (22) at (3, -0.75) {};
		\node [style=gate] (23) at (4.25, 0.75) {$H$};
		\node [style=B box] (24) at (10.25, 0) {$B_{00}$};
		\node [style=gate] (25) at (14.75, -0.75) {$H$};
		\node [style=cnot ctrl] (26) at (11.75, 0.75) {};
		\node [style=cnot ctrl] (27) at (11.75, -0.75) {};
		\node [style=cnot ctrl] (28) at (13.25, 0.75) {};
		\node [style=cnot ctrl] (29) at (13.25, -0.75) {};
		\node [style=cnot ctrl] (30) at (16.25, 0.75) {};
		\node [style=cnot ctrl] (31) at (16.25, -0.75) {};
		\node [style=none] (32) at (-13.25, 0) {(a)};
		\node [style=none] (33) at (1.5, 0) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/CliffordCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-5.5, 0.75) {$H$};
		\node [style=none] (1) at (-7, 1.25) {$Z$};
		\node [style=none] (2) at (-8, 0.75) {};
		\node [style=none] (3) at (10, 0.75) {};
		\node [style=none] (4) at (-7, 0.25) {$X$};
		\node [style=none] (5) at (-3.75, 1.25) {$X^2$};
		\node [style=none] (6) at (-4, 0.25) {$Z$};
		\node [style=gate] (7) at (-2.25, 0.75) {$S$};
		\node [style=gate] (8) at (2.25, 0.75) {$H$};
		\node [style=none] (9) at (-0.25, 1.25) {$\omega^2X^2Z$};
		\node [style=none] (10) at (-0.25, 0.25) {$Z$};
		\node [style=none] (11) at (4.25, 1.25) {$X^2Z^2$};
		\node [style=none] (12) at (3.75, 0.25) {$X^2$};
		\node [style=gate] (13) at (6.25, 0.75) {$S$};
		\node [style=none] (14) at (8.25, 1.25) {$\omega^2X^2$};
		\node [style=none] (15) at (8.5, 0.25) {$\omega^2X^2Z$};
		\node [style=none] (17) at (3.25, -2.5) {};
		\node [style=none] (18) at (10.25, -2.5) {};
		\node [style=none] (19) at (4.75, -1.75) {};
		\node [style=none] (20) at (4.75, -6.25) {};
		\node [style=none] (21) at (6, -2) {$Z$};
		\node [style=none] (22) at (7.5, -1.75) {};
		\node [style=none] (23) at (7.5, -6.25) {};
		\node [style=none] (24) at (8.75, -2) {$X$};
		\node [style=none] (25) at (4, -3.25) {$\omega$};
		\node [style=none] (26) at (4, -4.5) {$Z$};
		\node [style=none] (27) at (4, -5.75) {$X$};
		\node [style=none] (28) at (6, -3.25) {$2$};
		\node [style=none] (29) at (6, -4.5) {$0$};
		\node [style=none] (30) at (6, -5.75) {$2$};
		\node [style=none] (31) at (8.75, -3.25) {$2$};
		\node [style=none] (32) at (8.75, -4.5) {$1$};
		\node [style=none] (33) at (8.75, -5.75) {$2$};
		\node [style=none, label={left:$Z$}] (43) at (-5, -2.75) {};
		\node [style=none, label={right:$\omega^2X^2=P$}] (44) at (-2.5, -2.75) {};
		\node [style=gate] (45) at (-3.75, -2.75) {$C$};
		\node [style=none, label={left:$X$}] (53) at (-5, -5.5) {};
		\node [style=none, label={right:$\omega^2X^2Z=Q$}] (54) at (-2.5, -5.5) {};
		\node [style=gate] (55) at (-3.75, -5.5) {$C$};
		\node [style=none] (58) at (-8.5, 2.25) {};
		\node [style=none] (59) at (-8.5, -0.75) {};
		\node [style=none] (60) at (11, -0.75) {};
		\node [style=none] (61) at (11, 2.25) {};
		\node [style=none] (62) at (5.25, -2.75) {};
		\node [style=none] (63) at (7, -2.75) {};
		\node [style=none] (64) at (5.25, -6.25) {};
		\node [style=none] (65) at (7, -6.25) {};
		\node [style=none] (66) at (6, -7) {$P$};
		\node [style=none] (67) at (8, -2.75) {};
		\node [style=none] (68) at (9.75, -2.75) {};
		\node [style=none] (69) at (8, -6.25) {};
		\node [style=none] (70) at (9.75, -6.25) {};
		\node [style=none] (71) at (8.75, -7) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (43.center) to (44.center);
		\draw (53.center) to (54.center);
		\draw [style=orange dashed] (58.center) to (59.center);
		\draw [style=orange dashed] (59.center) to (60.center);
		\draw [style=orange dashed] (60.center) to (61.center);
		\draw [style=orange dashed] (61.center) to (58.center);
		\draw [style=light dashed edge] (62.center) to (64.center);
		\draw [style=light dashed edge] (64.center) to (65.center);
		\draw [style=light dashed edge] (65.center) to (63.center);
		\draw [style=light dashed edge] (63.center) to (62.center);
		\draw [style=light dashed edge] (67.center) to (69.center);
		\draw [style=light dashed edge] (69.center) to (70.center);
		\draw [style=light dashed edge] (70.center) to (68.center);
		\draw [style=light dashed edge] (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/CliffordConjugation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-1.75, -2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (-0.75, -2.5) {};
		\node [style=none] (11) at (0.75, -2.5) {};
		\node [style=none] (12) at (0, 0) {$C$};
		\node [style=none] (13) at (-1.25, -0.75) {$\vdots$};
		\node [style=none] (14) at (1.25, -0.75) {$\vdots$};
		\node [style=none] (15) at (-2.5, 1.5) {$P_1$};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-2.5, 0) {$P_2$};
		\node [style=none] (19) at (-2.5, -2) {$P_{n}$};
		\node [style=none] (20) at (2.75, 1.5) {$Q_1$};
		\node [style=none] (21) at (2.75, 0) {$Q_2$};
		\node [style=none] (22) at (2.75, -2) {$Q_{n}$};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/SingleQutritAuto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-11.5, 2.25) {$H$};
		\node [style=none] (1) at (-13.5, 2.25) {$X$};
		\node [style=none] (2) at (-12.75, 2.25) {};
		\node [style=none] (3) at (-10.25, 2.25) {};
		\node [style=none] (4) at (-13.5, 0) {$Z$};
		\node [style=none] (5) at (-9.5, 2.25) {$Z$};
		\node [style=none] (6) at (-9.5, 0) {$X^2$};
		\node [style=none] (8) at (-6, 2.25) {$X$};
		\node [style=none] (11) at (-6, 0) {$Z$};
		\node [style=none] (12) at (-1.75, 2.25) {$XZ^2$};
		\node [style=none] (13) at (-1.75, 0) {$Z$};
		\node [style=gate] (14) at (3.75, 2.25) {$X$};
		\node [style=none] (15) at (1.75, 2.25) {$X$};
		\node [style=none] (16) at (2.5, 2.25) {};
		\node [style=none] (17) at (5, 2.25) {};
		\node [style=none] (18) at (1.75, 0) {$Z$};
		\node [style=none] (19) at (6, 2.25) {$X$};
		\node [style=none] (20) at (6, 0) {$\omega^2 Z$};
		\node [style=gate] (21) at (11.25, 2.25) {$Z$};
		\node [style=none] (22) at (9.25, 2.25) {$X$};
		\node [style=none] (23) at (10, 2.25) {};
		\node [style=none] (24) at (12.5, 2.25) {};
		\node [style=none] (25) at (9.25, 0) {$Z$};
		\node [style=none] (26) at (13.5, 2.25) {$\omega X$};
		\node [style=none] (27) at (13.5, 0) {$Z$};
		\node [style=none] (29) at (-13.5, -2.25) {$Z^2$};
		\node [style=none] (33) at (-9.5, -2.25) {$X$};
		\node [style=gate] (35) at (-4, -2.25) {$S$};
		\node [style=none] (36) at (-6, -2.25) {$XZ$};
		\node [style=none] (37) at (-5.25, -2.25) {};
		\node [style=none] (38) at (-2.75, -2.25) {};
		\node [style=none] (40) at (-1.75, -2.25) {$X$};
		\node [style=gate] (42) at (3.75, -2.25) {$X$};
		\node [style=none] (44) at (2.5, -2.25) {};
		\node [style=none] (45) at (5, -2.25) {};
		\node [style=none] (46) at (1.75, -2.25) {$\omega Z$};
		\node [style=none] (48) at (6, -2.25) {$Z$};
		\node [style=gate] (49) at (11.25, -2.25) {$Z$};
		\node [style=none] (50) at (9.25, -2.25) {$\omega^2X$};
		\node [style=none] (51) at (10, -2.25) {};
		\node [style=none] (52) at (12.5, -2.25) {};
		\node [style=none] (54) at (13.5, -2.25) {$X$};
		\node [style=gate] (56) at (-11.5, 0) {$H$};
		\node [style=none] (57) at (-12.75, 0) {};
		\node [style=none] (58) at (-10.25, 0) {};
		\node [style=gate] (59) at (-11.5, -2.25) {$H$};
		\node [style=none] (60) at (-12.75, -2.25) {};
		\node [style=none] (61) at (-10.25, -2.25) {};
		\node [style=gate] (62) at (-4, 2.25) {$S$};
		\node [style=none] (63) at (-5.25, 2.25) {};
		\node [style=none] (64) at (-2.75, 2.25) {};
		\node [style=gate] (67) at (-4, 0) {$S$};
		\node [style=none] (68) at (-5.25, 0) {};
		\node [style=none] (69) at (-2.75, 0) {};
		\node [style=gate] (70) at (3.75, 0) {$X$};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (5, 0) {};
		\node [style=gate] (73) at (11.25, 0) {$Z$};
		\node [style=none] (74) at (10, 0) {};
		\node [style=none] (75) at (12.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw (51.center) to (52.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/TwoQutritAuto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, 1.25) {};
		\node [style=none] (1) at (-13.25, 3.25) {};
		\node [style=cnot ctrl] (2) at (-12, 1.25) {};
		\node [style=cnot ctrl] (3) at (-12, 3.25) {};
		\node [style=none] (4) at (-10.75, 3.25) {};
		\node [style=none] (5) at (-10.75, 1.25) {};
		\node [style=none] (6) at (-13.5, -6.25) {};
		\node [style=none] (7) at (-13, -6.25) {};
		\node [style=none] (8) at (-13.5, -8.25) {};
		\node [style=none] (9) at (-13, -8.25) {};
		\node [style=none] (10) at (-11.25, -6.25) {};
		\node [style=none] (11) at (-10.75, -6.25) {};
		\node [style=none] (12) at (-11.25, -8.25) {};
		\node [style=none] (13) at (-10.75, -8.25) {};
		\node [style=none] (14) at (-14.25, 3.25) {$X$};
		\node [style=none] (15) at (-14.25, -6.25) {$X$};
		\node [style=none] (16) at (-10, -8.25) {$X$};
		\node [style=none] (17) at (-10, 3.25) {$X$};
		\node [style=none] (18) at (-14.25, 1.25) {$I$};
		\node [style=none] (19) at (-10, 1.25) {$Z$};
		\node [style=none] (20) at (-10, -6.25) {$I$};
		\node [style=none] (21) at (-14.25, -8.25) {$I$};
		\node [style=none] (22) at (-5.25, 1.25) {};
		\node [style=none] (23) at (-5.25, 3.25) {};
		\node [style=cnot ctrl] (24) at (-4, 1.25) {};
		\node [style=cnot ctrl] (25) at (-4, 3.25) {};
		\node [style=none] (26) at (-2.75, 3.25) {};
		\node [style=none] (27) at (-2.75, 1.25) {};
		\node [style=none] (28) at (-5.5, -6.25) {};
		\node [style=none] (29) at (-5, -6.25) {};
		\node [style=none] (30) at (-5.5, -8.25) {};
		\node [style=none] (31) at (-5, -8.25) {};
		\node [style=none] (32) at (-3.25, -6.25) {};
		\node [style=none] (33) at (-2.75, -6.25) {};
		\node [style=none] (34) at (-3.25, -8.25) {};
		\node [style=none] (35) at (-2.75, -8.25) {};
		\node [style=none] (36) at (-6.25, 3.25) {$Z$};
		\node [style=none] (37) at (-6.25, -6.25) {$Z$};
		\node [style=none] (38) at (-2, -8.25) {$Z$};
		\node [style=none] (39) at (-2, 3.25) {$Z$};
		\node [style=none] (40) at (-6.25, 1.25) {$I$};
		\node [style=none] (41) at (-2, 1.25) {$I$};
		\node [style=none] (42) at (-2, -6.25) {$I$};
		\node [style=none] (43) at (-6.25, -8.25) {$I$};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (3, 3.25) {};
		\node [style=cnot ctrl] (46) at (4.25, 1.25) {};
		\node [style=cnot ctrl] (47) at (4.25, 3.25) {};
		\node [style=none] (48) at (5.5, 3.25) {};
		\node [style=none] (49) at (5.5, 1.25) {};
		\node [style=none] (50) at (2.75, -6.25) {};
		\node [style=none] (51) at (3.25, -6.25) {};
		\node [style=none] (52) at (2.75, -8.25) {};
		\node [style=none] (53) at (3.25, -8.25) {};
		\node [style=none] (54) at (5, -6.25) {};
		\node [style=none] (55) at (5.5, -6.25) {};
		\node [style=none] (56) at (5, -8.25) {};
		\node [style=none] (57) at (5.5, -8.25) {};
		\node [style=none] (58) at (2, 1.25) {$X$};
		\node [style=none] (60) at (2, -8.25) {$X$};
		\node [style=none] (61) at (6.25, 1.25) {$X$};
		\node [style=none] (62) at (2, 3.25) {$I$};
		\node [style=none] (63) at (6.25, 3.25) {$Z$};
		\node [style=none] (64) at (2, -6.25) {$I$};
		\node [style=none] (66) at (10.75, 1.25) {};
		\node [style=none] (67) at (10.75, 3.25) {};
		\node [style=cnot ctrl] (68) at (12, 1.25) {};
		\node [style=cnot ctrl] (69) at (12, 3.25) {};
		\node [style=none] (70) at (13.25, 3.25) {};
		\node [style=none] (71) at (13.25, 1.25) {};
		\node [style=none] (72) at (10.5, -6.25) {};
		\node [style=none] (73) at (11, -6.25) {};
		\node [style=none] (74) at (10.5, -8.25) {};
		\node [style=none] (75) at (11, -8.25) {};
		\node [style=none] (76) at (12.75, -6.25) {};
		\node [style=none] (77) at (13.25, -6.25) {};
		\node [style=none] (78) at (12.75, -8.25) {};
		\node [style=none] (79) at (13.25, -8.25) {};
		\node [style=none] (80) at (9.75, 3.25) {$I$};
		\node [style=none] (81) at (14, -6.25) {$Z$};
		\node [style=none] (82) at (9.75, -8.25) {$Z$};
		\node [style=none] (83) at (14, 3.25) {$I$};
		\node [style=none] (84) at (9.75, 1.25) {$Z$};
		\node [style=none] (85) at (14, 1.25) {$Z$};
		\node [style=none] (86) at (9.75, -6.25) {$I$};
		\node [style=none] (87) at (14, -8.25) {$I$};
		\node [style=none] (88) at (6.25, -6.25) {$X$};
		\node [style=none] (89) at (6.25, -8.25) {$I$};
		\node [style=none] (90) at (-13.25, -3.5) {};
		\node [style=none] (91) at (-13.25, -1.5) {};
		\node [style=cnot ctrl] (92) at (-12, -3.5) {};
		\node [style=cnot ctrl] (93) at (-12, -1.5) {};
		\node [style=none] (94) at (-10.75, -1.5) {};
		\node [style=none] (95) at (-10.75, -3.5) {};
		\node [style=none] (96) at (-14.25, -1.5) {$X$};
		\node [style=none] (97) at (-10, -1.5) {$X$};
		\node [style=none] (98) at (-14.25, -3.5) {$Z^2$};
		\node [style=none] (99) at (-10, -3.5) {$I$};
		\node [style=none] (100) at (-5.25, -3.5) {};
		\node [style=none] (101) at (-5.25, -1.5) {};
		\node [style=cnot ctrl] (102) at (-4, -3.5) {};
		\node [style=cnot ctrl] (103) at (-4, -1.5) {};
		\node [style=none] (104) at (-2.75, -1.5) {};
		\node [style=none] (105) at (-2.75, -3.5) {};
		\node [style=none] (106) at (-6.25, -3.5) {$X$};
		\node [style=none] (107) at (-2, -3.5) {$X$};
		\node [style=none] (108) at (-6.25, -1.5) {$Z^2$};
		\node [style=none] (109) at (-2, -1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (7.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (24) to (25);
		\draw (23.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (29.center) to (34.center);
		\draw (31.center) to (32.center);
		\draw (46) to (47);
		\draw (45.center) to (48.center);
		\draw (44.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (51.center) to (56.center);
		\draw (53.center) to (54.center);
		\draw (68) to (69);
		\draw (67.center) to (70.center);
		\draw (66.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (73.center) to (78.center);
		\draw (75.center) to (76.center);
		\draw (92) to (93);
		\draw (91.center) to (94.center);
		\draw (90.center) to (95.center);
		\draw (102) to (103);
		\draw (101.center) to (104.center);
		\draw (100.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/gatenotation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.75, -0.5) {};
		\node [style=none] (1) at (11.75, 0.75) {};
		\node [style=cnot ctrl] (2) at (13, -0.5) {};
		\node [style=cnot ctrl] (3) at (13, 0.75) {};
		\node [style=gate] (4) at (-3, 0) {$H$};
		\node [style=none] (5) at (14.25, 0.75) {};
		\node [style=none] (6) at (14.25, -0.5) {};
		\node [style=none] (7) at (10.25, 0) {$CZ =$};
		\node [style=none] (8) at (-5.5, 0) {$H =$};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=gate] (11) at (4.5, 0) {$S$};
		\node [style=none] (12) at (2, 0) {$S =$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (5.75, 0) {};
		\node [style=none] (23) at (-12.5, 0) {$I =$};
		\node [style=none] (24) at (-11.25, 0) {};
		\node [style=none] (25) at (-8.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/m-foldgate.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (8.25, 0) {$C^m$};
		\node [style=none] (1) at (5.5, 1.5) {};
		\node [style=none] (2) at (10.75, 1.5) {};
		\node [style=none] (3) at (12.5, 0) {$=$};
		\node [style=none] (10) at (20.5, 1.5) {$\cdots$};
		\node [style=none] (11) at (15.5, 3.5) {};
		\node [style=none] (13) at (25.5, 3.5) {};
		\node [style=none] (14) at (20.25, 4.25) {$m$};
		\node [style=none] (16) at (5.5, -1.75) {};
		\node [style=none] (17) at (10.75, -1.75) {};
		\node [style=big gate] (18) at (16.75, 0) {$C$};
		\node [style=none] (19) at (14, 1.5) {};
		\node [style=none] (20) at (19.25, 1.5) {};
		\node [style=none] (21) at (14, -1.75) {};
		\node [style=none] (22) at (19.25, -1.75) {};
		\node [style=none] (23) at (20.5, -1.75) {$\cdots$};
		\node [style=big gate] (24) at (24.25, 0) {$C$};
		\node [style=none] (25) at (21.5, 1.5) {};
		\node [style=none] (26) at (26.75, 1.5) {};
		\node [style=none] (27) at (21.5, -1.75) {};
		\node [style=none] (28) at (26.75, -1.75) {};
		\node [style=none] (29) at (6.5, 0.25) {$\vdots$};
		\node [style=none] (30) at (10, 0.25) {$\vdots$};
		\node [style=none] (31) at (15.25, 0.25) {$\vdots$};
		\node [style=none] (32) at (18.25, 0.25) {$\vdots$};
		\node [style=none] (33) at (22.75, 0.25) {$\vdots$};
		\node [style=none] (34) at (25.75, 0.25) {$\vdots$};
		\node [style=none] (35) at (-3.15, 0) {$\cdot \;\lambda$};
		\node [style=big gate] (36) at (-6.75, 0) {$C$};
		\node [style=none] (37) at (-9.5, 1.5) {};
		\node [style=none] (38) at (-4.25, 1.5) {};
		\node [style=none] (39) at (-9.5, -1.75) {};
		\node [style=none] (40) at (-4.25, -1.75) {};
		\node [style=none] (41) at (-8.5, 0.25) {$\vdots$};
		\node [style=none] (42) at (-5, 0.25) {$\vdots$};
		\node [style=none] (43) at (-11.75, 0) {(a)};
		\node [style=none] (44) at (3.25, 0) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (11.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (1.center) to (2.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw (39.center) to (40.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RewriteRules/RewriteRulesv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.5, 9.5) {};
		\node [style=none] (1) at (-18.5, 7.5) {};
		\node [style=cnot ctrl] (2) at (-15.25, 9.5) {};
		\node [style=cnot ctrl] (3) at (-15.25, 7.5) {};
		\node [style=none] (4) at (-12.25, 9.5) {};
		\node [style=none] (5) at (-12.25, 7.5) {};
		\node [style=cnot ctrl] (6) at (-13.5, 9.5) {};
		\node [style=cnot ctrl] (7) at (-13.5, 7.5) {};
		\node [style=cnot ctrl] (8) at (-17, 9.5) {};
		\node [style=cnot ctrl] (9) at (-17, 7.5) {};
		\node [style=none] (10) at (-8.5, 9.5) {};
		\node [style=none] (11) at (-8.5, 7.5) {};
		\node [style=none] (12) at (-5.25, 9.5) {};
		\node [style=none] (13) at (-5.25, 7.5) {};
		\node [style=none] (14) at (-17, 1.5) {};
		\node [style=none] (15) at (-17, -0.5) {};
		\node [style=none] (16) at (-12.25, 1.5) {};
		\node [style=none] (17) at (-12.25, -0.5) {};
		\node [style=cnot ctrl] (18) at (-13.75, 1.5) {};
		\node [style=cnot ctrl] (19) at (-13.75, -0.5) {};
		\node [style=gate] (20) at (-15.5, 1.5) {$S$};
		\node [style=none] (21) at (-8.5, 1.5) {};
		\node [style=none] (22) at (-8.5, -0.5) {};
		\node [style=none] (23) at (-3.25, 1.5) {};
		\node [style=none] (24) at (-3.25, -0.5) {};
		\node [style=cnot ctrl] (25) at (-7, 1.5) {};
		\node [style=cnot ctrl] (26) at (-7, -0.5) {};
		\node [style=gate] (27) at (-5, 1.5) {$S$};
		\node [style=none] (28) at (-19, -2.5) {};
		\node [style=none] (29) at (-19, -4.5) {};
		\node [style=none] (30) at (-12.25, -2.5) {};
		\node [style=none] (31) at (-12.25, -4.5) {};
		\node [style=cnot ctrl] (32) at (-13.5, -2.5) {};
		\node [style=cnot ctrl] (33) at (-13.5, -4.5) {};
		\node [style=gate] (34) at (-17.25, -2.5) {$H^2$};
		\node [style=cnot ctrl] (35) at (-15.25, -2.5) {};
		\node [style=cnot ctrl] (36) at (-15.25, -4.5) {};
		\node [style=none] (37) at (-8.5, -2.5) {};
		\node [style=none] (38) at (-8.5, -4.5) {};
		\node [style=none] (39) at (-3.5, -2.5) {};
		\node [style=none] (40) at (-3.5, -4.5) {};
		\node [style=cnot ctrl] (41) at (-7.25, -2.5) {};
		\node [style=cnot ctrl] (42) at (-7.25, -4.5) {};
		\node [style=gate] (43) at (-5.25, -2.5) {$H^2$};
		\node [style=none] (44) at (3, 9.5) {};
		\node [style=none] (45) at (6, 9.5) {};
		\node [style=none] (46) at (3, 7.5) {};
		\node [style=none] (47) at (6, 7.5) {};
		\node [style=none] (48) at (7.5, 9.5) {};
		\node [style=none] (49) at (8.5, 9.5) {};
		\node [style=none] (50) at (7.5, 7.5) {};
		\node [style=none] (51) at (8.5, 7.5) {};
		\node [style=gate] (52) at (4.5, 9.5) {$H$};
		\node [style=none] (53) at (12, 9.5) {};
		\node [style=none] (54) at (13.25, 9.5) {};
		\node [style=none] (55) at (12, 7.5) {};
		\node [style=none] (56) at (13.25, 7.5) {};
		\node [style=none] (57) at (14.75, 9.5) {};
		\node [style=none] (58) at (17.25, 9.5) {};
		\node [style=none] (59) at (14.75, 7.5) {};
		\node [style=none] (60) at (17.25, 7.5) {};
		\node [style=gate] (61) at (16, 7.5) {$H$};
		\node [style=none] (62) at (3.5, 1.5) {};
		\node [style=none] (63) at (3.5, -0.5) {};
		\node [style=cnot ctrl] (64) at (7, -0.5) {};
		\node [style=none] (65) at (8.5, 1.5) {};
		\node [style=none] (66) at (8.5, -0.5) {};
		\node [style=cnot targ] (67) at (7, 1.5) {};
		\node [style=gate] (68) at (5, 1.5) {$S$};
		\node [style=none] (69) at (12, 1.5) {};
		\node [style=none] (70) at (12, -0.5) {};
		\node [style=none] (71) at (18.5, 1.5) {};
		\node [style=none] (72) at (18.5, -0.5) {};
		\node [style=cnot ctrl] (73) at (13.25, -0.5) {};
		\node [style=cnot ctrl] (74) at (15, 1.5) {};
		\node [style=cnot ctrl] (75) at (15, -0.5) {};
		\node [style=cnot targ] (76) at (13.25, 1.5) {};
		\node [style=gate] (77) at (16.75, -0.5) {$S'$};
		\node [style=gate] (78) at (16.75, 1.5) {$S$};
		\node [style=none] (79) at (19.5, 0.5) {$\cdot \; \omega^2$};
		\node [style=none] (80) at (12, -2.5) {};
		\node [style=none] (81) at (12, -4.5) {};
		\node [style=none] (82) at (20.75, -2.5) {};
		\node [style=none] (83) at (20.75, -4.5) {};
		\node [style=none] (84) at (3.75, -2.5) {};
		\node [style=none] (85) at (3.75, -4.5) {};
		\node [style=cnot ctrl] (86) at (7, -4.5) {};
		\node [style=none] (87) at (8.5, -2.5) {};
		\node [style=none] (88) at (8.5, -4.5) {};
		\node [style=cnot ctrl] (89) at (5.25, -2.5) {};
		\node [style=cnot ctrl] (90) at (5.25, -4.5) {};
		\node [style=cnot targ] (91) at (7, -2.5) {};
		\node [style=cnot ctrl] (92) at (13.25, -4.5) {};
		\node [style=cnot ctrl] (93) at (15, -2.5) {};
		\node [style=cnot ctrl] (94) at (15, -4.5) {};
		\node [style=cnot targ] (95) at (13.25, -2.5) {};
		\node [style=gate] (96) at (16.75, -4.5) {$S'$};
		\node [style=gate] (97) at (19, -4.5) {$S$};
		\node [style=none] (98) at (21.5, -3.5) {$\cdot \; \omega$};
		\node [style=none] (117) at (-17, -7.25) {};
		\node [style=none] (118) at (-17, -9.25) {};
		\node [style=cnot ctrl] (119) at (-15, -9.25) {};
		\node [style=cnot ctrl] (120) at (-15, -11.25) {};
		\node [style=none] (121) at (-12.25, -7.25) {};
		\node [style=none] (122) at (-12.25, -9.25) {};
		\node [style=cnot ctrl] (123) at (-13.5, -7.25) {};
		\node [style=cnot ctrl] (124) at (-13.5, -9.25) {};
		\node [style=none] (125) at (-17, -11.25) {};
		\node [style=none] (126) at (-12.25, -11.25) {};
		\node [style=none] (127) at (-8.5, -7.25) {};
		\node [style=none] (128) at (-8.5, -9.25) {};
		\node [style=cnot ctrl] (129) at (-5.5, -9.25) {};
		\node [style=cnot ctrl] (130) at (-5.5, -11.25) {};
		\node [style=none] (131) at (-3.75, -7.25) {};
		\node [style=none] (132) at (-3.75, -9.25) {};
		\node [style=cnot ctrl] (133) at (-7.25, -7.25) {};
		\node [style=cnot ctrl] (134) at (-7.25, -9.25) {};
		\node [style=none] (135) at (-8.5, -11.25) {};
		\node [style=none] (136) at (-3.75, -11.25) {};
		\node [style=none] (137) at (6, -7.25) {};
		\node [style=none] (138) at (3.25, -9.25) {};
		\node [style=none] (139) at (6, -9.25) {};
		\node [style=none] (140) at (7.5, -7.25) {};
		\node [style=none] (141) at (8.5, -7.25) {};
		\node [style=none] (142) at (7.5, -9.25) {};
		\node [style=none] (143) at (8.5, -9.25) {};
		\node [style=none] (144) at (-0.5, -7.25) {};
		\node [style=none] (145) at (0.75, -7.25) {};
		\node [style=none] (146) at (-0.5, -9.25) {};
		\node [style=none] (147) at (0.75, -9.25) {};
		\node [style=none] (148) at (2.25, -7.25) {};
		\node [style=none] (149) at (2.25, -9.25) {};
		\node [style=none] (150) at (3.25, -9.25) {};
		\node [style=none] (151) at (3.25, -9.25) {};
		\node [style=none] (152) at (-0.5, -11.25) {};
		\node [style=none] (153) at (3.25, -11.25) {};
		\node [style=none] (154) at (4.75, -9.25) {};
		\node [style=none] (155) at (4.75, -11.25) {};
		\node [style=none] (156) at (8.5, -11.25) {};
		\node [style=none] (157) at (18.5, -11.25) {};
		\node [style=none] (158) at (15.75, -9.25) {};
		\node [style=none] (159) at (18.5, -9.25) {};
		\node [style=none] (160) at (20, -11.25) {};
		\node [style=none] (161) at (21, -11.25) {};
		\node [style=none] (162) at (20, -9.25) {};
		\node [style=none] (163) at (21, -9.25) {};
		\node [style=none] (164) at (12, -11.25) {};
		\node [style=none] (165) at (13.25, -11.25) {};
		\node [style=none] (166) at (12, -9.25) {};
		\node [style=none] (167) at (13.25, -9.25) {};
		\node [style=none] (168) at (14.75, -11.25) {};
		\node [style=none] (169) at (14.75, -9.25) {};
		\node [style=none] (170) at (15.75, -9.25) {};
		\node [style=none] (171) at (15.75, -9.25) {};
		\node [style=none] (172) at (12, -7.25) {};
		\node [style=none] (173) at (15.75, -7.25) {};
		\node [style=none] (174) at (17.25, -9.25) {};
		\node [style=none] (175) at (17.25, -7.25) {};
		\node [style=none] (176) at (21, -7.25) {};
		\node [style=none] (177) at (-12.25, -13) {};
		\node [style=none] (178) at (-15.25, -15) {};
		\node [style=none] (179) at (-12.25, -15) {};
		\node [style=none] (180) at (-20.75, -13) {};
		\node [style=none] (181) at (-17.75, -13) {};
		\node [style=none] (182) at (-20.75, -15) {};
		\node [style=none] (183) at (-17.75, -15) {};
		\node [style=none] (184) at (-16.25, -13) {};
		\node [style=none] (185) at (-16.25, -15) {};
		\node [style=none] (186) at (-15.25, -15) {};
		\node [style=none] (187) at (-15.25, -15) {};
		\node [style=none] (188) at (-20.75, -17) {};
		\node [style=none] (189) at (-15.25, -17) {};
		\node [style=none] (190) at (-13.75, -15) {};
		\node [style=none] (191) at (-13.75, -17) {};
		\node [style=none] (192) at (-12.25, -17) {};
		\node [style=cnot ctrl] (193) at (-19.25, -15) {};
		\node [style=cnot ctrl] (194) at (-19.25, -17) {};
		\node [style=none] (195) at (0.5, -13) {};
		\node [style=none] (196) at (-4.75, -15) {};
		\node [style=none] (197) at (0.5, -15) {};
		\node [style=none] (198) at (-8.5, -13) {};
		\node [style=none] (199) at (-7.25, -13) {};
		\node [style=none] (200) at (-8.5, -15) {};
		\node [style=none] (201) at (-7.25, -15) {};
		\node [style=none] (202) at (-5.75, -13) {};
		\node [style=none] (203) at (-5.75, -15) {};
		\node [style=none] (204) at (-4.75, -15) {};
		\node [style=none] (205) at (-4.75, -15) {};
		\node [style=none] (206) at (-8.5, -17) {};
		\node [style=none] (207) at (-4.75, -17) {};
		\node [style=none] (208) at (-3.25, -15) {};
		\node [style=none] (209) at (-3.25, -17) {};
		\node [style=none] (210) at (0.5, -17) {};
		\node [style=cnot ctrl] (211) at (-1.5, -13) {};
		\node [style=cnot ctrl] (212) at (-1.5, -15) {};
		\node [style=none] (213) at (3.5, -13) {};
		\node [style=none] (214) at (3.5, -15) {};
		\node [style=cnot ctrl] (215) at (13.25, -15) {};
		\node [style=cnot ctrl] (216) at (13.25, -17) {};
		\node [style=none] (217) at (8.5, -13) {};
		\node [style=none] (218) at (8.5, -15) {};
		\node [style=cnot ctrl] (219) at (15, -13) {};
		\node [style=none] (220) at (3.5, -17) {};
		\node [style=none] (221) at (8.5, -17) {};
		\node [style=cnot targ] (222) at (15, -15) {};
		\node [style=none] (223) at (12, -13) {};
		\node [style=none] (224) at (12, -15) {};
		\node [style=cnot ctrl] (225) at (7, -15) {};
		\node [style=cnot ctrl] (226) at (7, -17) {};
		\node [style=none] (227) at (18.5, -13) {};
		\node [style=none] (228) at (18.5, -15) {};
		\node [style=none] (229) at (12, -17) {};
		\node [style=none] (230) at (18.5, -17) {};
		\node [style=cnot ctrl] (231) at (5.25, -13) {};
		\node [style=cnot targ] (232) at (5.25, -15) {};
		\node [style=cnot ctrl] (233) at (17, -13) {};
		\node [style=cnot ctrl] (234) at (17, -17) {};
		\node [style=none] (235) at (-15.5, 15.25) {};
		\node [style=none] (236) at (-12.25, 15.25) {};
		\node [style=gate] (237) at (-13.75, 15.25) {$H^4$};
		\node [style=none] (238) at (-8.5, 15.25) {};
		\node [style=none] (239) at (-6, 15.25) {};
		\node [style=none] (240) at (-15.5, 12.75) {};
		\node [style=none] (241) at (-12.25, 12.75) {};
		\node [style=gate] (242) at (-13.75, 12.75) {$S^3$};
		\node [style=none] (243) at (-8.5, 12.75) {};
		\node [style=none] (244) at (-6, 12.75) {};
		\node [style=none] (245) at (6.75, 15.75) {};
		\node [style=none] (246) at (12.25, 15.75) {};
		\node [style=gate] (247) at (8.5, 15.75) {$S$};
		\node [style=gate] (248) at (10.75, 15.75) {$S'$};
		\node [style=gate] (249) at (17.25, 15.75) {$S'$};
		\node [style=none] (250) at (15.75, 15.75) {};
		\node [style=none] (251) at (21, 15.75) {};
		\node [style=gate] (252) at (19.5, 15.75) {$S$};
		\node [style=none] (253) at (-2, 18) {};
		\node [style=none] (254) at (12.25, 18) {};
		\node [style=gate] (255) at (-0.5, 18) {$S^2$};
		\node [style=none] (256) at (15.75, 18) {};
		\node [style=none] (257) at (18.25, 18) {};
		\node [style=gate] (258) at (1.75, 18) {$H$};
		\node [style=gate] (259) at (4, 18) {$S^2$};
		\node [style=gate] (260) at (6.25, 18) {$H$};
		\node [style=gate] (261) at (8.5, 18) {$S^2$};
		\node [style=gate] (262) at (10.75, 18) {$H$};
		\node [style=none] (263) at (19.75, 18) {$\cdot \; (-\omega)$};
		\node [style=none] (266) at (-21.5, -5.75) {};
		\node [style=none] (267) at (22, -5.75) {};
		\node [style=none] (274) at (-10.5, 15.5) {$\xlongequal[]{(C2)}$};
		\node [style=none] (275) at (-10.5, 13) {$\xlongequal[]{(C3)}$};
		\node [style=none] (276) at (14, 18.25) {$\xlongequal[]{(C4)}$};
		\node [style=none] (277) at (14, 16) {$\xlongequal[]{(C5)}$};
		\node [style=none] (279) at (-13.25, 17.5) {$(-\omega)^6$};
		\node [style=none] (280) at (-8, 17.5) {$1$};
		\node [style=none] (281) at (-10.5, 17.75) {$\xlongequal[]{(C1)}$};
		\node [style=none] (282) at (-10.5, 8.75) {$\xlongequal[]{(C6)}$};
		\node [style=none] (283) at (-10.5, 0.75) {$\xlongequal[]{(C8)}$};
		\node [style=none] (284) at (-10.5, -3.25) {$\xlongequal[]{(C9)}$};
		\node [style=none] (285) at (10.25, 8.75) {$\xlongequal[]{(C11)}$};
		\node [style=none] (286) at (10.25, 0.75) {$\xlongequal[]{(C13)}$};
		\node [style=none] (287) at (10.25, -3.25) {$\xlongequal[]{(C14)}$};
		\node [style=none] (289) at (-10.5, -9) {$\xlongequal[]{(C15)}$};
		\node [style=none] (290) at (10.25, -9) {$\xlongequal[]{(C16)}$};
		\node [style=none] (291) at (10.25, -14.75) {$\xlongequal[]{(C18)}$};
		\node [style=none] (292) at (-10.5, -14.75) {$\xlongequal[]{(C17)}$};
		\node [style=none] (293) at (-8.5, 5.5) {};
		\node [style=none] (294) at (-8.5, 3.5) {};
		\node [style=none] (295) at (-5.25, 5.5) {};
		\node [style=none] (296) at (-5.25, 3.5) {};
		\node [style=none] (297) at (-19.5, 5.5) {};
		\node [style=none] (298) at (-18.25, 5.5) {};
		\node [style=none] (299) at (-19.5, 3.5) {};
		\node [style=none] (300) at (-18.25, 3.5) {};
		\node [style=none] (301) at (-16.75, 5.5) {};
		\node [style=none] (302) at (-15, 5.5) {};
		\node [style=none] (303) at (-16.75, 3.5) {};
		\node [style=none] (304) at (-15, 3.5) {};
		\node [style=none] (305) at (-15, 5.5) {};
		\node [style=none] (306) at (-15, 3.5) {};
		\node [style=none] (307) at (-13.5, 5.5) {};
		\node [style=none] (308) at (-13.5, 3.5) {};
		\node [style=none] (309) at (-12.25, 5.5) {};
		\node [style=none] (310) at (-12.25, 3.5) {};
		\node [style=none] (311) at (-10.5, 4.5) {$\xlongequal[]{(C7)}$};
		\node [style=none] (312) at (3, 13.25) {};
		\node [style=none] (313) at (6, 13.25) {};
		\node [style=none] (314) at (3, 11.25) {};
		\node [style=none] (315) at (6, 11.25) {};
		\node [style=none] (316) at (7.5, 13.25) {};
		\node [style=none] (317) at (8.5, 13.25) {};
		\node [style=none] (318) at (7.5, 11.25) {};
		\node [style=none] (319) at (8.5, 11.25) {};
		\node [style=gate] (320) at (4.5, 13.25) {$S$};
		\node [style=none] (321) at (12, 13.25) {};
		\node [style=none] (322) at (13.25, 13.25) {};
		\node [style=none] (323) at (12, 11.25) {};
		\node [style=none] (324) at (13.25, 11.25) {};
		\node [style=none] (325) at (14.75, 13.25) {};
		\node [style=none] (326) at (17.25, 13.25) {};
		\node [style=none] (327) at (14.75, 11.25) {};
		\node [style=none] (328) at (17.25, 11.25) {};
		\node [style=gate] (329) at (16, 11.25) {$S$};
		\node [style=none] (330) at (10.25, 12.5) {$\xlongequal[]{(C10)}$};
		\node [style=cnot ctrl] (331) at (16, 5.5) {};
		\node [style=cnot ctrl] (332) at (16, 3.5) {};
		\node [style=cnot ctrl] (333) at (4.75, 5.5) {};
		\node [style=cnot ctrl] (334) at (4.75, 3.5) {};
		\node [style=none] (335) at (3.25, 5.5) {};
		\node [style=none] (336) at (6, 5.5) {};
		\node [style=none] (337) at (3.25, 3.5) {};
		\node [style=none] (338) at (6, 3.5) {};
		\node [style=none] (339) at (7.5, 5.5) {};
		\node [style=none] (340) at (8.5, 5.5) {};
		\node [style=none] (341) at (7.5, 3.5) {};
		\node [style=none] (342) at (8.5, 3.5) {};
		\node [style=none] (343) at (12, 5.5) {};
		\node [style=none] (344) at (13.25, 5.5) {};
		\node [style=none] (345) at (12, 3.5) {};
		\node [style=none] (346) at (13.25, 3.5) {};
		\node [style=none] (347) at (14.75, 5.5) {};
		\node [style=none] (348) at (17.5, 5.5) {};
		\node [style=none] (349) at (14.75, 3.5) {};
		\node [style=none] (350) at (17.5, 3.5) {};
		\node [style=none] (351) at (10.25, 4.5) {$\xlongequal[]{(C12)}$};
		\node [style=none] (352) at (-21.5, 10.75) {};
		\node [style=none] (353) at (0, 10.75) {};
		\node [style=none] (354) at (0, 14.5) {};
		\node [style=none] (355) at (22, 14.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0.center) to (4.center);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (1.center) to (5.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (18) to (19);
		\draw (15.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (25) to (26);
		\draw (22.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (32) to (33);
		\draw (29.center) to (31.center);
		\draw (35) to (36);
		\draw (37.center) to (39.center);
		\draw (41) to (42);
		\draw (38.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (45.center) to (50.center);
		\draw (47.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (54.center) to (59.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (66.center);
		\draw (67) to (64);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw (74) to (75);
		\draw (76) to (73);
		\draw (80.center) to (82.center);
		\draw (81.center) to (83.center);
		\draw (84.center) to (87.center);
		\draw (89) to (90);
		\draw (85.center) to (88.center);
		\draw (91) to (86);
		\draw (93) to (94);
		\draw (95) to (92);
		\draw (119) to (120);
		\draw (117.center) to (121.center);
		\draw (123) to (124);
		\draw (118.center) to (122.center);
		\draw (125.center) to (126.center);
		\draw (129) to (130);
		\draw (127.center) to (131.center);
		\draw (133) to (134);
		\draw (128.center) to (132.center);
		\draw (135.center) to (136.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (137.center) to (142.center);
		\draw (139.center) to (140.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (145.center) to (149.center);
		\draw (147.center) to (148.center);
		\draw (152.center) to (153.center);
		\draw (155.center) to (156.center);
		\draw (151.center) to (155.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (139.center);
		\draw (149.center) to (151.center);
		\draw (148.center) to (137.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
		\draw (157.center) to (162.center);
		\draw (159.center) to (160.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw (165.center) to (169.center);
		\draw (167.center) to (168.center);
		\draw (172.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw (171.center) to (175.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (159.center);
		\draw (169.center) to (171.center);
		\draw (168.center) to (157.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (181.center) to (185.center);
		\draw (183.center) to (184.center);
		\draw (188.center) to (189.center);
		\draw (191.center) to (192.center);
		\draw (187.center) to (191.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (179.center);
		\draw (185.center) to (187.center);
		\draw (184.center) to (177.center);
		\draw (193) to (194);
		\draw (198.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (199.center) to (203.center);
		\draw (201.center) to (202.center);
		\draw (206.center) to (207.center);
		\draw (209.center) to (210.center);
		\draw (205.center) to (209.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (197.center);
		\draw (203.center) to (205.center);
		\draw (202.center) to (195.center);
		\draw (211) to (212);
		\draw (215) to (216);
		\draw (213.center) to (217.center);
		\draw (214.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw (219) to (222);
		\draw (225) to (226);
		\draw (223.center) to (227.center);
		\draw (224.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw (231) to (232);
		\draw (233) to (234);
		\draw (235.center) to (236.center);
		\draw (238.center) to (239.center);
		\draw (240.center) to (241.center);
		\draw (243.center) to (244.center);
		\draw (245.center) to (246.center);
		\draw (250.center) to (251.center);
		\draw [in=180, out=0] (253.center) to (254.center);
		\draw (256.center) to (257.center);
		\draw [style=dashed edge] (267.center) to (266.center);
		\draw (293.center) to (295.center);
		\draw (294.center) to (296.center);
		\draw (297.center) to (298.center);
		\draw (299.center) to (300.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (298.center) to (303.center);
		\draw (300.center) to (301.center);
		\draw (305.center) to (308.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (309.center);
		\draw (308.center) to (310.center);
		\draw (312.center) to (313.center);
		\draw (314.center) to (315.center);
		\draw (316.center) to (317.center);
		\draw (318.center) to (319.center);
		\draw (313.center) to (318.center);
		\draw (315.center) to (316.center);
		\draw (321.center) to (322.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (327.center) to (328.center);
		\draw (322.center) to (327.center);
		\draw (324.center) to (325.center);
		\draw (331) to (332);
		\draw (333) to (334);
		\draw (335.center) to (336.center);
		\draw (337.center) to (338.center);
		\draw (339.center) to (340.center);
		\draw (341.center) to (342.center);
		\draw (336.center) to (341.center);
		\draw (338.center) to (339.center);
		\draw (343.center) to (344.center);
		\draw (345.center) to (346.center);
		\draw (347.center) to (348.center);
		\draw (349.center) to (350.center);
		\draw (344.center) to (349.center);
		\draw (346.center) to (347.center);
		\draw [style=dashed edge] (352.center) to (353.center);
		\draw [style=dashed edge] (353.center) to (354.center);
		\draw [style=dashed edge] (354.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalBoxAction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-11.25, 5.75) {$A_{ab}$};
		\node [style=none] (1) at (-14.25, 6.25) {$X^{(1-a^2)b}Z^{2a}$};
		\node [style=none] (2) at (-17, 5.75) {};
		\node [style=none] (3) at (-8.5, 5.75) {};
		\node [style=none] (4) at (-14.25, 5) {$X^aZ^b$};
		\node [style=none] (5) at (-9.5, 6.25) {$X$};
		\node [style=none] (6) at (-9.5, 5) {$Z$};
		\node [style=A box] (7) at (0, 5.75) {$A_{ab}$};
		\node [style=none] (8) at (-1.5, 6.25) {$X$};
		\node [style=none] (9) at (-2.5, 5.75) {};
		\node [style=none] (10) at (6, 5.75) {};
		\node [style=none] (11) at (-1.5, 5) {$Z$};
		\node [style=none] (12) at (3.25, 6.25) {$\omega^{\frac{a(a+1)b}{2}}X^bZ^a$};
		\node [style=none] (13) at (3.25, 5) {$X^{2a}Z^{(1-a^2)b}$};
		\node [style=C box] (14) at (13.75, 5.75) {$C_{c}$};
		\node [style=none] (15) at (11.75, 6.25) {$X$};
		\node [style=none] (16) at (10.5, 5.75) {};
		\node [style=none] (17) at (16.5, 5.75) {};
		\node [style=none] (18) at (11.75, 5) {$\omega^cZ$};
		\node [style=none] (19) at (15.5, 6.25) {$X$};
		\node [style=none] (20) at (15.5, 5) {$Z$};
		\node [style=E box] (21) at (-11.25, 2) {$E_{c}$};
		\node [style=none] (22) at (-13.25, 2.5) {$XZ^c$};
		\node [style=none] (23) at (-14.5, 2) {};
		\node [style=none] (24) at (-8.5, 2) {};
		\node [style=none] (25) at (-13.25, 1.25) {$Z$};
		\node [style=none] (26) at (-9.5, 2.5) {$X$};
		\node [style=none] (27) at (-9.5, 1.25) {$Z$};
		\node [style=F box] (28) at (0, 2) {$F_{c}$};
		\node [style=none] (29) at (-2, 2.5) {$\omega^cX$};
		\node [style=none] (30) at (-3.25, 2) {};
		\node [style=none] (31) at (2.5, 2) {};
		\node [style=none] (32) at (-2, 1.25) {$Z$};
		\node [style=none] (33) at (1.5, 2.5) {$X$};
		\node [style=none] (34) at (1.5, 1.25) {$Z$};
		\node [style=B box] (35) at (-11.25, -2.25) {$B_{00}$};
		\node [style=none] (36) at (-12.5, -1.5) {};
		\node [style=none] (37) at (-10, -1.5) {};
		\node [style=none] (38) at (-12.5, -3) {};
		\node [style=none] (39) at (-10, -3) {};
		\node [style=none] (40) at (-13.25, -1.5) {$I$};
		\node [style=none] (41) at (-13.25, -3) {$Z$};
		\node [style=none] (42) at (-9.25, -1.5) {$Z$};
		\node [style=none] (43) at (-9.25, -3) {$I$};
		\node [style=B box] (44) at (-3, -2.25) {$B_{00}$};
		\node [style=none] (45) at (-4.25, -1.5) {};
		\node [style=none] (46) at (-1.75, -1.5) {};
		\node [style=none] (47) at (-4.25, -3) {};
		\node [style=none] (48) at (-1.75, -3) {};
		\node [style=none] (49) at (-1, -1.5) {$I$};
		\node [style=none] (50) at (-1, -3) {$Z$};
		\node [style=none] (51) at (-5, -1.5) {$Z$};
		\node [style=none] (52) at (-5, -3) {$I$};
		\node [style=B box] (53) at (5.5, -2.25) {$B_{00}$};
		\node [style=none] (54) at (4.25, -1.5) {};
		\node [style=none] (55) at (6.75, -1.5) {};
		\node [style=none] (56) at (4.25, -3) {};
		\node [style=none] (57) at (6.75, -3) {};
		\node [style=none] (58) at (3.25, -1.5) {$X$};
		\node [style=none] (59) at (3.25, -3) {$I$};
		\node [style=none] (60) at (7.5, -1.5) {$Z$};
		\node [style=none] (61) at (7.5, -3) {$X$};
		\node [style=B box] (62) at (13.75, -2.25) {$B_{00}$};
		\node [style=none] (63) at (12.5, -1.5) {};
		\node [style=none] (64) at (15, -1.5) {};
		\node [style=none] (65) at (12.5, -3) {};
		\node [style=none] (66) at (15, -3) {};
		\node [style=none] (67) at (15.75, -1.5) {$X$};
		\node [style=none] (68) at (15.75, -3) {$Z$};
		\node [style=none] (69) at (11.75, -1.5) {$I$};
		\node [style=none] (70) at (11.75, -3) {$X$};
		\node [style=B box] (71) at (-11.25, -6.25) {$B_{00}$};
		\node [style=none] (72) at (-12.5, -5.5) {};
		\node [style=none] (73) at (-10, -5.5) {};
		\node [style=none] (74) at (-12.5, -7) {};
		\node [style=none] (75) at (-10, -7) {};
		\node [style=none] (76) at (-13.25, -5.5) {$Z^2$};
		\node [style=none] (77) at (-13.25, -7) {$X$};
		\node [style=none] (78) at (-9.25, -5.5) {$X$};
		\node [style=none] (79) at (-9.25, -7) {$I$};
		\node [style=B box] (80) at (-3, -6.25) {$B_{00}$};
		\node [style=none] (81) at (-4.25, -5.5) {};
		\node [style=none] (82) at (-1.75, -5.5) {};
		\node [style=none] (83) at (-4.25, -7) {};
		\node [style=none] (84) at (-1.75, -7) {};
		\node [style=none] (85) at (-1, -5.5) {$I$};
		\node [style=none] (86) at (-1, -7) {$X$};
		\node [style=none] (87) at (-5, -5.5) {$X$};
		\node [style=none] (88) at (-5, -7) {$Z^2$};
		\node [style=B box] (89) at (-11.25, -10.25) {$B_{01}$};
		\node [style=none] (90) at (-12.5, -9.5) {};
		\node [style=none] (91) at (-10, -9.5) {};
		\node [style=none] (92) at (-12.5, -11) {};
		\node [style=none] (93) at (-10, -11) {};
		\node [style=none] (94) at (-13.25, -9.5) {$Z$};
		\node [style=none] (95) at (-13.25, -11) {$Z$};
		\node [style=none] (96) at (-9.25, -9.5) {$Z$};
		\node [style=none] (97) at (-9.25, -11) {$I$};
		\node [style=B box] (98) at (-3, -10.25) {$B_{01}$};
		\node [style=none] (99) at (-4.25, -9.5) {};
		\node [style=none] (100) at (-1.75, -9.5) {};
		\node [style=none] (101) at (-4.25, -11) {};
		\node [style=none] (102) at (-1.75, -11) {};
		\node [style=none] (103) at (-1, -9.5) {$I$};
		\node [style=none] (104) at (-1, -11) {$Z$};
		\node [style=none] (105) at (-5, -9.5) {$Z$};
		\node [style=none] (106) at (-5, -11) {$I$};
		\node [style=B box] (107) at (5.5, -10.25) {$B_{01}$};
		\node [style=none] (108) at (4.25, -9.5) {};
		\node [style=none] (109) at (6.75, -9.5) {};
		\node [style=none] (110) at (4.25, -11) {};
		\node [style=none] (111) at (6.75, -11) {};
		\node [style=none] (112) at (3.25, -9.5) {$I$};
		\node [style=none] (113) at (3.25, -11) {$Z$};
		\node [style=none] (114) at (7.5, -9.5) {$Z$};
		\node [style=none] (115) at (7.5, -11) {$Z^2$};
		\node [style=B box] (116) at (13.75, -10.25) {$B_{01}$};
		\node [style=none] (117) at (12.5, -9.5) {};
		\node [style=none] (118) at (15, -9.5) {};
		\node [style=none] (119) at (12.5, -11) {};
		\node [style=none] (120) at (15, -11) {};
		\node [style=none] (121) at (15.75, -9.5) {$XZ^2$};
		\node [style=none] (122) at (15.75, -11) {$XZ$};
		\node [style=none] (123) at (11.75, -9.5) {$X$};
		\node [style=none] (124) at (11.75, -11) {$I$};
		\node [style=B box] (125) at (-11.25, -14.25) {$B_{01}$};
		\node [style=none] (126) at (-12.5, -13.5) {};
		\node [style=none] (127) at (-10, -13.5) {};
		\node [style=none] (128) at (-12.5, -15) {};
		\node [style=none] (129) at (-10, -15) {};
		\node [style=none] (130) at (-13.25, -13.5) {$I$};
		\node [style=none] (131) at (-13.25, -15) {$X$};
		\node [style=none] (132) at (-9.25, -13.5) {$X$};
		\node [style=none] (133) at (-9.25, -15) {$Z^2$};
		\node [style=B box] (134) at (-3, -14.25) {$B_{01}$};
		\node [style=none] (135) at (-4.25, -13.5) {};
		\node [style=none] (136) at (-1.75, -13.5) {};
		\node [style=none] (137) at (-4.25, -15) {};
		\node [style=none] (138) at (-1.75, -15) {};
		\node [style=none] (139) at (-1, -13.5) {$X$};
		\node [style=none] (140) at (-1, -15) {$I$};
		\node [style=none] (141) at (-5, -13.5) {$Z$};
		\node [style=none] (142) at (-5, -15) {$X$};
		\node [style=B box] (143) at (5.5, -14.25) {$B_{01}$};
		\node [style=none] (144) at (4.25, -13.5) {};
		\node [style=none] (145) at (6.75, -13.5) {};
		\node [style=none] (146) at (4.25, -15) {};
		\node [style=none] (147) at (6.75, -15) {};
		\node [style=none] (148) at (7.5, -13.5) {$I$};
		\node [style=none] (149) at (7.5, -15) {$X$};
		\node [style=none] (150) at (2.75, -13.5) {$XZ^2$};
		\node [style=none] (151) at (2.75, -15) {$\omega^2X^2Z$};
		\node [style=D box] (152) at (13.75, -19.25) {$D_{00}$};
		\node [style=none] (153) at (12.5, -18.5) {};
		\node [style=none] (154) at (15, -18.5) {};
		\node [style=none] (155) at (12.5, -20) {};
		\node [style=none] (156) at (15, -20) {};
		\node [style=none] (157) at (11.75, -18.5) {$I$};
		\node [style=none] (158) at (11.75, -20) {$Z$};
		\node [style=none] (159) at (15.75, -18.5) {$Z$};
		\node [style=none] (160) at (15.75, -20) {$I$};
		\node [style=D box] (161) at (-3, -19.25) {$D_{00}$};
		\node [style=none] (162) at (-4.25, -18.5) {};
		\node [style=none] (163) at (-1.75, -18.5) {};
		\node [style=none] (164) at (-4.25, -20) {};
		\node [style=none] (165) at (-1.75, -20) {};
		\node [style=none] (166) at (-1, -18.5) {$I$};
		\node [style=none] (167) at (-1, -20) {$Z$};
		\node [style=none] (168) at (-5, -18.5) {$Z$};
		\node [style=none] (169) at (-5, -20) {$I$};
		\node [style=D box] (170) at (-11.25, -19.25) {$D_{00}$};
		\node [style=none] (171) at (-12.5, -18.5) {};
		\node [style=none] (172) at (-10, -18.5) {};
		\node [style=none] (173) at (-12.5, -20) {};
		\node [style=none] (174) at (-10, -20) {};
		\node [style=none] (175) at (-13.5, -18.5) {$X$};
		\node [style=none] (176) at (-13.5, -20) {$I$};
		\node [style=none] (177) at (-9.25, -18.5) {$I$};
		\node [style=none] (178) at (-9.25, -20) {$X$};
		\node [style=D box] (179) at (5.5, -19.25) {$D_{00}$};
		\node [style=none] (180) at (4.25, -18.5) {};
		\node [style=none] (181) at (6.75, -18.5) {};
		\node [style=none] (182) at (4.25, -20) {};
		\node [style=none] (183) at (6.75, -20) {};
		\node [style=none] (184) at (7.5, -18.5) {$X$};
		\node [style=none] (185) at (7.5, -20) {$I$};
		\node [style=none] (186) at (3.5, -18.5) {$I$};
		\node [style=none] (187) at (3.5, -20) {$X$};
		\node [style=none] (188) at (-14.5, -21.75) {};
		\node [style=none] (189) at (17.75, -21.75) {};
		\node [style=D box] (190) at (13.75, -23.75) {$D_{01}$};
		\node [style=none] (191) at (12.5, -23) {};
		\node [style=none] (192) at (15, -23) {};
		\node [style=none] (193) at (12.5, -24.5) {};
		\node [style=none] (194) at (15, -24.5) {};
		\node [style=none] (195) at (11.75, -23) {$I$};
		\node [style=none] (196) at (11.75, -24.5) {$Z$};
		\node [style=none] (197) at (15.75, -23) {$Z$};
		\node [style=none] (198) at (15.75, -24.5) {$I$};
		\node [style=D box] (199) at (-3, -23.75) {$D_{01}$};
		\node [style=none] (200) at (-4.25, -23) {};
		\node [style=none] (201) at (-1.75, -23) {};
		\node [style=none] (202) at (-4.25, -24.5) {};
		\node [style=none] (203) at (-1.75, -24.5) {};
		\node [style=none] (204) at (-1, -23) {$I$};
		\node [style=none] (205) at (-1, -24.5) {$Z$};
		\node [style=none] (206) at (-5, -23) {$Z$};
		\node [style=none] (207) at (-5, -24.5) {$I$};
		\node [style=D box] (208) at (-11.25, -23.75) {$D_{01}$};
		\node [style=none] (209) at (-12.5, -23) {};
		\node [style=none] (210) at (-10, -23) {};
		\node [style=none] (211) at (-12.5, -24.5) {};
		\node [style=none] (212) at (-10, -24.5) {};
		\node [style=none] (213) at (-13.5, -23) {$X$};
		\node [style=none] (214) at (-13.5, -24.5) {$Z$};
		\node [style=none] (215) at (-9.25, -23) {$I$};
		\node [style=none] (216) at (-9.25, -24.5) {$X$};
		\node [style=D box] (217) at (5.5, -23.75) {$D_{01}$};
		\node [style=none] (218) at (4.25, -23) {};
		\node [style=none] (219) at (6.75, -23) {};
		\node [style=none] (220) at (4.25, -24.5) {};
		\node [style=none] (221) at (6.75, -24.5) {};
		\node [style=none] (222) at (7.5, -23) {$X$};
		\node [style=none] (223) at (7.5, -24.5) {$I$};
		\node [style=none] (224) at (3.5, -23) {$Z$};
		\node [style=none] (225) at (3.5, -24.5) {$X$};
		\node [style=D box] (226) at (-11.25, -27.75) {$D_{01}$};
		\node [style=none] (227) at (-12.5, -27) {};
		\node [style=none] (228) at (-10, -27) {};
		\node [style=none] (229) at (-12.5, -28.5) {};
		\node [style=none] (230) at (-10, -28.5) {};
		\node [style=none] (231) at (-13.5, -27) {$X$};
		\node [style=none] (232) at (-13.5, -28.5) {$I$};
		\node [style=none] (233) at (-9.25, -27) {$Z^2$};
		\node [style=none] (234) at (-9.25, -28.5) {$X$};
		\node [style=D box] (235) at (-3, -27.75) {$D_{01}$};
		\node [style=none] (236) at (-4.25, -27) {};
		\node [style=none] (237) at (-1.75, -27) {};
		\node [style=none] (238) at (-4.25, -28.5) {};
		\node [style=none] (239) at (-1.75, -28.5) {};
		\node [style=none] (240) at (-5.25, -27) {$I$};
		\node [style=none] (241) at (-5.25, -28.5) {$X$};
		\node [style=none] (242) at (-1, -27) {$X$};
		\node [style=none] (243) at (-1, -28.5) {$Z^2$};
		\node [style=D box] (244) at (-11.25, -31.75) {$D_{02}$};
		\node [style=none] (245) at (-12.5, -31) {};
		\node [style=none] (246) at (-10, -31) {};
		\node [style=none] (247) at (-12.5, -32.5) {};
		\node [style=none] (248) at (-10, -32.5) {};
		\node [style=none] (249) at (-9.25, -31) {$I$};
		\node [style=none] (250) at (-9.25, -32.5) {$X$};
		\node [style=none] (251) at (-13.25, -31) {$X$};
		\node [style=none] (252) at (-13.25, -32.5) {$Z^2$};
		\node [style=D box] (253) at (-3, -31.75) {$D_{02}$};
		\node [style=none] (254) at (-4.25, -31) {};
		\node [style=none] (255) at (-1.75, -31) {};
		\node [style=none] (256) at (-4.25, -32.5) {};
		\node [style=none] (257) at (-1.75, -32.5) {};
		\node [style=none] (258) at (-1, -31) {$I$};
		\node [style=none] (259) at (-1, -32.5) {$Z$};
		\node [style=none] (260) at (-5, -31) {$Z$};
		\node [style=none] (261) at (-5, -32.5) {$I$};
		\node [style=D box] (262) at (5.5, -31.75) {$D_{02}$};
		\node [style=none] (263) at (4.25, -31) {};
		\node [style=none] (264) at (6.75, -31) {};
		\node [style=none] (265) at (4.25, -32.5) {};
		\node [style=none] (266) at (6.75, -32.5) {};
		\node [style=none] (267) at (3.5, -31) {$Z^2$};
		\node [style=none] (268) at (3.5, -32.5) {$X$};
		\node [style=none] (269) at (7.5, -31) {$X$};
		\node [style=none] (270) at (7.5, -32.5) {$I$};
		\node [style=D box] (271) at (13.75, -31.75) {$D_{02}$};
		\node [style=none] (272) at (12.5, -31) {};
		\node [style=none] (273) at (15, -31) {};
		\node [style=none] (274) at (12.5, -32.5) {};
		\node [style=none] (275) at (15, -32.5) {};
		\node [style=none] (276) at (11.75, -31) {$I$};
		\node [style=none] (277) at (11.75, -32.5) {$Z$};
		\node [style=none] (278) at (15.75, -31) {$Z$};
		\node [style=none] (279) at (15.75, -32.5) {$I$};
		\node [style=D box] (280) at (-11.25, -35.75) {$D_{02}$};
		\node [style=none] (281) at (-12.5, -35) {};
		\node [style=none] (282) at (-10, -35) {};
		\node [style=none] (283) at (-12.5, -36.5) {};
		\node [style=none] (284) at (-10, -36.5) {};
		\node [style=none] (285) at (-13.5, -35) {$X$};
		\node [style=none] (286) at (-13.5, -36.5) {$I$};
		\node [style=none] (287) at (-9.25, -35) {$Z$};
		\node [style=none] (288) at (-9.25, -36.5) {$X$};
		\node [style=D box] (289) at (-3, -35.75) {$D_{02}$};
		\node [style=none] (290) at (-4.25, -35) {};
		\node [style=none] (291) at (-1.75, -35) {};
		\node [style=none] (292) at (-4.25, -36.5) {};
		\node [style=none] (293) at (-1.75, -36.5) {};
		\node [style=none] (294) at (-1, -35) {$X$};
		\node [style=none] (295) at (-1, -36.5) {$Z$};
		\node [style=none] (296) at (-5, -35) {$I$};
		\node [style=none] (297) at (-5, -36.5) {$X$};
		\node [style=none] (298) at (-14.5, -8) {};
		\node [style=none] (299) at (17.75, -8) {};
		\node [style=none] (300) at (-17, 0) {};
		\node [style=none] (301) at (18.5, 0) {};
		\node [style=none] (302) at (-14.5, -29.5) {};
		\node [style=none] (303) at (18, -29.5) {};
		\node [style=none] (304) at (-17, -16.75) {};
		\node [style=none] (305) at (18.5, -16.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (9.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (138.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (153.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw (162.center) to (163.center);
		\draw (164.center) to (165.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw [style=dashed edge] (189.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (193.center) to (194.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (203.center);
		\draw (209.center) to (210.center);
		\draw (211.center) to (212.center);
		\draw (218.center) to (219.center);
		\draw (220.center) to (221.center);
		\draw (227.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw (236.center) to (237.center);
		\draw (238.center) to (239.center);
		\draw (245.center) to (246.center);
		\draw (247.center) to (248.center);
		\draw (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (272.center) to (273.center);
		\draw (274.center) to (275.center);
		\draw (281.center) to (282.center);
		\draw (283.center) to (284.center);
		\draw (290.center) to (291.center);
		\draw (292.center) to (293.center);
		\draw [style=dashed edge] (299.center) to (298.center);
		\draw (301.center) to (300.center);
		\draw [style=dashed edge] (303.center) to (302.center);
		\draw (305.center) to (304.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalBoxesAutomorphisms2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (0, 5.5) {$A_{ab}$};
		\node [style=none] (1) at (-1.75, 5.5) {};
		\node [style=none] (2) at (1.75, 5.5) {};
		\node [style=none] (3) at (-3.25, 5.5) {$X^aZ^b$};
		\node [style=none] (4) at (2.5, 5.5) {$Z$};
		\node [style=C box] (5) at (0, -1.5) {$C_{b}$};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (-3.25, -1.5) {$\omega^b Z$};
		\node [style=none] (9) at (2.5, -1.5) {$Z$};
		\node [style=E box] (10) at (0, -8.75) {$E_{b}$};
		\node [style=none] (11) at (-1.75, -8.75) {};
		\node [style=none] (12) at (1.75, -8.75) {};
		\node [style=none] (13) at (-3.25, -8.75) {$XZ^b$};
		\node [style=none] (14) at (2.5, -8.75) {$X$};
		\node [style=F box] (15) at (0, -11.25) {$F_{b}$};
		\node [style=none] (16) at (-1.75, -11.25) {};
		\node [style=none] (17) at (1.75, -11.25) {};
		\node [style=none] (18) at (-3.25, -11.25) {$\omega^bXZ^i$};
		\node [style=none] (19) at (2.5, -11.25) {$XZ^i$};
		\node [style=none] (20) at (-11.25, 5.5) {$(a, b) \in \Z_3 \times \Z_3 \setminus \{(0,0)\}$};
		\node [style=none] (21) at (-11.25, -1.5) {$b \in \Z_3$};
		\node [style=none] (22) at (-11.25, -8.75) {$b \in \Z_3$};
		\node [style=none] (23) at (-11.25, -11.25) {$b \in \Z_3$};
		\node [style=B box] (24) at (0, 2) {$B_{ab}$};
		\node [style=none] (25) at (-1.75, 2.75) {};
		\node [style=none] (26) at (1.75, 2.75) {};
		\node [style=none] (27) at (-1.75, 1.25) {};
		\node [style=none] (28) at (1.75, 1.25) {};
		\node [style=none] (29) at (-11.25, 2) {$(a, b) \in \Z_3 \times \Z_3$};
		\node [style=none] (30) at (2.75, 2.75) {$Z$};
		\node [style=none] (31) at (2.75, 1.25) {$I$};
		\node [style=none] (32) at (-3.25, 2.75) {$X^aZ^b$};
		\node [style=none] (33) at (-3.25, 1.25) {$Z$};
		\node [style=D box] (34) at (0, -4.75) {$D_{ab}$};
		\node [style=none] (35) at (-1.75, -4) {};
		\node [style=none] (36) at (1.75, -4) {};
		\node [style=none] (37) at (-1.75, -5.5) {};
		\node [style=none] (38) at (1.75, -5.5) {};
		\node [style=none] (39) at (-11.25, -4.25) {$(a, b) \in \Z_3 \times \Z_3$};
		\node [style=none] (40) at (2.75, -4) {$I$};
		\node [style=none] (41) at (2.75, -5.5) {$XZ^i$};
		\node [style=none] (42) at (-3.25, -4) {$XZ^i$};
		\node [style=none] (43) at (-3.25, -5.5) {$X^aZ^b$};
		\node [style=none] (44) at (-15, 6.5) {};
		\node [style=none] (45) at (21.75, 6.5) {};
		\node [style=none] (46) at (-0.5, 7.25) {Required action on Pauli operators};
		\node [style=none] (47) at (6, 7.75) {};
		\node [style=none] (48) at (6, -13.25) {};
		\node [style=none] (49) at (14.25, 7.25) {Additional action on Pauli operators};
		\node [style=B box] (50) at (15, 2) {$B_{ab}$};
		\node [style=none] (51) at (13.25, 2.75) {};
		\node [style=none] (52) at (16.75, 2.75) {};
		\node [style=none] (53) at (13.25, 1.25) {};
		\node [style=none] (54) at (16.75, 1.25) {};
		\node [style=none] (55) at (17.75, 2.75) {$X$};
		\node [style=none] (56) at (17.75, 1.25) {$I$};
		\node [style=none] (57) at (10.5, 2.75) {$\omega^{ab}X^{2a}Z^{2b+a^2-1}$};
		\node [style=none] (58) at (12, 1.25) {$X$};
		\node [style=C box] (59) at (15, -1.5) {$C_{b}$};
		\node [style=none] (60) at (13.25, -1.5) {};
		\node [style=none] (61) at (16.75, -1.5) {};
		\node [style=none] (62) at (17.75, -1.5) {$X$};
		\node [style=none] (63) at (12, -1.5) {$X$};
		\node [style=D box] (64) at (15, -4.75) {$D_{ab}$};
		\node [style=none] (65) at (13.25, -4) {};
		\node [style=none] (66) at (16.75, -4) {};
		\node [style=none] (67) at (13.25, -5.5) {};
		\node [style=none] (68) at (16.75, -5.5) {};
		\node [style=none] (69) at (17.75, -4) {$I$};
		\node [style=none] (70) at (17.75, -5.5) {$Z$};
		\node [style=none] (71) at (12, -4) {$Z$};
		\node [style=none] (72) at (12, -5.5) {$I$};
		\node [style=E box] (73) at (15, -8.75) {$E_{b}$};
		\node [style=none] (74) at (13.25, -8.75) {};
		\node [style=none] (75) at (16.75, -8.75) {};
		\node [style=none] (76) at (12, -8.75) {$Z$};
		\node [style=none] (77) at (17.75, -8.75) {$Z$};
		\node [style=F box] (78) at (15, -11.25) {$F_{b}$};
		\node [style=none] (79) at (13.25, -11.25) {};
		\node [style=none] (80) at (16.75, -11.25) {};
		\node [style=none] (81) at (12, -11.25) {$Z$};
		\node [style=none] (82) at (17.75, -11.25) {$Z$};
		\node [style=none] (83) at (15, 5.5) {$/$};
		\node [style=none] (84) at (-7, 7.75) {};
		\node [style=none] (85) at (-7, -13.25) {};
		\node [style=none] (86) at (-11.75, 7.25) {Allowed indices};
		\node [style=none] (87) at (0, -6.75) {for all $i \in \Z_3$};
		\node [style=none] (88) at (0, -12.5) {for all $i \in \Z_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (60.center) to (61.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (74.center) to (75.center);
		\draw (79.center) to (80.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalBoxesMacroSimp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-15.75, 5.25) {$A_{0 1}$};
		\node [style=none] (1) at (-17.25, 5.25) {};
		\node [style=none] (2) at (-14.25, 5.25) {};
		\node [style=none] (3) at (-13.25, 5.25) {$=$};
		\node [style=none] (4) at (-12.25, 5.25) {};
		\node [style=none] (5) at (-9.25, 5.25) {};
		\node [style=A box] (6) at (-15.75, 3.25) {$A_{0 2}$};
		\node [style=none] (7) at (-17.25, 3.25) {};
		\node [style=none] (8) at (-14.25, 3.25) {};
		\node [style=none] (9) at (-13.25, 3.25) {$=$};
		\node [style=gate] (10) at (-10.75, 3.25) {$H^2$};
		\node [style=none] (11) at (-12.25, 3.25) {};
		\node [style=none] (13) at (-9.25, 3.25) {};
		\node [style=A box] (14) at (-1.25, 5) {$A_{1b}$};
		\node [style=none] (15) at (-2.75, 5) {};
		\node [style=none] (16) at (0.25, 5) {};
		\node [style=none] (17) at (1.25, 5) {$=$};
		\node [style=A box] (21) at (-1.25, 3) {$A_{2 b}$};
		\node [style=none] (22) at (-2.75, 3) {};
		\node [style=none] (23) at (0.25, 3) {};
		\node [style=none] (24) at (1.25, 3) {$=$};
		\node [style=gate] (25) at (3.75, 5) {$S^b$};
		\node [style=none] (26) at (2.25, 5) {};
		\node [style=gate] (27) at (5.75, 5) {$H$};
		\node [style=none] (28) at (7.25, 5) {};
		\node [style=gate] (33) at (3.75, 3) {$H^2$};
		\node [style=none] (34) at (2.25, 3) {};
		\node [style=gate] (35) at (6, 3) {$S^{2b}$};
		\node [style=gate] (36) at (8, 3) {$H$};
		\node [style=none] (37) at (9.25, 3) {};
		\node [style=B box] (38) at (-15.5, 0.25) {$B_{00}$};
		\node [style=none] (39) at (-16.75, 1) {};
		\node [style=none] (40) at (-14.25, 1) {};
		\node [style=none] (41) at (-16.75, -0.5) {};
		\node [style=none] (42) at (-14.25, -0.5) {};
		\node [style=none] (43) at (-13.25, 0.25) {$=$};
		\node [style=none] (44) at (-12.25, 1) {};
		\node [style=none] (45) at (-11.25, 1) {};
		\node [style=none] (46) at (-9.75, -0.5) {};
		\node [style=none] (47) at (-7.75, -0.5) {};
		\node [style=none] (48) at (-12.25, -0.5) {};
		\node [style=none] (49) at (-11.25, -0.5) {};
		\node [style=none] (50) at (-9.75, 1) {};
		\node [style=none] (51) at (-7.75, 1) {};
		\node [style=cnot ctrl] (52) at (-8.75, -0.5) {};
		\node [style=cnot ctrl] (53) at (-8.75, 1) {};
		\node [style=B box] (54) at (-1, 0.25) {$B_{02}$};
		\node [style=none] (55) at (-2.25, 1) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=none] (57) at (-2.25, -0.5) {};
		\node [style=none] (58) at (0.25, -0.5) {};
		\node [style=none] (59) at (1.25, 0.25) {$=$};
		\node [style=B box] (77) at (-15.5, -3.75) {$B_{01}$};
		\node [style=none] (78) at (-16.75, -3) {};
		\node [style=none] (79) at (-14.25, -3) {};
		\node [style=none] (80) at (-16.75, -4.5) {};
		\node [style=none] (81) at (-14.25, -4.5) {};
		\node [style=none] (82) at (-13.25, -3.75) {$=$};
		\node [style=none] (83) at (-12.25, -3) {};
		\node [style=none] (84) at (-11.25, -3) {};
		\node [style=none] (85) at (-9.75, -4.5) {};
		\node [style=none] (86) at (-4.75, -4.5) {};
		\node [style=none] (87) at (-12.25, -4.5) {};
		\node [style=none] (88) at (-11.25, -4.5) {};
		\node [style=none] (89) at (-9.75, -3) {};
		\node [style=cnot ctrl] (90) at (-8.75, -4.5) {};
		\node [style=cnot ctrl] (91) at (-8.75, -3) {};
		\node [style=cnot ctrl] (92) at (-7.5, -4.5) {};
		\node [style=cnot ctrl] (93) at (-7.5, -3) {};
		\node [style=none] (100) at (-4.75, -3) {};
		\node [style=B box] (101) at (-1, -3.75) {$B_{ab}$};
		\node [style=none] (102) at (-2.25, -3) {};
		\node [style=none] (103) at (0.25, -3) {};
		\node [style=none] (104) at (-2.25, -4.5) {};
		\node [style=none] (105) at (0.25, -4.5) {};
		\node [style=none] (106) at (1.25, -3.75) {$=$};
		\node [style=A box] (143) at (3.75, 1) {$A_{0 2}$};
		\node [style=B box] (146) at (7.5, 0.25) {$B_{01}$};
		\node [style=none] (147) at (2.25, 1) {};
		\node [style=none] (148) at (8.75, 1) {};
		\node [style=none] (149) at (2.25, -0.5) {};
		\node [style=none] (150) at (8.75, -0.5) {};
		\node [style=cnot ctrl] (151) at (5.75, -0.5) {};
		\node [style=cnot ctrl] (152) at (5.75, 1) {};
		\node [style=A box] (153) at (3.75, -3) {$A_{a b}$};
		\node [style=none] (154) at (2.25, -3) {};
		\node [style=B box] (155) at (9, -3.75) {$B_{01}$};
		\node [style=none] (157) at (10.25, -3) {};
		\node [style=none] (158) at (2.25, -4.5) {};
		\node [style=none] (159) at (10.25, -4.5) {};
		\node [style=cnot ctrl] (160) at (5.75, -4.5) {};
		\node [style=cnot ctrl] (161) at (5.75, -3) {};
		\node [style=cnot ctrl] (162) at (7, -4.5) {};
		\node [style=cnot ctrl] (163) at (7, -3) {};
		\node [style=D box] (215) at (-1, -7.5) {$D_{ab}$};
		\node [style=none] (216) at (-2.25, -6.75) {};
		\node [style=none] (217) at (0.25, -6.75) {};
		\node [style=none] (218) at (-2.25, -8.25) {};
		\node [style=none] (219) at (0.25, -8.25) {};
		\node [style=none] (220) at (1.25, -7.5) {$=$};
		\node [style=D box] (221) at (6.25, -7.5) {$D_{01}$};
		\node [style=none] (222) at (2.25, -6.75) {};
		\node [style=none] (223) at (7.75, -6.75) {};
		\node [style=none] (224) at (2.25, -8.25) {};
		\node [style=none] (225) at (7.75, -8.25) {};
		\node [style=A box] (226) at (3.75, -8.25) {$A_{a b}$};
		\node [style=none] (279) at (16.5, 5) {};
		\node [style=none] (280) at (19.5, 5) {};
		\node [style=C box] (281) at (13, 5) {$C_{b}$};
		\node [style=none] (282) at (11.5, 5) {};
		\node [style=none] (283) at (14.5, 5) {};
		\node [style=none] (284) at (15.5, 5) {$=$};
		\node [style=gate] (285) at (18, 5) {$X^b$};
		\node [style=none] (289) at (16.5, 3) {};
		\node [style=none] (290) at (19.5, 3) {};
		\node [style=E box] (291) at (13, 3) {$E_{b}$};
		\node [style=none] (292) at (11.5, 3) {};
		\node [style=none] (293) at (14.5, 3) {};
		\node [style=none] (294) at (15.5, 3) {$=$};
		\node [style=gate] (295) at (18, 3) {$S^b$};
		\node [style=none] (299) at (16.5, 1) {};
		\node [style=none] (300) at (19.5, 1) {};
		\node [style=F box] (301) at (13, 1) {$F_{b}$};
		\node [style=none] (302) at (11.5, 1) {};
		\node [style=none] (303) at (14.5, 1) {};
		\node [style=none] (304) at (15.5, 1) {$=$};
		\node [style=gate] (305) at (18, 1) {$Z^{2b}$};
		\node [style=cnot ctrl] (307) at (-6.25, -4.5) {};
		\node [style=none] (308) at (-6.25, -3) {$\bigoplus$};
		\node [style=D box] (385) at (-15.5, -7.5) {$D_{0b}$};
		\node [style=none] (386) at (-16.75, -6.75) {};
		\node [style=none] (387) at (-14.25, -6.75) {};
		\node [style=none] (388) at (-16.75, -8.25) {};
		\node [style=none] (389) at (-14.25, -8.25) {};
		\node [style=none] (390) at (-13.25, -7.5) {$=$};
		\node [style=none] (404) at (-12.25, -6.75) {};
		\node [style=none] (405) at (-11.25, -6.75) {};
		\node [style=none] (406) at (-9.75, -8.25) {};
		\node [style=none] (407) at (-6.25, -8.25) {};
		\node [style=none] (408) at (-12.25, -8.25) {};
		\node [style=none] (409) at (-11.25, -8.25) {};
		\node [style=none] (410) at (-9.75, -6.75) {};
		\node [style=none] (411) at (-6.25, -6.75) {};
		\node [style=big gate] (413) at (-8, -7.5) {$CZ^{2b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (11.center) to (10);
		\draw (15.center) to (14);
		\draw (14) to (16.center);
		\draw (22.center) to (21);
		\draw (21) to (23.center);
		\draw (26.center) to (25);
		\draw (27) to (28.center);
		\draw (25) to (27);
		\draw (34.center) to (33);
		\draw (33) to (35);
		\draw (35) to (36);
		\draw (36) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (52) to (53);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (90) to (91);
		\draw (92) to (93);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw (151) to (152);
		\draw (154.center) to (153);
		\draw (158.center) to (159.center);
		\draw (160) to (161);
		\draw (157.center) to (153);
		\draw (162) to (163);
		\draw (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (222.center) to (223.center);
		\draw (224.center) to (225.center);
		\draw (279.center) to (280.center);
		\draw (282.center) to (281);
		\draw (281) to (283.center);
		\draw (289.center) to (290.center);
		\draw (292.center) to (291);
		\draw (291) to (293.center);
		\draw (299.center) to (300.center);
		\draw (302.center) to (301);
		\draw (301) to (303.center);
		\draw (307) to (308.center);
		\draw (89.center) to (100.center);
		\draw (386.center) to (387.center);
		\draw (388.center) to (389.center);
		\draw (404.center) to (405.center);
		\draw (405.center) to (406.center);
		\draw (406.center) to (407.center);
		\draw (408.center) to (409.center);
		\draw (409.center) to (410.center);
		\draw (410.center) to (411.center);
		\draw (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

